Maximum likelihood inference for high-dimensional problems with multiaffine variable relations

Maximum Likelihood Estimation of continuous variable models can be very challenging in high dimensions, due to potentially complex probability distributions. The existence of multiple interdependencies among variables can make it very difficult to establish convergence guarantees. This leads to a wide use of brute-force methods, such as grid searching and Monte-Carlo sampling and, when applicable, complex and problem-specific algorithms. In this paper, we consider inference problems where the variables are related by multiaffine expressions. We propose a novel Alternating and Iteratively-Reweighted Least Squares (AIRLS) algorithm, and prove its convergence for problems with Generalized Normal Distributions. We also provide an efficient method to compute the variance of the estimates obtained using AIRLS. Finally, we show how the method can be applied to graphical statistical models. We perform numerical experiments on several inference problems, showing significantly better performance than state-of-the-art approaches in terms of scalability, robustness to noise, and convergence speed due to an empirically observed super-linear convergence rate.

==> figs2/10perOUTR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.83\columnwidth,
height=1.1in,
scale only axis,
xmin=0.01,
xmax=5,
xtick={  0.01, 1,   2,   3,  4,  5},
xlabel={Outlier ratio [\%]},
ymode=log,
ymin=0.2,
ymax=100,
ylabel={rel. Fro. err [\%]},
ytick={  0.2, 0.5, 1,   2,   5,  10,  20,  50, 100},
yticklabels={  0.2, 0.5, 1,   2,   5,  10,  20,  50, 100},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.684,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.16cm, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.01	1.61910051435368\\
0.0138691885653003	2.03359101645307\\
0.0192354391459856	2.80972253691918\\
0.0266779932652033	3.52929626621682\\
0.0370002119138915	5.14651220171146\\
0.0513162915989831	7.07300623334697\\
0.0711715324658232	9.2344696354313\\
0.0987091404249892	11.5766761587765\\
0.136901568167288	15.721174746537\\
0.189871366379743	21.7339429160201\\
0.263336178347187	26.4849203779372\\
0.365225911356268	32.7716586410863\\
0.506538703353372	40.6005929714368\\
0.702528079243062	48.146853777119\\
0.974349440344024	55.6387898925703\\
1.35134361166261	62.5672122521583\\
1.87420393666626	69.2211505514845\\
2.59936878074525	74.5267141660979\\
3.60511357709105	79.2663635040718\\
5	82.9600474415179\\
};
\addlegendentry{Subspace}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0.01	0.291410112203469\\
0.0138691885653003	0.280375670172788\\
0.0192354391459856	0.266955715636834\\
0.0266779932652033	0.273438727777797\\
0.0370002119138915	0.263220402652873\\
0.0513162915989831	0.22732793680007\\
0.0711715324658232	0.226061504781267\\
0.0987091404249892	0.248228000136179\\
0.136901568167288	0.256001099248256\\
0.189871366379743	0.312388941735475\\
0.263336178347187	0.392219983426649\\
0.365225911356268	0.497251792607906\\
0.506538703353372	0.700422214791405\\
0.702528079243062	1.0054673677974\\
0.974349440344024	1.3910220190101\\
1.35134361166261	1.69061063175565\\
1.87420393666626	2.54809311237077\\
2.59936878074525	2.88972048397072\\
3.60511357709105	3.45756267597291\\
5	3.75213714133917\\
};
\addlegendentry{AIRLS}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0.01	0.545828268074622\\
0.0138691885653003	0.166137701319153\\
0.0192354391459856	0.253407575221162\\
0.0266779932652033	0.52554244924441\\
0.0370002119138915	0.715666343814436\\
0.0513162915989831	0.71017359850859\\
0.0711715324658232	0.748240580874207\\
0.0987091404249892	0.893349627527041\\
0.136901568167288	2.06411064378967\\
0.189871366379743	2.21884210684622\\
0.263336178347187	2.34800591297986\\
0.365225911356268	2.47486518570053\\
0.506538703353372	4.15161763837868\\
0.702528079243062	5.89953634581419\\
0.974349440344024	7.47793356198546\\
1.35134361166261	9.28056253935202\\
1.87420393666626	12.1097658642429\\
2.59936878074525	15.7020382559705\\
3.60511357709105	21.9812421655024\\
5	26.6514223468153\\
};
\addlegendentry{RTLS}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0.01	3.20209628090576\\
0.0138691885653003	2.3930207973149\\
0.0192354391459856	1.81155476730571\\
0.0266779932652033	4.88764065516469\\
0.0370002119138915	5.37199190267368\\
0.0513162915989831	6.98128932024942\\
0.0711715324658232	9.02856031002161\\
0.0987091404249892	10.0536816596031\\
0.136901568167288	18.1082040278798\\
0.189871366379743	20.2399996210048\\
0.263336178347187	25.497830279423\\
0.365225911356268	25.4734871181505\\
0.506538703353372	35.5746378471082\\
0.702528079243062	49.2999404411758\\
0.974349440344024	52.0227380169181\\
1.35134361166261	61.833955235916\\
1.87420393666626	68.893413374871\\
2.59936878074525	70.0328179012107\\
3.60511357709105	76.880617737516\\
5	82.3608269849719\\
};
\addlegendentry{EKF}


\end{axis}
\end{tikzpicture}%

==> figs2/OLS_TLS.tex <==
\begin{figure}[H]
    \centering
    \hspace{0.1cm}
    \begin{subfigure}[t]{0.12\textwidth}
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            axis lines=middle,
            axis equal image,
            xtick=\empty, ytick=\empty,
            enlargelimits=true,
            clip mode=individual, clip=false
            ]
            \addplot [RoyalBlue, mark=none, thick, opacity=0] coordinates {(-0.1, -1) (0.1, 1)};
            \addplot [ForestGreen, mark=none, thick] coordinates {(-0.5, 0.2) (0.5, -0.2)};
            
            \addplot [black, only marks, mark=*, mark size=1.5] coordinates {(-0.1, -0.6) (0.1, 0.6)};
            \addplot [black, only marks, mark=*, mark size=20, opacity=0.2] coordinates {(-0.1, -0.6) (0.1, 0.6)};
            
            \addplot [ForestGreen, mark=none, opacity=0.8] coordinates {(-0.1, -0.5) (-0.1, 0.04)};
            \addplot [ForestGreen, mark=none, opacity=0.8] coordinates {(-0.15, 0.7) (-0.15, 0.06)};
            \addplot [ForestGreen, mark=none, opacity=0.8] coordinates {(0.0, -0.6) (0.0, 0.0)};
            \addplot [ForestGreen, mark=none, opacity=0.8] coordinates {(0.15, 0.5) (0.15, -0.06)};
            
            \addplot [red, only marks, mark=*, mark size=1.5] coordinates {(-0.1, -0.5) (-0.15, 0.7)};
            \addplot [red, only marks, mark=*, mark size=1.5] coordinates {(0.0, -0.6) (0.15, 0.5)};
        \end{axis}
        \end{tikzpicture}
        \caption{OLS regression with high slope and EIV}
        \label{fig:graph_ols}
    \end{subfigure}
    \begin{subfigure}[t]{0.12\textwidth}
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            axis lines=middle,
            axis equal image,
            xtick=\empty, ytick=\empty,
            enlargelimits=true,
            clip mode=individual, clip=false
            ]
            \addplot [RoyalBlue, mark=none, thick] coordinates {(-0.1, -1) (0.1, 1)};
            \addplot [ForestGreen, mark=none, thick, opacity=0] coordinates {(-0.5, 0.2) (0.5, -0.2)};
            
            \addplot [black, only marks, mark=*, mark size=1.5] coordinates {(-0.1, -0.6) (0.1, 0.6)};
            \addplot [black, only marks, mark=*, mark size=20, opacity=0.2] coordinates {(-0.1, -0.6) (0.1, 0.6)};
            
            \addplot [RoyalBlue, mark=none, opacity=0.8] coordinates {(-0.1, -0.5) (-0.05, -0.505)};
            \addplot [RoyalBlue, mark=none, opacity=0.8] coordinates {(-0.15, 0.7) (0.06, 0.68)};
            \addplot [RoyalBlue, mark=none, opacity=0.8] coordinates {(0.0, -0.6) (-0.06, -0.595)};
            \addplot [RoyalBlue, mark=none, opacity=0.8] coordinates {(0.15, 0.5) (0.05, 0.51)};
            
            \addplot [red, only marks, mark=*, mark size=1.5] coordinates {(-0.1, -0.5) (-0.15, 0.7)};
            \addplot [red, only marks, mark=*, mark size=1.5] coordinates {(0.0, -0.6) (0.15, 0.5)};
        \end{axis}
        \end{tikzpicture}
        \caption{TLS regression with high slope and EIV}
        \label{fig:graph_tls}
    \end{subfigure}
    \begin{subfigure}[t]{0.2\textwidth}
        \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            axis lines=middle,
            axis equal image,
            xtick=\empty, ytick=\empty,
            enlargelimits=true,
            clip mode=individual, clip=false
            ]
            \addplot [black, only marks, mark=*, mark size=1.5] coordinates {(0.0, 0.0)};
            \addplot [black, only marks, mark=*, mark size=60, opacity=0.2] coordinates {(0.0, 0.0)};
            
            \addplot [ForestGreen, mark=none, opacity=0.8] coordinates {(-0.7, -0.7) (-0.7, 0.7)};
            \addplot [ForestGreen, mark=none, opacity=0.8] coordinates {(0.7, -0.7) (0.7, 0.7)};
            \addplot [RoyalBlue, mark=none, opacity=0.8] coordinates {(-0.7, 0.7) (0.7, -0.7)};
            
            \addplot [RoyalBlue, mark=none, thick] coordinates {(-1.2, -1.2) (1.2, 1.2)};
            \addplot [ForestGreen, mark=none, thick] coordinates {(-1.2, 0) (1.2, 0)};
            
            \addplot [red, only marks, mark=*, mark size=1.5] coordinates {(-0.7, -0.7) (-0.7, 0.7)};
            \addplot [red, only marks, mark=*, mark size=1.5] coordinates {(0.7, -0.7) (0.7, 0.7)};
        \end{axis}
        \end{tikzpicture}
        \caption{OLS and TLS for uncorrelated data with EIV}
        \label{fig:graph_tls_ols_uncorr}
    \end{subfigure}
    \caption{Worst and best cases for two estimation methods.}
    \label{fig:ols_tls_comp_graph}
\end{figure}

==> figs2/comparison.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[scale=0.49]

\definecolor{color0}{rgb}{0.00392156862745098,0.0023529411764706,0.003137254901961}
\definecolor{color1}{rgb}{0.204901960784314,0.311764705882353,0.802352941176471}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.803921568627451,0.52156862745098,0.247058823529412}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,0.78)}, anchor=west, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\textwidth,
height=0.4\textwidth,
xmajorgrids,
xmin=-2.2, xmax=46.2,
xminorgrids,
minor tick num=4,
xtick style={color=black},
ymin=-95.36073404877, ymax=2002.57541502417,
ytick style={color=black}
]
%\addplot [line width=1pt, red!54.5098039215686!black, mark=*, mark size=4, mark options={solid}]
\addplot [only marks, color0, mark=square*, mark size=4, mark options={solid}]
table {%
0 210.807871655143
1 103.411480272601
2 61.7633063061953
3 33.0964176127566
4 168.33663877992
5 47.8280746155742
6 76.479613420394
7 116.695442960828
8 84.7612815693784
9 393.742764852815
10 105.974477032646
11 86.4545607206092
12 52.8352657388408
13 88.7993270529595
14 115.515625367177
15 222.801600092895
16 19.0066567018484
17 179.519216397639
18 75.9011426771921
19 26.433637726631
20 38.4745718973332
21 55.1894101731706
22 95.7389830822661
23 0.768634751433954
24 205.404171663418
25 127.920024865383
26 42.2666285501212
27 56.8710146420662
28 98.7146044926077
29 8.37840127984978
30 15.8445560403979
31 115.064749556767
32 32.4095225794354
33 79.2669082910725
34 5.84037242018761
35 602.11782997923
36 24.6066518479032
37 36.3530398738718
38 4.58374565524906
39 322.939385786678
40 104.121760715944
41 1.95637766833159
42 260.742502969537
43 2.78972823507684
44 4.62499504137189
};
\addlegendentry{OLS}
\addplot [only marks, red!54.5098039215686!black, mark=*, mark size=4, mark options={solid}]
table {%
0 750.379546613272
1 0
2 0
3 0
4 352.101171872382
5 0
6 0
7 0
8 103.559168197759
9 817.377720418029
10 0
11 0
12 0
13 0
14 0
15 934.145966192033
16 0
17 297.228261970192
18 0
19 0
20 0
21 0
22 0
23 0
24 1907.2146809754
25 0
26 0
27 0
28 0
29 0
30 274.090732595267
31 0
32 0
33 0
34 0
35 1430.41101073155
36 0
37 0
38 0
39 594.456523940384
40 0
41 0
42 1387.06522252756
43 0
44 0
};
\addlegendentry{exact}
\addplot [only marks, color1, mark=halfsquare*, mark size=4, mark options={solid}]
table {%
0 658.655466902158
1 21.1276633364721
2 56.0704799452259
3 72.7603264260838
4 353.674167673418
5 36.5125444954915
6 29.6854681009634
7 61.8384013040332
8 101.332230980789
9 840.643610660466
10 34.6982727435944
11 69.1261576770427
12 29.6973186443573
13 34.6598062119338
14 36.2991067729054
15 888.704205500791
16 6.29534796836009
17 307.763596650506
18 9.04223115876855
19 16.8336150278875
20 12.7527985839592
21 55.6758372794666
22 77.8633903939041
23 2.45103857846396
24 1851.09717187799
25 44.6237041928684
26 20.7949795151701
27 103.482654737091
28 101.412958067844
29 4.9550212233574
30 244.143518353471
31 38.9675793074232
32 121.202838668006
33 128.003936179299
34 5.96421366564541
35 1404.83123804497
36 74.3135453340653
37 83.915649263107
38 2.4973411962157
39 502.860532717363
40 52.6882569496831
41 2.25566598118118
42 1261.37688695191
43 3.05101358584078
44 4.78966504759375
};
\addlegendentry{TLS}
\addplot [only marks, color2, mark=triangle*, mark size=4, mark options={solid}]
table {%
0 217.540002987207
1 97.6962360717863
2 129.341044230633
3 103.192661477938
4 217.285648089885
5 13.1921934323418
6 70.6241754944934
7 134.269350614828
8 85.5761404373691
9 411.983151126671
10 129.403144975283
11 109.461034651532
12 40.7139744613881
13 106.009230936839
14 100.094153101332
15 220.373807412796
16 19.1691102349233
17 192.880073901188
18 56.657345056472
19 20.978152583031
20 31.5054633050059
21 56.3783227325592
22 83.1515276428488
23 0.239578419858028
24 255.592954020018
25 71.7151445995704
26 22.6753854146659
27 51.9934195637122
28 127.482482384062
29 13.733897040263
30 75.5759030946736
31 43.7542724089245
32 16.2089649963473
33 80.2196082305592
34 13.1271473966151
35 702.348288563222
36 13.1419233272652
37 15.1622937439184
38 2.9621912323075
39 363.510626927484
40 130.955499778484
41 3.08330958884489
42 262.056080032364
43 1.25815469464368
44 6.99881501796054
};
\addlegendentry[align=left]{adaptive Lasso}
\addplot [only marks, color3, mark=diamond*, mark size=4, mark options={solid}]
table {%
0 723.609942469028
1 8.6100006734413e-09
2 7.02125456928023
3 20.193319571942
4 344.593962080348
5 6.32241442383239
6 0.00407614526875843
7 3.99744064491915e-07
8 101.909189734928
9 859.38232509173
10 1.52377232390693e-07
11 9.98853562808698e-08
12 9.03292050729204e-08
13 1.44826137845993e-07
14 3.23183207781808e-07
15 833.687754403464
16 2.73242190175975e-08
17 272.681078297593
18 1.99118105009638e-08
19 2.36367104802013e-09
20 2.39263847977954e-08
21 1.10200400745319e-07
22 0.388348093627843
23 5.20291662203699e-09
24 1868.84583994614
25 1.56990297850113e-06
26 6.52152078452569e-08
27 21.8836250296697
28 8.85282063689923e-07
29 2.31417792302942
30 264.476218875118
31 1.99121888795711e-07
32 11.6421478368557
33 25.1224208737319
34 2.41268698292805
35 1441.45333799568
36 26.6920891716712
37 9.11001983780048e-09
38 4.16944893944041e-09
39 524.891067768762
40 6.83199162737877e-07
41 3.58239156822333e-08
42 1340.78583889561
43 0.00620888592996706
44 1.67024998187379
};
\addlegendentry{MAP}
\end{axis}

\end{tikzpicture}


==> figs2/loads.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[scale=1.09]

\begin{axis}[
tick align=outside,
xtick pos=bottom,
ytick pos=right,
width=\textwidth,
height=0.5\textwidth,
x grid style={white!69.0196078431373!black},
xmin=-71.95, xmax=1510.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.046420125, ymax=0.974822625,
ytick style={color=black},
xlabel= time {$[\mt{min}]$},
ylabel= Active load {$[\mt{MW}]$}
]
\addplot [white!50.1960784313725!black]
table {%
0 0.144504
1 0.1446265
2 0.145163
3 0.145197
4 0.1441505
5 0.1444005
6 0.144941
7 0.1447255
8 0.144713
9 0.14497
10 0.145165
11 0.1457215
12 0.1451695
13 0.1452125
14 0.14541
15 0.1457225
16 0.1455505
17 0.145781
18 0.146153
19 0.1447345
20 0.1455615
21 0.145571
22 0.1449445
23 0.145383
24 0.145813
25 0.1457635
26 0.146228
27 0.147054
28 0.146068
29 0.1460405
30 0.1459465
31 0.1465815
32 0.1458925
33 0.145632
34 0.1458655
35 0.14648
36 0.146965
37 0.1476965
38 0.147599
39 0.1478205
40 0.1479775
41 0.147107
42 0.146095
43 0.1458025
44 0.146579
45 0.146222
46 0.145601
47 0.14564
48 0.1459145
49 0.146244
50 0.146274
51 0.146063
52 0.145768
53 0.14465
54 0.144752
55 0.1457635
56 0.1446155
57 0.144805
58 0.14562
59 0.145265
60 0.145685
61 0.145364
62 0.1444845
63 0.144144
64 0.144828
65 0.14434
66 0.145201
67 0.145565
68 0.1464845
69 0.1470395
70 0.1464565
71 0.1462045
72 0.145663
73 0.1458345
74 0.144707
75 0.1453185
76 0.1460385
77 0.145273
78 0.1451475
79 0.1450575
80 0.1453015
81 0.145509
82 0.1457945
83 0.1462765
84 0.146494
85 0.1459945
86 0.1447705
87 0.14481
88 0.146279
89 0.145766
90 0.146629
91 0.1468655
92 0.14761
93 0.1472185
94 0.1462255
95 0.1453455
96 0.145954
97 0.145903
98 0.1463005
99 0.1465245
100 0.1462165
101 0.145864
102 0.1470475
103 0.1471185
104 0.146157
105 0.145695
106 0.1453875
107 0.1449195
108 0.145365
109 0.145242
110 0.145469
111 0.146201
112 0.1464285
113 0.14709
114 0.1466155
115 0.146774
116 0.1464525
117 0.145261
118 0.1454895
119 0.1441725
120 0.143417
121 0.1452345
122 0.144652
123 0.145438
124 0.145464
125 0.145336
126 0.145522
127 0.144992
128 0.145192
129 0.1448105
130 0.1451215
131 0.1450075
132 0.1457635
133 0.145406
134 0.145676
135 0.145661
136 0.1462865
137 0.146651
138 0.146428
139 0.146459
140 0.145454
141 0.1465905
142 0.1467825
143 0.1461255
144 0.145684
145 0.1457435
146 0.1461995
147 0.1472685
148 0.1472395
149 0.1474355
150 0.1466115
151 0.145998
152 0.1466065
153 0.1458185
154 0.144502
155 0.145192
156 0.145288
157 0.1445745
158 0.144918
159 0.145575
160 0.1448935
161 0.144772
162 0.146391
163 0.146006
164 0.1466835
165 0.146012
166 0.146014
167 0.146434
168 0.1473495
169 0.148405
170 0.147851
171 0.1467115
172 0.14644
173 0.1456865
174 0.1445115
175 0.1439965
176 0.143745
177 0.143928
178 0.143186
179 0.144589
180 0.1447945
181 0.144913
182 0.144735
183 0.14393
184 0.144303
185 0.143838
186 0.144619
187 0.1453895
188 0.1460635
189 0.1465375
190 0.146565
191 0.147222
192 0.1470495
193 0.1469085
194 0.1472225
195 0.147035
196 0.1480405
197 0.147765
198 0.147679
199 0.146537
200 0.147276
201 0.147011
202 0.146744
203 0.146766
204 0.146828
205 0.147377
206 0.1469545
207 0.146736
208 0.1456055
209 0.144954
210 0.1452135
211 0.1439195
212 0.1442225
213 0.144753
214 0.144592
215 0.143468
216 0.144272
217 0.1456265
218 0.144692
219 0.1442685
220 0.144704
221 0.146118
222 0.146579
223 0.146576
224 0.146646
225 0.1465495
226 0.1467195
227 0.146336
228 0.14578
229 0.1459
230 0.144825
231 0.1449525
232 0.145224
233 0.144895
234 0.144465
235 0.144017
236 0.142928
237 0.1426695
238 0.144026
239 0.1448295
240 0.145345
241 0.1454735
242 0.1452695
243 0.1461045
244 0.146583
245 0.146905
246 0.148244
247 0.148341
248 0.1478965
249 0.148066
250 0.1492225
251 0.147938
252 0.1502205
253 0.1479525
254 0.1479575
255 0.148803
256 0.1490875
257 0.148666
258 0.148351
259 0.148136
260 0.1475805
261 0.1473825
262 0.1497805
263 0.14673
264 0.1484665
265 0.1464355
266 0.1461145
267 0.1455365
268 0.145204
269 0.145727
270 0.145974
271 0.147553
272 0.151212
273 0.1476575
274 0.146462
275 0.149881
276 0.1470895
277 0.147224
278 0.1475135
279 0.151119
280 0.1493995
281 0.148903
282 0.1530045
283 0.151786
284 0.152226
285 0.151676
286 0.158126
287 0.1513065
288 0.1520975
289 0.164811
290 0.1526575
291 0.158811
292 0.1569355
293 0.160479
294 0.1664345
295 0.157873
296 0.1625135
297 0.1594
298 0.166653
299 0.1588735
300 0.1726615
301 0.1663405
302 0.177032
303 0.1672625
304 0.166657
305 0.1781145
306 0.173095
307 0.169771
308 0.171903
309 0.178356
310 0.1761195
311 0.1818255
312 0.177213
313 0.180751
314 0.179497
315 0.184331
316 0.178347
317 0.1869225
318 0.1989195
319 0.187
320 0.1880095
321 0.1882715
322 0.1959945
323 0.216683
324 0.1965465
325 0.193777
326 0.203218
327 0.19078
328 0.2074855
329 0.20525
330 0.2029465
331 0.2047055
332 0.2083515
333 0.208859999999999
334 0.207644999999999
335 0.210962
336 0.2245115
337 0.225127
338 0.2209255
339 0.213019
340 0.2126205
341 0.208492
342 0.211453
343 0.216798
344 0.2132645
345 0.218458
346 0.232243
347 0.228636
348 0.229191
349 0.228208
350 0.2277555
351 0.2358595
352 0.2327645
353 0.2497565
354 0.241517
355 0.2443585
356 0.2569775
357 0.2358655
358 0.234444
359 0.2420555
360 0.2507965
361 0.252141
362 0.2419465
363 0.249414
364 0.23608
365 0.242042
366 0.2500385
367 0.2523885
368 0.2719985
369 0.2619265
370 0.249008000000001
371 0.266522000000001
372 0.2491005
373 0.2570705
374 0.2562765
375 0.2573685
376 0.2580515
377 0.2539165
378 0.251536
379 0.2578125
380 0.2517385
381 0.253627
382 0.2531115
383 0.2650555
384 0.263712999999999
385 0.273343
386 0.2757375
387 0.259529499999999
388 0.2702515
389 0.2618875
390 0.2589585
391 0.2622945
392 0.262797
393 0.256861
394 0.257983
395 0.259369000000001
396 0.262968000000001
397 0.267345500000001
398 0.263802000000001
399 0.260173500000001
400 0.259123500000001
401 0.2620725
402 0.2622435
403 0.2673145
404 0.266802
405 0.263476
406 0.269009
407 0.2663885
408 0.265917000000001
409 0.264835
410 0.2632715
411 0.2663495
412 0.265991
413 0.266497
414 0.266039
415 0.2733765
416 0.26702
417 0.2666435
418 0.2695425
419 0.2711335
420 0.2677845
421 0.267811
422 0.270612
423 0.2716645
424 0.2752805
425 0.270656
426 0.272014
427 0.274105
428 0.2737415
429 0.275605
430 0.27611
431 0.2752405
432 0.2777325
433 0.277969
434 0.2757685
435 0.272887
436 0.282815
437 0.282659
438 0.2772185
439 0.2784285
440 0.2828585
441 0.2858275
442 0.2764315
443 0.277121
444 0.285514
445 0.2853655
446 0.2760215
447 0.2790595
448 0.2865935
449 0.2853045
450 0.281913
451 0.2834875
452 0.288923500000001
453 0.287343500000001
454 0.280254
455 0.2800205
456 0.283520000000001
457 0.287977500000001
458 0.2791305
459 0.285845500000001
460 0.292037000000001
461 0.291669000000001
462 0.2838165
463 0.2783175
464 0.2914955
465 0.293356
466 0.274187
467 0.273266
468 0.2936765
469 0.2960415
470 0.275198
471 0.278434
472 0.300523499999999
473 0.2968635
474 0.2768185
475 0.2750415
476 0.2962055
477 0.2967105
478 0.268749
479 0.2756125
480 0.3017925
481 0.3019865
482 0.278386
483 0.2768375
484 0.303092
485 0.305148
486 0.2787785
487 0.281236
488 0.305005000000001
489 0.304377000000001
490 0.279022000000001
491 0.278715
492 0.3058355
493 0.305491
494 0.2723045
495 0.2720075
496 0.302953
497 0.3035795
498 0.2682625
499 0.269642
500 0.2880535
501 0.293118
502 0.274882
503 0.2761905
504 0.297533
505 0.294447
506 0.274845500000001
507 0.270079000000001
508 0.288377000000001
509 0.288272000000001
510 0.2706305
511 0.269183
512 0.288358000000001
513 0.2852065
514 0.268297
515 0.2680785
516 0.281189
517 0.2903665
518 0.2760475
519 0.2789155
520 0.2927555
521 0.2920335
522 0.2832675
523 0.2735545
524 0.2846485
525 0.2847195
526 0.2711115
527 0.270086999999999
528 0.2829015
529 0.282834
530 0.2682565
531 0.267619
532 0.283992
533 0.285198
534 0.267367
535 0.2710675
536 0.2805485
537 0.281524
538 0.2710135
539 0.271091
540 0.2876975
541 0.293912
542 0.279702
543 0.3013705
544 0.2989775
545 0.3078685
546 0.2913785
547 0.2899055
548 0.2956985
549 0.2930985
550 0.2797185
551 0.2784425
552 0.2859275
553 0.29466
554 0.2843035
555 0.2829225
556 0.286708
557 0.290909
558 0.302784
559 0.3042735
560 0.3071435
561 0.3052035
562 0.293783
563 0.289137
564 0.2981115
565 0.293184
566 0.303826
567 0.300531
568 0.2995025
569 0.3071985
570 0.29342
571 0.2876255
572 0.2982205
573 0.294308
574 0.288035
575 0.299659
576 0.3065585
577 0.2909845
578 0.2823535
579 0.2853725
580 0.2922185
581 0.2871655
582 0.280615
583 0.2883475
584 0.3024105
585 0.2921855
586 0.28071
587 0.2867005
588 0.2857815
589 0.287545
590 0.271303
591 0.274935
592 0.273611
593 0.281465
594 0.2758215
595 0.2674645
596 0.283136
597 0.2842595
598 0.277509
599 0.271497
600 0.268181
601 0.2807555
602 0.2743255
603 0.270914
604 0.2714305
605 0.265106
606 0.2691695
607 0.263228
608 0.2751695
609 0.284137
610 0.2813925
611 0.290836
612 0.288806
613 0.290366
614 0.282081
615 0.269771
616 0.2756855
617 0.278728
618 0.2586475
619 0.261689
620 0.275946
621 0.27298
622 0.2612785
623 0.2635535
624 0.277454
625 0.2726955
626 0.269718
627 0.2721765
628 0.275580999999999
629 0.277763
630 0.270013499999999
631 0.272814499999999
632 0.278146
633 0.275660499999999
634 0.265279999999999
635 0.264318999999999
636 0.281478999999999
637 0.297222999999999
638 0.277408499999999
639 0.264260999999999
640 0.286353999999999
641 0.274591499999999
642 0.272897499999999
643 0.280638
644 0.286659499999999
645 0.286697499999999
646 0.277322
647 0.271757999999999
648 0.274066
649 0.265303999999999
650 0.260705499999999
651 0.258582999999999
652 0.28903
653 0.2767945
654 0.267154
655 0.2680065
656 0.2718395
657 0.26473
658 0.260138
659 0.2743885
660 0.2809835
661 0.2721655
662 0.2588675
663 0.2556265
664 0.2687125
665 0.2682565
666 0.2712965
667 0.2772435
668 0.276188
669 0.2669885
670 0.259274
671 0.251628499999999
672 0.263070999999999
673 0.2686515
674 0.2563855
675 0.258911
676 0.258283
677 0.2603385
678 0.254033
679 0.261909999999999
680 0.269493999999999
681 0.269625999999999
682 0.255203999999999
683 0.258703999999999
684 0.263070499999999
685 0.269978499999999
686 0.268294999999999
687 0.260693
688 0.268798499999999
689 0.2669585
690 0.253739
691 0.2581915
692 0.267155
693 0.2650545
694 0.2580275
695 0.268841
696 0.2771325
697 0.270067
698 0.284382
699 0.2696945
700 0.2827735
701 0.286794
702 0.281474
703 0.27319
704 0.270492
705 0.2741675
706 0.265495
707 0.267841
708 0.2712855
709 0.268481
710 0.2616295
711 0.26401
712 0.2767405
713 0.288883
714 0.270932
715 0.265195
716 0.2740505
717 0.270509
718 0.2604395
719 0.2609365
720 0.267992
721 0.272107
722 0.257157
723 0.251483
724 0.2608635
725 0.256311
726 0.2529155
727 0.2636335
728 0.2652505
729 0.267873
730 0.2553215
731 0.2494345
732 0.2643215
733 0.256724999999999
734 0.250774499999999
735 0.254387499999999
736 0.267588999999999
737 0.281404499999999
738 0.262923999999999
739 0.257747499999999
740 0.264107999999999
741 0.262203999999999
742 0.2641
743 0.2623805
744 0.265886
745 0.2598545
746 0.2510935
747 0.2541095
748 0.2620115
749 0.263874
750 0.2548005
751 0.262482
752 0.270067
753 0.2622945
754 0.258727999999999
755 0.256944999999999
756 0.254922999999999
757 0.255079499999999
758 0.250512999999999
759 0.255795499999999
760 0.262459999999999
761 0.256744499999999
762 0.251565499999999
763 0.254744999999999
764 0.269264499999999
765 0.263936499999999
766 0.260249999999999
767 0.258648
768 0.260913
769 0.266842
770 0.267859
771 0.2677785
772 0.257454499999999
773 0.266218
774 0.258209
775 0.248159
776 0.263691
777 0.256187
778 0.2512465
779 0.253166
780 0.2564075
781 0.2553655
782 0.2501875
783 0.2607055
784 0.252451
785 0.2499745
786 0.2473965
787 0.246968999999999
788 0.255179999999999
789 0.259686499999999
790 0.244678999999999
791 0.243903499999999
792 0.268011
793 0.261273
794 0.2577425
795 0.259792499999999
796 0.265564999999999
797 0.263064499999999
798 0.2576905
799 0.260736999999999
800 0.267545499999999
801 0.266257999999999
802 0.257536999999999
803 0.256902499999999
804 0.2707605
805 0.270274
806 0.2589485
807 0.2591975
808 0.27309
809 0.270154
810 0.2668095
811 0.25835
812 0.267262
813 0.270939
814 0.257408999999999
815 0.252628
816 0.268270999999999
817 0.2744425
818 0.2565985
819 0.2685405
820 0.2771325
821 0.2727125
822 0.258743
823 0.2542295
824 0.2641385
825 0.268763
826 0.261937
827 0.2595705
828 0.272944
829 0.2680215
830 0.264613
831 0.2669345
832 0.27372
833 0.2718305
834 0.2593685
835 0.261412
836 0.274180499999999
837 0.276772499999999
838 0.257543499999999
839 0.260625499999999
840 0.286356499999999
841 0.286586999999999
842 0.272671999999999
843 0.279768499999999
844 0.296827499999999
845 0.300606999999999
846 0.300520999999999
847 0.298185499999999
848 0.311244
849 0.3177325
850 0.3056325
851 0.305267
852 0.3085975
853 0.312978
854 0.316262
855 0.313094
856 0.315197
857 0.312285
858 0.3029225
859 0.3034365
860 0.331465
861 0.3469
862 0.3455185
863 0.340984
864 0.342669
865 0.3367055
866 0.3319005
867 0.3289065
868 0.335272
869 0.3428875
870 0.3565
871 0.3528335
872 0.3676975
873 0.365765500000001
874 0.368550000000001
875 0.366020000000001
876 0.388150500000001
877 0.380626500000001
878 0.383525000000001
879 0.377671500000001
880 0.375482500000001
881 0.378266500000001
882 0.3786515
883 0.3830665
884 0.3821065
885 0.3765405
886 0.3680655
887 0.366886499999999
888 0.378137499999999
889 0.374541499999999
890 0.381047499999999
891 0.373386499999999
892 0.388217499999999
893 0.386518
894 0.377725499999999
895 0.374342999999999
896 0.378297499999999
897 0.374311
898 0.3908445
899 0.3795115
900 0.409662500000001
901 0.4207145
902 0.427990500000001
903 0.425400500000001
904 0.4221185
905 0.400852
906 0.3751785
907 0.3754245
908 0.3831215
909 0.378382500000001
910 0.389137500000001
911 0.3796945
912 0.3991565
913 0.397922000000001
914 0.4006325
915 0.38407
916 0.396178
917 0.3965665
918 0.393885
919 0.399643499999999
920 0.412066499999999
921 0.417059499999999
922 0.418522999999999
923 0.417896999999999
924 0.431614
925 0.418559999999999
926 0.4349485
927 0.4471775
928 0.433144499999999
929 0.4307555
930 0.4517995
931 0.451774
932 0.445052
933 0.4421865
934 0.4422965
935 0.439526
936 0.438256999999999
937 0.4508215
938 0.4566065
939 0.456064
940 0.489363
941 0.488013
942 0.4743725
943 0.483154
944 0.479485000000001
945 0.479098000000001
946 0.48614
947 0.492646
948 0.5038495
949 0.495672
950 0.5039115
951 0.5102255
952 0.508485
953 0.514926500000001
954 0.539055000000001
955 0.546945000000001
956 0.562473000000001
957 0.561471500000001
958 0.560024
959 0.555161
960 0.5608205
961 0.5401475
962 0.538841999999999
963 0.54622
964 0.546446
965 0.5390375
966 0.516625
967 0.532244
968 0.533700500000001
969 0.5437535
970 0.558856
971 0.562039000000001
972 0.617353
973 0.6163775
974 0.621867
975 0.609947
976 0.5869545
977 0.5905935
978 0.561469999999999
979 0.573674
980 0.585763
981 0.6009845
982 0.636116
983 0.632898
984 0.644007500000001
985 0.643517
986 0.623399
987 0.621228
988 0.6382465
989 0.6382545
990 0.617839
991 0.609319999999999
992 0.576509
993 0.5652305
994 0.5628865
995 0.546163
996 0.5795785
997 0.57608
998 0.573361
999 0.572178
1000 0.544092
1001 0.53882
1002 0.514170000000001
1003 0.481996000000001
1004 0.508989500000001
1005 0.50089
1006 0.497893000000001
1007 0.497513000000001
1008 0.492040500000001
1009 0.489486000000001
1010 0.5094375
1011 0.506964000000001
1012 0.508020000000001
1013 0.497367
1014 0.4842185
1015 0.4786655
1016 0.4729955
1017 0.4510065
1018 0.4468185
1019 0.444126
1020 0.4583715
1021 0.471582
1022 0.4875275
1023 0.4728925
1024 0.483515
1025 0.5007275
1026 0.47196
1027 0.464325
1028 0.4695
1029 0.4671865
1030 0.454773
1031 0.4456455
1032 0.464368500000001
1033 0.459015
1034 0.4569115
1035 0.4552195
1036 0.4591565
1037 0.4770505
1038 0.468057
1039 0.457206
1040 0.49575
1041 0.493826
1042 0.4530255
1043 0.4528455
1044 0.471204
1045 0.4659
1046 0.431913
1047 0.4421625
1048 0.467329499999999
1049 0.468369999999999
1050 0.458465499999999
1051 0.4537835
1052 0.4532645
1053 0.4739025
1054 0.451544
1055 0.469235
1056 0.482226
1057 0.470342
1058 0.448674
1059 0.435140500000001
1060 0.466795000000001
1061 0.450459000000001
1062 0.434968500000001
1063 0.438976000000001
1064 0.440046500000001
1065 0.454949500000001
1066 0.443491000000001
1067 0.426964500000001
1068 0.428504500000001
1069 0.4419635
1070 0.450353500000001
1071 0.438652000000001
1072 0.450917500000001
1073 0.440408000000001
1074 0.442574500000001
1075 0.448008500000001
1076 0.436603000000001
1077 0.436436500000001
1078 0.445501000000001
1079 0.440167
1080 0.4340855
1081 0.411910499999999
1082 0.403024999999999
1083 0.402054999999999
1084 0.408261499999999
1085 0.408425499999999
1086 0.401877499999999
1087 0.402425499999999
1088 0.408829499999999
1089 0.407678999999999
1090 0.404827999999999
1091 0.4040315
1092 0.40961
1093 0.413966499999999
1094 0.407758999999999
1095 0.408265999999999
1096 0.414528499999999
1097 0.408676999999999
1098 0.399457999999999
1099 0.3922145
1100 0.402278999999999
1101 0.400371999999999
1102 0.391437
1103 0.391397999999999
1104 0.401835999999999
1105 0.401208999999999
1106 0.391425499999999
1107 0.391110999999999
1108 0.397558499999999
1109 0.400989999999999
1110 0.390573499999999
1111 0.392256499999999
1112 0.395553499999999
1113 0.396956499999999
1114 0.392451
1115 0.391487
1116 0.3887085
1117 0.39168
1118 0.3951525
1119 0.393731
1120 0.394974
1121 0.392517
1122 0.390683
1123 0.391819000000001
1124 0.396380000000001
1125 0.395785500000001
1126 0.388260500000001
1127 0.387616000000001
1128 0.392242500000001
1129 0.388912500000001
1130 0.378122000000001
1131 0.378915500000001
1132 0.3884795
1133 0.38897
1134 0.3801835
1135 0.379961499999999
1136 0.387074499999999
1137 0.388442499999999
1138 0.376963999999999
1139 0.377935999999999
1140 0.388664499999999
1141 0.387592499999998
1142 0.373476999999999
1143 0.372166499999999
1144 0.38244
1145 0.375744999999999
1146 0.3642745
1147 0.364207999999999
1148 0.371187499999999
1149 0.3684135
1150 0.358119499999999
1151 0.357321999999999
1152 0.363713999999999
1153 0.362480999999999
1154 0.350842999999999
1155 0.350061999999999
1156 0.356421499999999
1157 0.356086499999999
1158 0.351302499999999
1159 0.348378499999999
1160 0.351686499999999
1161 0.350986499999999
1162 0.345496999999999
1163 0.344246999999999
1164 0.347996999999999
1165 0.347809999999999
1166 0.342502499999999
1167 0.342942499999999
1168 0.344247499999999
1169 0.341035499999999
1170 0.338952499999999
1171 0.338562499999999
1172 0.338071999999999
1173 0.337709499999999
1174 0.337138499999999
1175 0.337304999999999
1176 0.335916499999999
1177 0.333870999999999
1178 0.333103999999999
1179 0.331358499999999
1180 0.3307245
1181 0.328673
1182 0.3267815
1183 0.3240055
1184 0.321292
1185 0.319054499999999
1186 0.315093499999999
1187 0.309744499999999
1188 0.308272499999999
1189 0.305620999999999
1190 0.302068999999999
1191 0.296275499999999
1192 0.292777499999999
1193 0.290093499999999
1194 0.282701499999999
1195 0.275941499999999
1196 0.268784
1197 0.264516
1198 0.25583
1199 0.249451
1200 0.2438245
1201 0.239581
1202 0.235484
1203 0.225965499999999
1204 0.219801
1205 0.210431
1206 0.2045045
1207 0.2003305
1208 0.193906
1209 0.189107
1210 0.1847085
1211 0.1785365
1212 0.175838
1213 0.1728285
1214 0.1688165
1215 0.1656455
1216 0.163138
1217 0.1605675
1218 0.1579185
1219 0.1567805
1220 0.1540855
1221 0.153635
1222 0.152202
1223 0.151355
1224 0.1509215
1225 0.1504495
1226 0.1500895
1227 0.149895
1228 0.148197
1229 0.147711
1230 0.146743
1231 0.1472175
1232 0.147677
1233 0.14746
1234 0.147334
1235 0.1473065
1236 0.147868
1237 0.1467455
1238 0.1474205
1239 0.146912
1240 0.1468865
1241 0.147482
1242 0.1463615
1243 0.145592
1244 0.145478
1245 0.1462115
1246 0.1466315
1247 0.146915
1248 0.1461775
1249 0.1474185
1250 0.147026
1251 0.1473825
1252 0.1468395
1253 0.1468015
1254 0.1462325
1255 0.146518
1256 0.145673
1257 0.146455
1258 0.146107
1259 0.145836
1260 0.1448555
1261 0.1446425
1262 0.1456665
1263 0.1447025
1264 0.1447435
1265 0.144109
1266 0.14394
1267 0.1439645
1268 0.145313
1269 0.1454295
1270 0.145192
1271 0.1452625
1272 0.1456465
1273 0.1443905
1274 0.1441045
1275 0.143171
1276 0.1437955
1277 0.1442135
1278 0.1452195
1279 0.1454255
1280 0.145036
1281 0.1458095
1282 0.1449045
1283 0.145229
1284 0.1458925
1285 0.145283
1286 0.1465165
1287 0.147138
1288 0.1471645
1289 0.1478705
1290 0.148489
1291 0.1480395
1292 0.1484525
1293 0.147684
1294 0.146235
1295 0.1450625
1296 0.147286
1297 0.1474215
1298 0.146599
1299 0.1467955
1300 0.1456605
1301 0.145899
1302 0.1468535
1303 0.146537
1304 0.145992
1305 0.1456425
1306 0.1460745
1307 0.1459745
1308 0.1460985
1309 0.1469375
1310 0.1461395
1311 0.145393
1312 0.1456605
1313 0.145581
1314 0.1450925
1315 0.1447365
1316 0.1436265
1317 0.143321
1318 0.1442355
1319 0.144139
1320 0.1447935
1321 0.145269
1322 0.1456185
1323 0.146785
1324 0.146784
1325 0.1461545
1326 0.1457835
1327 0.1454755
1328 0.1446995
1329 0.143886
1330 0.1448085
1331 0.1446815
1332 0.1444695
1333 0.144174
1334 0.1440915
1335 0.14549
1336 0.145782
1337 0.1451985
1338 0.1456605
1339 0.1456975
1340 0.1463575
1341 0.146435
1342 0.147286
1343 0.147053
1344 0.148155
1345 0.148563
1346 0.147888
1347 0.147527
1348 0.147541
1349 0.1470105
1350 0.147186
1351 0.1465065
1352 0.1465485
1353 0.145865
1354 0.1448365
1355 0.1468595
1356 0.1469055
1357 0.1477315
1358 0.146239
1359 0.1453115
1360 0.145011999999999
1361 0.144791499999999
1362 0.143875499999999
1363 0.144432499999999
1364 0.144945999999999
1365 0.145518999999999
1366 0.1460385
1367 0.1455195
1368 0.144879
1369 0.1451595
1370 0.144568
1371 0.1450845
1372 0.144139
1373 0.1437635
1374 0.144319
1375 0.145713
1376 0.145515
1377 0.1451955
1378 0.144924
1379 0.1448285
1380 0.145689
1381 0.1460745
1382 0.145133
1383 0.1460365
1384 0.1475275
1385 0.1462135
1386 0.1464945
1387 0.145582
1388 0.146252
1389 0.14561
1390 0.1467615
1391 0.146261
1392 0.146349
1393 0.147577
1394 0.1472975
1395 0.1466845
1396 0.1460655
1397 0.145926
1398 0.145501
1399 0.145228
1400 0.1462155
1401 0.146598
1402 0.146655
1403 0.146971
1404 0.147931
1405 0.146874
1406 0.146189
1407 0.1455585
1408 0.1452105
1409 0.14592
1410 0.146476
1411 0.1452115
1412 0.146479
1413 0.1460355
1414 0.1450135
1415 0.144858
1416 0.143975
1417 0.1441705
1418 0.1440925
1419 0.144416
1420 0.1440875
1421 0.1449455
1422 0.1457875
1423 0.1459145
1424 0.145188
1425 0.1442445
1426 0.144897
1427 0.1452855
1428 0.145668
1429 0.145939
1430 0.1451085
1431 0.144878
1432 0.145548
1433 0.145548
1434 0.1456815
1435 0.1466455
1436 0.1469865
1437 0.147659
1438 0.148246
1439 0.1472035
};
\addplot [white!50.1960784313725!black]
table {%
0 0.1230895
1 0.122936
2 0.1241285
3 0.123569
4 0.1229335
5 0.1233765
6 0.1232175
7 0.123576
8 0.124309
9 0.1242975
10 0.1244765
11 0.12582
12 0.125678
13 0.1254735
14 0.125239
15 0.125197
16 0.1254345
17 0.1253115
18 0.12545
19 0.1246525
20 0.1250245
21 0.1252715
22 0.124618
23 0.125666
24 0.12639
25 0.1264985
26 0.126627
27 0.127874
28 0.1279145
29 0.1277405
30 0.12763
31 0.1270765
32 0.127212
33 0.127166
34 0.126605
35 0.1274915
36 0.1277595
37 0.127132
38 0.127016
39 0.127143
40 0.127865
41 0.1266025
42 0.125144
43 0.1246345
44 0.1248975
45 0.1245045
46 0.1240765
47 0.124845
48 0.124392
49 0.125004
50 0.1250915
51 0.124903
52 0.124509
53 0.1232145
54 0.12339
55 0.1244805
56 0.1233745
57 0.1225225
58 0.1230575
59 0.123221
60 0.123796
61 0.1238585
62 0.1235895
63 0.1235355
64 0.124021
65 0.123828
66 0.1252365
67 0.1257085
68 0.1261145
69 0.1265255
70 0.1264975
71 0.126331
72 0.125981
73 0.1261875
74 0.125793
75 0.1256955
76 0.126086
77 0.1256115
78 0.124823
79 0.124814
80 0.125239
81 0.1257495
82 0.126215
83 0.126246
84 0.126778
85 0.126391
86 0.1260195
87 0.1257685
88 0.1267045
89 0.1258375
90 0.126529
91 0.127333
92 0.127708
93 0.126982
94 0.1258845
95 0.1252385
96 0.125699
97 0.126796
98 0.1259095
99 0.125521
100 0.12558
101 0.1256655
102 0.1261645
103 0.125871
104 0.1255205
105 0.1255725
106 0.124971
107 0.124664
108 0.1248405
109 0.124205
110 0.1239965
111 0.1237485
112 0.123981
113 0.124217
114 0.124123
115 0.1244275
116 0.123429
117 0.123555
118 0.1242475
119 0.12366
120 0.123103
121 0.1251355
122 0.1246585
123 0.125944
124 0.1265275
125 0.125697
126 0.1260795
127 0.125572
128 0.125616
129 0.1251615
130 0.125438
131 0.1251595
132 0.1254155
133 0.1250505
134 0.124988
135 0.125532
136 0.12623
137 0.1258215
138 0.1259275
139 0.1258235
140 0.124961
141 0.125424
142 0.125353
143 0.1255935
144 0.1260785
145 0.126049
146 0.1264845
147 0.1270785
148 0.1263025
149 0.126748
150 0.125778
151 0.1257625
152 0.1271675
153 0.1262735
154 0.1258535
155 0.126318
156 0.1270415
157 0.1265425
158 0.126389
159 0.126605
160 0.125791
161 0.124926
162 0.1253035
163 0.1246205
164 0.1255235
165 0.1251055
166 0.124813
167 0.1247105
168 0.1241135
169 0.125115
170 0.124564
171 0.123814
172 0.123135
173 0.1238315
174 0.1230475
175 0.1234425
176 0.1239885
177 0.124066
178 0.1245895
179 0.1256515
180 0.1256585
181 0.125234
182 0.1248445
183 0.124217
184 0.124801
185 0.1240835
186 0.124711
187 0.1246685
188 0.1256725
189 0.1262065
190 0.1262895
191 0.1259835
192 0.1253255
193 0.124908
194 0.1255105
195 0.1256275
196 0.1259285
197 0.125876
198 0.1263395
199 0.125124
200 0.1263795
201 0.1266065
202 0.1261375
203 0.126812
204 0.1272465
205 0.1278685
206 0.1278325
207 0.1279115
208 0.1278525
209 0.127549
210 0.1270175
211 0.1263075
212 0.125953
213 0.126746
214 0.1260935
215 0.125536
216 0.1249065
217 0.1255115
218 0.12394
219 0.1226505
220 0.1223305
221 0.1228315
222 0.1232685
223 0.1240305
224 0.1243115
225 0.124103
226 0.1248655
227 0.1244365
228 0.124536
229 0.1249305
230 0.1242075
231 0.12463
232 0.125338
233 0.1248465
234 0.1244355
235 0.124685
236 0.124434
237 0.1237665
238 0.124696
239 0.124835
240 0.1252235
241 0.1249485
242 0.124807
243 0.124833
244 0.125244
245 0.125894
246 0.12598
247 0.1263525
248 0.126022
249 0.125832
250 0.126085
251 0.1258425
252 0.125717
253 0.1257125
254 0.125479
255 0.1275675
256 0.1284585
257 0.1286855
258 0.1296235
259 0.129439
260 0.129549
261 0.129289
262 0.132108
263 0.128551
264 0.1281015
265 0.1289665
266 0.126879
267 0.126727
268 0.126742
269 0.1261375
270 0.1255485
271 0.126278
272 0.126768
273 0.125215
274 0.1236945
275 0.1259095
276 0.1238525
277 0.124341
278 0.124465
279 0.1281555
280 0.127073
281 0.126509
282 0.1293865
283 0.1302995
284 0.1304465
285 0.129788
286 0.1329215
287 0.130426
288 0.1308815
289 0.1458495
290 0.131836
291 0.13996
292 0.134166
293 0.1366445
294 0.140281
295 0.134384
296 0.135744
297 0.13586
298 0.1379395
299 0.134577
300 0.14754
301 0.1423555
302 0.147316
303 0.1420685
304 0.1396855
305 0.149724
306 0.1450795
307 0.1450795
308 0.1494
309 0.1459365
310 0.1521655
311 0.1543825
312 0.153104
313 0.154402
314 0.1564975
315 0.1603855
316 0.1604945
317 0.160082
318 0.165601
319 0.165385
320 0.161951
321 0.165081
322 0.173601
323 0.1850275
324 0.163701
325 0.1683255
326 0.170746
327 0.163104
328 0.1803725
329 0.173542
330 0.172801
331 0.175603
332 0.1781085
333 0.180551
334 0.182922
335 0.1837245
336 0.2015875
337 0.194767
338 0.1980475
339 0.1886285
340 0.1903125
341 0.1812765
342 0.18639
343 0.192851
344 0.191755
345 0.1969225
346 0.2008165
347 0.2031995
348 0.198593
349 0.2056985
350 0.198655
351 0.20352
352 0.202679
353 0.2197135
354 0.2077815
355 0.212642
356 0.2191975
357 0.207598
358 0.2031865
359 0.204768
360 0.207678
361 0.211799
362 0.206382
363 0.211263
364 0.2071635
365 0.2108555
366 0.2163135
367 0.222259
368 0.225884
369 0.2203635
370 0.2103545
371 0.21988
372 0.2110115
373 0.214259
374 0.218125
375 0.2124915
376 0.221611
377 0.222212
378 0.214797
379 0.2219905
380 0.2173335
381 0.221072
382 0.214329
383 0.2205655
384 0.224596
385 0.2314755
386 0.2398345
387 0.221462499999999
388 0.221191999999999
389 0.224196499999999
390 0.222913999999999
391 0.216124999999999
392 0.2245035
393 0.220589
394 0.221535499999999
395 0.220746
396 0.226723
397 0.227242
398 0.2254105
399 0.224477
400 0.222452
401 0.224185
402 0.223780999999999
403 0.229046999999999
404 0.228127499999999
405 0.227749499999999
406 0.228032499999999
407 0.229418499999999
408 0.225545499999999
409 0.2265395
410 0.2252005
411 0.2278215
412 0.2268325
413 0.2280585
414 0.225317
415 0.2307325
416 0.2267895
417 0.2264485
418 0.2278765
419 0.229171
420 0.227864
421 0.227953
422 0.229168
423 0.23026
424 0.2281315
425 0.2271725
426 0.229226
427 0.2333105
428 0.2355265
429 0.236665
430 0.237403
431 0.2412845
432 0.2403105
433 0.24052
434 0.2381415
435 0.234369
436 0.240663
437 0.239785
438 0.2336515
439 0.2353005
440 0.240976
441 0.2443995
442 0.2332215
443 0.2350435
444 0.2462245
445 0.246069
446 0.2362245
447 0.2404795
448 0.2505125
449 0.2489615
450 0.245443
451 0.2468595
452 0.251416
453 0.251345
454 0.2390175
455 0.2389325
456 0.2512495
457 0.25203
458 0.2399515
459 0.247147
460 0.25665
461 0.2563345
462 0.243822
463 0.2411395
464 0.2547995
465 0.257495
466 0.238088
467 0.2373815
468 0.2567215
469 0.258061
470 0.2402245
471 0.2417765
472 0.261574
473 0.258272
474 0.23894
475 0.23786
476 0.256013
477 0.2558635
478 0.228094
479 0.229361
480 0.2540645
481 0.2541355
482 0.2291015
483 0.2289475
484 0.2505425
485 0.2516725
486 0.2305685
487 0.235416
488 0.251827
489 0.251268
490 0.2381565
491 0.2367885
492 0.2523405
493 0.2539035
494 0.23234
495 0.2321215
496 0.2503545
497 0.249853
498 0.22985
499 0.231514
500 0.245129
501 0.24814
502 0.237159
503 0.2381875
504 0.2536225
505 0.250941
506 0.2369715
507 0.233907
508 0.2535145
509 0.2554425
510 0.238852
511 0.23921
512 0.2573275
513 0.2576155
514 0.2403295
515 0.2367405
516 0.2538125
517 0.2549615
518 0.2374255
519 0.2415615
520 0.2602005
521 0.259095
522 0.2400005
523 0.2377095
524 0.245937
525 0.245411
526 0.2296015
527 0.228853
528 0.2430285
529 0.2415225
530 0.2318235
531 0.230855
532 0.243627
533 0.2448435
534 0.2306895
535 0.233255
536 0.240636500000001
537 0.241769
538 0.233169
539 0.232168
540 0.2402825
541 0.2514575
542 0.245275
543 0.252031
544 0.2519695
545 0.2614915
546 0.242475
547 0.2422845
548 0.2435685
549 0.239498
550 0.2299605
551 0.238077
552 0.2418755
553 0.2496075
554 0.2360755
555 0.237285
556 0.2451075
557 0.24565
558 0.2550725
559 0.252615
560 0.2542045
561 0.24803
562 0.2526625
563 0.2518445
564 0.2513685
565 0.25867
566 0.2734
567 0.263498
568 0.2563935
569 0.257018
570 0.2442585
571 0.2474775
572 0.250126
573 0.245981
574 0.2402865
575 0.257029
576 0.253003
577 0.2425175
578 0.23946
579 0.243306
580 0.249276
581 0.2419805
582 0.238114999999999
583 0.2516535
584 0.262625
585 0.2461415
586 0.2459945
587 0.261175999999999
588 0.2548145
589 0.2499955
590 0.233864
591 0.2356265
592 0.242047
593 0.2480925
594 0.239559
595 0.2346135
596 0.2583425
597 0.2581405
598 0.245827
599 0.2428325
600 0.241867
601 0.251733
602 0.2389955
603 0.236033
604 0.240211
605 0.233065
606 0.229825
607 0.2226105
608 0.2437695
609 0.2461325
610 0.237483
611 0.246862
612 0.246163
613 0.244999
614 0.233925
615 0.230816
616 0.23625
617 0.2404825
618 0.224886
619 0.226077
620 0.2422315
621 0.234227
622 0.2295515
623 0.231284
624 0.2482725
625 0.2435275
626 0.2289585
627 0.232265
628 0.237076999999999
629 0.246867
630 0.239605
631 0.2440655
632 0.249395
633 0.252797
634 0.2401465
635 0.237628
636 0.252251999999999
637 0.260484499999999
638 0.234138499999999
639 0.2254825
640 0.248616499999999
641 0.247228999999999
642 0.239796999999999
643 0.245234999999999
644 0.252554999999999
645 0.2576225
646 0.243655
647 0.2359945
648 0.243046999999999
649 0.237778499999999
650 0.230880499999999
651 0.2263035
652 0.252454999999999
653 0.237327
654 0.2290245
655 0.2300885
656 0.229939
657 0.235062
658 0.2281065
659 0.232152
660 0.2466755
661 0.2376765
662 0.225174
663 0.2205005
664 0.2293525
665 0.222097
666 0.2279245
667 0.2241015
668 0.226451
669 0.222387
670 0.214163
671 0.212000499999999
672 0.213938499999999
673 0.219789999999999
674 0.219921999999999
675 0.224686999999999
676 0.226015499999999
677 0.223041
678 0.222314
679 0.224172999999999
680 0.225560499999999
681 0.233299999999999
682 0.225603499999999
683 0.224072999999999
684 0.227338
685 0.235489
686 0.2329465
687 0.2238305
688 0.2316085
689 0.231773
690 0.2219535
691 0.2248695
692 0.242210999999999
693 0.2364835
694 0.228404999999999
695 0.2308995
696 0.2364015
697 0.2321685
698 0.2338715
699 0.2292175
700 0.251773
701 0.251783499999999
702 0.238280999999999
703 0.236658499999999
704 0.2376695
705 0.231949
706 0.2287395
707 0.2359155
708 0.236129
709 0.233846
710 0.221591499999999
711 0.2244605
712 0.2309445
713 0.2460925
714 0.23195
715 0.2246035
716 0.233242
717 0.229326
718 0.2211225
719 0.2263315
720 0.23002
721 0.2329915
722 0.221802
723 0.214681
724 0.221392
725 0.217622499999999
726 0.210508499999999
727 0.216137499999999
728 0.219198999999999
729 0.223544499999999
730 0.217415499999999
731 0.211176499999999
732 0.216324999999999
733 0.220444999999999
734 0.215284999999999
735 0.215939499999999
736 0.223274499999999
737 0.225771999999999
738 0.2173585
739 0.21518
740 0.2187965
741 0.22008
742 0.2185905
743 0.213051
744 0.2218325
745 0.2145345
746 0.2157135
747 0.2174435
748 0.222082
749 0.2261315
750 0.2170755
751 0.2176495
752 0.2247985
753 0.2158395
754 0.2128755
755 0.217823
756 0.215215
757 0.2137045
758 0.2097865
759 0.213189
760 0.222573
761 0.2194375
762 0.214430499999999
763 0.219012999999999
764 0.230976499999999
765 0.216150499999999
766 0.215164499999999
767 0.217070999999999
768 0.221944
769 0.2277685
770 0.2244685
771 0.2181305
772 0.2136165
773 0.222796
774 0.2177695
775 0.2091415
776 0.2144385
777 0.215412
778 0.210355
779 0.210665
780 0.2098
781 0.212893499999999
782 0.214752499999999
783 0.218262999999999
784 0.215018999999999
785 0.211604499999999
786 0.207161999999999
787 0.208510999999999
788 0.212987999999999
789 0.210684999999999
790 0.209513999999999
791 0.211185999999999
792 0.218179499999999
793 0.220779999999999
794 0.223505499999999
795 0.228554999999999
796 0.227127
797 0.2248715
798 0.2227785
799 0.221949
800 0.222265
801 0.2263505
802 0.2174195
803 0.220535
804 0.231487
805 0.227921
806 0.219246
807 0.223536
808 0.234365
809 0.22793
810 0.223148
811 0.215187
812 0.2285405
813 0.223225
814 0.2127195
815 0.2112535
816 0.2217865
817 0.2272875
818 0.208581
819 0.2127925
820 0.2250345
821 0.227883
822 0.2143695
823 0.213466
824 0.226255
825 0.2267435
826 0.2190085
827 0.2189135
828 0.235368
829 0.237201
830 0.2240165
831 0.2233505
832 0.2300765
833 0.235542
834 0.2179365
835 0.2183395
836 0.228409999999999
837 0.234445499999999
838 0.218209
839 0.2222785
840 0.2416895
841 0.238151
842 0.229098
843 0.230851
844 0.2489305
845 0.247827
846 0.246941
847 0.250478
848 0.2577905
849 0.259221
850 0.252129
851 0.2530285
852 0.2513135
853 0.2505375
854 0.2500185
855 0.2493275
856 0.251473500000001
857 0.2480575
858 0.2440035
859 0.251017
860 0.272995
861 0.2932865
862 0.2951615
863 0.295323
864 0.2952695
865 0.2966825
866 0.2946315
867 0.2846035
868 0.2846615
869 0.2855655
870 0.2947195
871 0.290231
872 0.2947525
873 0.2915755
874 0.294714
875 0.292332
876 0.317139500000001
877 0.313174000000001
878 0.324821500000001
879 0.318682000000001
880 0.323575
881 0.3282855
882 0.3368725
883 0.3429665
884 0.3384515
885 0.3325415
886 0.326804
887 0.3225465
888 0.329550999999999
889 0.325139999999999
890 0.336820499999999
891 0.336809999999999
892 0.347203999999999
893 0.350836499999999
894 0.346409499999999
895 0.342078999999999
896 0.338852999999999
897 0.328967999999999
898 0.332966
899 0.321208499999999
900 0.352999999999999
901 0.356805499999999
902 0.354620499999999
903 0.356261499999999
904 0.351765499999999
905 0.333567499999999
906 0.313796499999999
907 0.309649499999999
908 0.317261
909 0.314645
910 0.325869
911 0.3172905
912 0.3347995
913 0.3354685
914 0.3389165
915 0.3265455
916 0.3411315
917 0.3399475
918 0.337363
919 0.3380035
920 0.3411865
921 0.34554
922 0.3449745
923 0.3430495
924 0.352675
925 0.3412295
926 0.3545925
927 0.3614065
928 0.3508145
929 0.3535085
930 0.368209999999999
931 0.365798499999999
932 0.357276499999999
933 0.354972499999999
934 0.352225499999999
935 0.354778999999999
936 0.355074499999999
937 0.361257499999999
938 0.364635999999999
939 0.373937999999999
940 0.399853
941 0.3983785
942 0.3932925
943 0.394860999999999
944 0.3894355
945 0.400317
946 0.403796
947 0.4134255
948 0.4170155
949 0.4096865
950 0.4167035
951 0.413305
952 0.410664
953 0.416258
954 0.433943
955 0.437103499999999
956 0.455182
957 0.456307499999999
958 0.454352499999999
959 0.451993999999999
960 0.456632999999999
961 0.448900999999999
962 0.454834499999999
963 0.456254999999999
964 0.463716499999999
965 0.455907999999999
966 0.435332499999999
967 0.4352995
968 0.439009
969 0.440214499999999
970 0.459203499999999
971 0.450639499999999
972 0.497468
973 0.503823
974 0.5097525
975 0.5037445
976 0.4886935
977 0.4899565
978 0.466246
979 0.472899
980 0.4949655
981 0.512989999999999
982 0.534550999999998
983 0.539397499999999
984 0.5576225
985 0.554607999999999
986 0.5412515
987 0.5372345
988 0.5587095
989 0.5666645
990 0.554773999999999
991 0.542816999999999
992 0.510837999999999
993 0.502421
994 0.4998805
995 0.482025
996 0.506315
997 0.504003
998 0.502431
999 0.5013495
1000 0.4752295
1001 0.472548500000001
1002 0.454743500000001
1003 0.427938500000001
1004 0.454871000000001
1005 0.445711500000001
1006 0.438316500000001
1007 0.436774000000001
1008 0.431314000000001
1009 0.430575000000001
1010 0.453550000000001
1011 0.451937
1012 0.449832000000001
1013 0.4414915
1014 0.429337
1015 0.426695499999999
1016 0.419967
1017 0.399742499999999
1018 0.392704999999999
1019 0.390014999999999
1020 0.4006335
1021 0.407523499999999
1022 0.4132685
1023 0.399057999999999
1024 0.407125999999999
1025 0.417555
1026 0.4044835
1027 0.3939355
1028 0.4004095
1029 0.4080295
1030 0.3948535
1031 0.390357
1032 0.4059065
1033 0.4129265
1034 0.409452
1035 0.400718
1036 0.402434
1037 0.418177
1038 0.3825615
1039 0.379086
1040 0.42561
1041 0.427242
1042 0.385754
1043 0.399608
1044 0.434757
1045 0.419433
1046 0.388505
1047 0.381578
1048 0.4015605
1049 0.4026245
1050 0.383046
1051 0.3921015
1052 0.401793
1053 0.402616000000001
1054 0.387452500000001
1055 0.401726000000001
1056 0.415027000000001
1057 0.398207
1058 0.3770125
1059 0.373798
1060 0.4014815
1061 0.401009
1062 0.381418000000001
1063 0.384343000000001
1064 0.381725
1065 0.389904500000001
1066 0.383502000000001
1067 0.3815125
1068 0.379692
1069 0.3741105
1070 0.379696
1071 0.3677715
1072 0.374789
1073 0.368589
1074 0.367204
1075 0.3806155
1076 0.372908
1077 0.3691405
1078 0.3739315
1079 0.3765265
1080 0.368721
1081 0.346886
1082 0.3430745
1083 0.341007
1084 0.3436005
1085 0.342994
1086 0.336197
1087 0.336587
1088 0.342369
1089 0.3410045
1090 0.341991
1091 0.3410775
1092 0.3467355
1093 0.348265
1094 0.341386
1095 0.342252
1096 0.3470795
1097 0.34427
1098 0.337314
1099 0.333893999999999
1100 0.343628999999999
1101 0.338617999999999
1102 0.333523499999999
1103 0.332919999999999
1104 0.3393665
1105 0.3352665
1106 0.330383999999999
1107 0.330164999999999
1108 0.333827
1109 0.3385275
1110 0.332156
1111 0.334063
1112 0.336227
1113 0.3386675
1114 0.3346355
1115 0.3317655
1116 0.3341385
1117 0.338457
1118 0.338589
1119 0.3352805
1120 0.3377785
1121 0.335886
1122 0.332537
1123 0.338446
1124 0.3404215
1125 0.3403745
1126 0.3309205
1127 0.330423
1128 0.3330855
1129 0.3302105
1130 0.3259645
1131 0.3262475
1132 0.330836
1133 0.3303155
1134 0.325663
1135 0.325292999999999
1136 0.327934499999999
1137 0.329412499999999
1138 0.324438499999999
1139 0.322425999999999
1140 0.329585499999999
1141 0.328595499999999
1142 0.317912499999999
1143 0.315445499999999
1144 0.3245375
1145 0.316689
1146 0.3062685
1147 0.306996
1148 0.3115195
1149 0.3098565
1150 0.3024
1151 0.300404
1152 0.305671999999999
1153 0.304312499999999
1154 0.295660999999999
1155 0.294723499999999
1156 0.298537999999999
1157 0.297001499999999
1158 0.294250999999999
1159 0.292082999999999
1160 0.291370999999999
1161 0.2913025
1162 0.291057999999999
1163 0.290259999999999
1164 0.289018999999999
1165 0.288245499999999
1166 0.288397999999999
1167 0.289109999999999
1168 0.288823999999999
1169 0.286386499999999
1170 0.284652499999999
1171 0.284233999999999
1172 0.283340999999999
1173 0.283865499999999
1174 0.282593499999999
1175 0.2814095
1176 0.2809775
1177 0.2788065
1178 0.2783845
1179 0.276762
1180 0.2772105
1181 0.275669
1182 0.2744215
1183 0.2727955
1184 0.270922
1185 0.269006
1186 0.2679065
1187 0.262927999999999
1188 0.2612105
1189 0.2591025
1190 0.256561
1191 0.2522505
1192 0.2481155
1193 0.243605
1194 0.238325
1195 0.234336
1196 0.228838
1197 0.225384
1198 0.219524
1199 0.2153105
1200 0.2096995
1201 0.206087
1202 0.202274
1203 0.194327
1204 0.1902815
1205 0.182218
1206 0.1773535
1207 0.1738125
1208 0.1689145
1209 0.1628545
1210 0.1584665
1211 0.153679
1212 0.1512565
1213 0.1483015
1214 0.144867
1215 0.143226
1216 0.140274
1217 0.1382315
1218 0.1340515
1219 0.1327645
1220 0.131566
1221 0.1310585
1222 0.129305
1223 0.128587
1224 0.128812
1225 0.128625
1226 0.1282775
1227 0.128859
1228 0.127564
1229 0.127683
1230 0.126437
1231 0.1272105
1232 0.1271925
1233 0.1268855
1234 0.126737
1235 0.127382
1236 0.1271185
1237 0.1267935
1238 0.1265165
1239 0.12626
1240 0.1261695
1241 0.126707
1242 0.1256555
1243 0.125045
1244 0.1254875
1245 0.1251925
1246 0.1261095
1247 0.1268655
1248 0.1264385
1249 0.1273565
1250 0.1269765
1251 0.1271165
1252 0.126865
1253 0.126167
1254 0.125689
1255 0.1261095
1256 0.1253265
1257 0.126399
1258 0.1265385
1259 0.1264605
1260 0.125536
1261 0.1244315
1262 0.1248965
1263 0.124403
1264 0.1242465
1265 0.124652
1266 0.1241545
1267 0.1247315
1268 0.1248465
1269 0.124567
1270 0.1239045
1271 0.1237155
1272 0.124291
1273 0.123982
1274 0.122906
1275 0.1221465
1276 0.122868
1277 0.1231505
1278 0.1243065
1279 0.1235095
1280 0.124359
1281 0.1250755
1282 0.1239635
1283 0.124843
1284 0.1259865
1285 0.1256895
1286 0.127259
1287 0.1270395
1288 0.127388
1289 0.1273595
1290 0.1285415
1291 0.127191
1292 0.127712
1293 0.12748
1294 0.1267405
1295 0.1257365
1296 0.1269645
1297 0.1273115
1298 0.127484
1299 0.126612
1300 0.125629
1301 0.12571
1302 0.126369
1303 0.1252355
1304 0.124822
1305 0.124516
1306 0.1252975
1307 0.125262
1308 0.125588
1309 0.126293
1310 0.1254925
1311 0.1248055
1312 0.1249145
1313 0.1247645
1314 0.124408
1315 0.124968
1316 0.124054
1317 0.1237935
1318 0.1241065
1319 0.124483
1320 0.1248745
1321 0.1244485
1322 0.1242675
1323 0.1253455
1324 0.1259535
1325 0.1256185
1326 0.1248665
1327 0.1249655
1328 0.1244345
1329 0.1234025
1330 0.122992
1331 0.1231755
1332 0.123083
1333 0.1228155
1334 0.1230265
1335 0.124758
1336 0.1252035
1337 0.1250385
1338 0.12535
1339 0.1260955
1340 0.1263635
1341 0.1262975
1342 0.126867
1343 0.1269255
1344 0.1284125
1345 0.129471
1346 0.128695
1347 0.128191
1348 0.1279505
1349 0.127459
1350 0.1274145
1351 0.127695
1352 0.126938
1353 0.1263995
1354 0.125494
1355 0.1269585
1356 0.126765
1357 0.12726
1358 0.125295
1359 0.1240755
1360 0.123848
1361 0.123642
1362 0.1235345
1363 0.1236265
1364 0.1233435
1365 0.1235655
1366 0.1248505
1367 0.124451
1368 0.123501
1369 0.1240295
1370 0.123487
1371 0.123855
1372 0.1239505
1373 0.124133
1374 0.124006
1375 0.1253255
1376 0.125159
1377 0.125424
1378 0.125409
1379 0.124963
1380 0.125208
1381 0.1250485
1382 0.1246535
1383 0.124886
1384 0.12591
1385 0.125076
1386 0.1253855
1387 0.1241425
1388 0.1249735
1389 0.124694
1390 0.1254315
1391 0.125124
1392 0.125222
1393 0.1260965
1394 0.1259945
1395 0.126161
1396 0.1261465
1397 0.126706
1398 0.1268645
1399 0.126728
1400 0.127434
1401 0.126897
1402 0.128198
1403 0.1279475
1404 0.1292495
1405 0.1280115
1406 0.127685
1407 0.126772
1408 0.1273495
1409 0.1262395
1410 0.1258705
1411 0.1253865
1412 0.1255075
1413 0.1249755
1414 0.123763
1415 0.1238635
1416 0.1228745
1417 0.122763
1418 0.122825
1419 0.1228635
1420 0.1222845
1421 0.122972
1422 0.123281
1423 0.1238595
1424 0.1242615
1425 0.1231345
1426 0.1235025
1427 0.1245675
1428 0.1256445
1429 0.125881
1430 0.12546
1431 0.1258355
1432 0.1261705
1433 0.1257665
1434 0.12506
1435 0.125766
1436 0.126501
1437 0.1269055
1438 0.126712
1439 0.1261655
};
\addplot [white!50.1960784313725!black]
table {%
0 0.207996
1 0.207675
2 0.2082105
3 0.207144
4 0.206003499999999
5 0.2077545
6 0.2074935
7 0.2070635
8 0.20862
9 0.209478
10 0.210288
11 0.2119955
12 0.211935
13 0.2110725
14 0.2123785
15 0.212663
16 0.2137035
17 0.213397
18 0.213393
19 0.2125195
20 0.2137695
21 0.213567500000001
22 0.211984500000001
23 0.213059500000001
24 0.2131565
25 0.2124995
26 0.210899500000001
27 0.211517
28 0.21102
29 0.210343
30 0.2096725
31 0.2095535
32 0.208269
33 0.2082595
34 0.207944
35 0.2091655
36 0.2092865
37 0.209738
38 0.2107705
39 0.210652
40 0.211737999999999
41 0.2114705
42 0.2099615
43 0.2089955
44 0.210688
45 0.209517999999999
46 0.208771999999999
47 0.209644499999999
48 0.209498499999999
49 0.210769999999999
50 0.210684999999999
51 0.211008499999999
52 0.2095485
53 0.2077765
54 0.2079175
55 0.209637
56 0.207154
57 0.2063535
58 0.2071635
59 0.207133
60 0.208099
61 0.2080985
62 0.2086125
63 0.208373
64 0.210107
65 0.210564
66 0.2128535
67 0.213387
68 0.214477
69 0.215779
70 0.216051
71 0.215187000000001
72 0.2142495
73 0.214964
74 0.214354
75 0.2136645
76 0.213717
77 0.2126755
78 0.2112385
79 0.210702
80 0.209803
81 0.209737
82 0.209084
83 0.2084595
84 0.2087645
85 0.2071125
86 0.206827
87 0.2068805
88 0.2084285
89 0.207468
90 0.209176
91 0.2094105
92 0.210031
93 0.2089125
94 0.2088155
95 0.208362
96 0.208942
97 0.209619499999999
98 0.2097625
99 0.209821
100 0.209923
101 0.2102375
102 0.212465499999999
103 0.210926499999999
104 0.211309999999999
105 0.211239999999999
106 0.209865
107 0.2093195
108 0.209052
109 0.2087765
110 0.209508
111 0.2092345
112 0.2094405
113 0.211444
114 0.210526
115 0.2109265
116 0.210548
117 0.2097135
118 0.2114645
119 0.210108000000001
120 0.209975500000001
121 0.212539
122 0.2114385
123 0.2125915
124 0.2134105
125 0.2133895
126 0.214065
127 0.2127705
128 0.213097
129 0.2126945
130 0.211883
131 0.211174
132 0.2121005
133 0.2112935
134 0.209957
135 0.2098255
136 0.2099805
137 0.209715
138 0.2088055
139 0.2083065
140 0.207573
141 0.208224
142 0.2083515
143 0.2072445
144 0.207624
145 0.2079025
146 0.208382
147 0.209202499999999
148 0.208241
149 0.209515
150 0.209644999999999
151 0.210147999999999
152 0.211162499999999
153 0.209828999999999
154 0.209192
155 0.2100075
156 0.210607
157 0.209913
158 0.210071
159 0.2110405
160 0.211028
161 0.210873
162 0.2116395
163 0.2110995
164 0.211675000000001
165 0.211871500000001
166 0.211306
167 0.2112205
168 0.210585
169 0.211441
170 0.2119175
171 0.211559
172 0.2113185
173 0.2114715
174 0.209668
175 0.2094135
176 0.2092815
177 0.20946
178 0.209997
179 0.2116115
180 0.21222
181 0.2113915
182 0.2113615
183 0.209988
184 0.210101
185 0.209701
186 0.2109755
187 0.209995
188 0.2107425
189 0.21052
190 0.2108285
191 0.2107905
192 0.209463
193 0.209309
194 0.2096415
195 0.208648
196 0.209234
197 0.2086635
198 0.2094965
199 0.2084365
200 0.2097885
201 0.209522999999999
202 0.209833499999999
203 0.2101925
204 0.2104215
205 0.211626
206 0.2124755
207 0.211817499999999
208 0.212270499999999
209 0.212127
210 0.211474
211 0.210212
212 0.21023
213 0.211441
214 0.2100775
215 0.2091995
216 0.209482
217 0.2102855
218 0.209632
219 0.2081835
220 0.208231500000001
221 0.209294
222 0.21003
223 0.210048
224 0.2110695
225 0.211256
226 0.211395
227 0.211352
228 0.2107315
229 0.211231
230 0.2091705
231 0.2093695
232 0.2110455
233 0.2107605
234 0.2105105
235 0.211042
236 0.2098185
237 0.208280999999999
238 0.209484499999999
239 0.209576999999999
240 0.2108655
241 0.210281
242 0.21046
243 0.2106405
244 0.211147
245 0.2119005
246 0.211426
247 0.211467
248 0.2112325
249 0.211361
250 0.2107275
251 0.2097395
252 0.211673
253 0.2101775
254 0.210324
255 0.2126015
256 0.212734
257 0.212798
258 0.2141555
259 0.213994499999999
260 0.2145195
261 0.214504
262 0.220685
263 0.214127
264 0.216193499999999
265 0.216835999999999
266 0.213214
267 0.2127185
268 0.212091
269 0.2130635
270 0.213014
271 0.21679
272 0.217786
273 0.212237
274 0.211559
275 0.2142055
276 0.210613
277 0.2111625
278 0.212062
279 0.215889
280 0.214957
281 0.215021
282 0.2174775
283 0.2179175
284 0.219423
285 0.2198025
286 0.2310295
287 0.220316
288 0.2222935
289 0.2412155
290 0.2237915
291 0.240135999999999
292 0.226071
293 0.2361405
294 0.2339365
295 0.2343175
296 0.22967
297 0.2263505
298 0.2333015
299 0.2277625
300 0.237283
301 0.2406155
302 0.2516265
303 0.2363935
304 0.2363835
305 0.2508655
306 0.2447515
307 0.2429085
308 0.250705
309 0.247181
310 0.250535500000001
311 0.254743000000001
312 0.255426500000001
313 0.2590945
314 0.255128
315 0.2698375
316 0.267662
317 0.2636325
318 0.2778355
319 0.268244999999999
320 0.2722025
321 0.2728065
322 0.2908085
323 0.296359999999999
324 0.282369499999999
325 0.2845815
326 0.297640999999999
327 0.2727675
328 0.305157499999999
329 0.306205999999999
330 0.289842
331 0.293056
332 0.2973515
333 0.3014245
334 0.296362999999999
335 0.311388999999999
336 0.320940999999999
337 0.315511499999999
338 0.33334
339 0.32073
340 0.323425
341 0.304225
342 0.309402
343 0.317373
344 0.3152595
345 0.330631000000001
346 0.3279835
347 0.332984500000001
348 0.3259275
349 0.3446245
350 0.3373485
351 0.3495295
352 0.348199499999999
353 0.363382499999999
354 0.349651
355 0.351993
356 0.365665499999999
357 0.352626999999999
358 0.336623999999999
359 0.346800999999999
360 0.357962499999998
361 0.360751499999999
362 0.347648499999999
363 0.362773499999999
364 0.342946
365 0.349728
366 0.364451
367 0.3726935
368 0.376219499999999
369 0.374808999999999
370 0.366612
371 0.368145499999999
372 0.3620045
373 0.358832999999999
374 0.375123999999998
375 0.370070499999998
376 0.374531999999998
377 0.369688499999998
378 0.360197499999998
379 0.375794999999998
380 0.374055499999998
381 0.376204999999998
382 0.367327499999998
383 0.374810499999998
384 0.377436499999998
385 0.391209999999999
386 0.387875499999999
387 0.368751999999999
388 0.378380499999999
389 0.378412499999999
390 0.371783
391 0.369308499999999
392 0.374541499999999
393 0.3684405
394 0.370867999999999
395 0.372413999999999
396 0.376807999999999
397 0.383515999999999
398 0.380607999999999
399 0.375353999999999
400 0.371746999999999
401 0.381339499999999
402 0.381627499999999
403 0.390211499999999
404 0.382035499999999
405 0.381019499999999
406 0.383467499999999
407 0.385973999999999
408 0.381971499999999
409 0.378930499999999
410 0.377756499999999
411 0.381123499999999
412 0.382479499999999
413 0.382521999999999
414 0.382947999999999
415 0.404874999999999
416 0.384848999999998
417 0.383502999999999
418 0.381663999999999
419 0.381771999999999
420 0.383212999999999
421 0.383391999999999
422 0.388316999999999
423 0.389665499999999
424 0.386884999999999
425 0.385890999999999
426 0.391524499999998
427 0.397818499999999
428 0.396281499999999
429 0.398462499999999
430 0.399689499999999
431 0.398408499999999
432 0.401719999999998
433 0.401738999999998
434 0.396592999999998
435 0.388599499999998
436 0.400880499999997
437 0.400376999999998
438 0.388748999999998
439 0.388646499999998
440 0.403352999999998
441 0.405093999999998
442 0.389795999999998
443 0.392287499999998
444 0.408595499999998
445 0.409173999999998
446 0.389107999999998
447 0.392523999999998
448 0.418431999999998
449 0.415039499999998
450 0.404619499999998
451 0.408059499999998
452 0.422158999999998
453 0.422188499999998
454 0.397320499999999
455 0.397496999999999
456 0.417751999999999
457 0.420515499999998
458 0.400547999999998
459 0.405995499999999
460 0.429266499999999
461 0.429520999999999
462 0.403169499999998
463 0.398938999999999
464 0.427677999999999
465 0.432906999999999
466 0.394951999999999
467 0.392774499999998
468 0.431530499999999
469 0.433612499999999
470 0.401114999999998
471 0.403613499999999
472 0.442919499999999
473 0.442012999999998
474 0.400562999999998
475 0.397474999999998
476 0.437513999999998
477 0.436771499999999
478 0.383941499999999
479 0.387220499999999
480 0.436429499999999
481 0.436710999999999
482 0.390690499999999
483 0.390059999999999
484 0.437012999999999
485 0.439009499999998
486 0.389661999999999
487 0.395011499999998
488 0.429838999999999
489 0.429512499999999
490 0.397855999999999
491 0.397742999999999
492 0.431778999999999
493 0.431777499999999
494 0.390742499999999
495 0.390344999999998
496 0.426937499999998
497 0.429292499999998
498 0.389809499999998
499 0.392976499999998
500 0.414821999999998
501 0.420541999999998
502 0.400581499999998
503 0.401443499999998
504 0.429350999999998
505 0.423662999999998
506 0.402192499999998
507 0.395516999999998
508 0.420838999999999
509 0.417225999999999
510 0.398816999999999
511 0.3991755
512 0.422166999999999
513 0.421808499999999
514 0.399832999999999
515 0.397544499999999
516 0.416447
517 0.423606
518 0.393879999999999
519 0.398198499999999
520 0.423512499999999
521 0.422749499999999
522 0.398687999999999
523 0.390029999999999
524 0.405836499999999
525 0.405507499999999
526 0.385038999999998
527 0.384684999999999
528 0.402399499999998
529 0.401784499999998
530 0.384533999999998
531 0.381639999999999
532 0.400029499999998
533 0.404757499999998
534 0.386077499999999
535 0.388642499999998
536 0.391791999999998
537 0.392818499999998
538 0.390559999999999
539 0.385853499999999
540 0.403830499999999
541 0.425285999999999
542 0.423029999999999
543 0.426084999999999
544 0.418652999999999
545 0.433148999999999
546 0.3980245
547 0.395806999999999
548 0.407701499999999
549 0.402784999999999
550 0.387247499999999
551 0.399241499999999
552 0.403648499999999
553 0.404849999999999
554 0.405084999999998
555 0.404485999999998
556 0.410098499999998
557 0.414972999999998
558 0.425824999999998
559 0.421857499999998
560 0.434530999999998
561 0.440415499999998
562 0.429547999999998
563 0.425481499999999
564 0.430276999999999
565 0.432261999999999
566 0.441331999999999
567 0.415517499999999
568 0.435299999999999
569 0.436819999999999
570 0.411674999999999
571 0.4080325
572 0.449008
573 0.4375545
574 0.399251499999999
575 0.4120275
576 0.432752999999999
577 0.423709499999999
578 0.393585999999998
579 0.389229999999998
580 0.414465999999998
581 0.413765999999998
582 0.391000999999998
583 0.406917499999998
584 0.434096499999999
585 0.408144499999999
586 0.410011499999999
587 0.410193999999999
588 0.405092999999999
589 0.422630999999998
590 0.400503499999998
591 0.392812999999998
592 0.400340999999999
593 0.413333499999998
594 0.400863999999998
595 0.391334999999999
596 0.416438499999999
597 0.420621999999999
598 0.395852999999999
599 0.382406499999999
600 0.390815999999999
601 0.404354499999999
602 0.394233999999999
603 0.396826999999998
604 0.401940999999999
605 0.387978
606 0.3809805
607 0.380734
608 0.411533499999999
609 0.413512499999999
610 0.402552999999999
611 0.407922999999998
612 0.410189999999998
613 0.402007499999998
614 0.395071999999998
615 0.396234999999999
616 0.395252499999998
617 0.394729499999998
618 0.368988999999998
619 0.370564499999998
620 0.394919499999998
621 0.392061499999997
622 0.375963499999997
623 0.380484499999998
624 0.409929999999998
625 0.403122499999998
626 0.387666999999998
627 0.391174499999999
628 0.394768999999998
629 0.401586499999998
630 0.395302999999998
631 0.399427999999999
632 0.401582999999999
633 0.401459999999999
634 0.389290999999999
635 0.392055499999999
636 0.4068465
637 0.415814499999999
638 0.387976
639 0.3794355
640 0.410133999999999
641 0.40795
642 0.396985
643 0.3963315
644 0.413487
645 0.411094499999999
646 0.393781
647 0.386419
648 0.388647
649 0.383342
650 0.3775465
651 0.369025
652 0.3996165
653 0.388160499999999
654 0.378199999999999
655 0.372701999999999
656 0.382208499999999
657 0.383725499999999
658 0.374452499999999
659 0.387926499999999
660 0.411629999999999
661 0.400333499999999
662 0.371256999999999
663 0.369536999999999
664 0.387245499999999
665 0.377449999999999
666 0.379233
667 0.3813975
668 0.384207
669 0.374862
670 0.363902
671 0.358922999999999
672 0.364588999999999
673 0.377714999999999
674 0.368541499999999
675 0.375744999999999
676 0.372290499999999
677 0.368631499999999
678 0.366487999999999
679 0.379855499999998
680 0.384294999999998
681 0.384671499999998
682 0.370466499999998
683 0.373940999999998
684 0.379931499999998
685 0.384744499999999
686 0.376531499999999
687 0.370030499999999
688 0.387028499999999
689 0.387586499999999
690 0.372394499999999
691 0.376258499999999
692 0.399003999999998
693 0.392861999999999
694 0.376373
695 0.386171499999999
696 0.39537
697 0.388038999999999
698 0.385723499999999
699 0.371025
700 0.403896
701 0.416334
702 0.388264999999999
703 0.381469499999999
704 0.401035999999999
705 0.403487499999999
706 0.391565499999998
707 0.386262999999998
708 0.391461999999998
709 0.383898999999999
710 0.361446499999999
711 0.372254499999999
712 0.393466999999999
713 0.397506499999999
714 0.380572499999999
715 0.376919999999999
716 0.398238999999999
717 0.395288999999999
718 0.377809499999999
719 0.376374499999999
720 0.391783
721 0.400453999999999
722 0.366216999999999
723 0.35912
724 0.376845499999999
725 0.372185499999999
726 0.359854499999999
727 0.382223499999999
728 0.385467999999999
729 0.384699499999999
730 0.362295999999999
731 0.352921999999999
732 0.374030499999999
733 0.380649499999998
734 0.359211499999999
735 0.358856499999999
736 0.373570499999998
737 0.384525999999998
738 0.360124499999999
739 0.357159499999999
740 0.368495999999998
741 0.368308999999999
742 0.373269999999999
743 0.375710499999999
744 0.382602499999999
745 0.372566499999999
746 0.376668
747 0.3828095
748 0.3807305
749 0.3867105
750 0.362155500000001
751 0.370251
752 0.384169999999999
753 0.368685
754 0.348542
755 0.3514085
756 0.3548525
757 0.3537005
758 0.348396
759 0.3559785
760 0.3727545
761 0.356395
762 0.349126499999999
763 0.353325999999999
764 0.369149999999999
765 0.363812999999999
766 0.368770499999999
767 0.369734499999999
768 0.370384999999999
769 0.374124499999999
770 0.376493499999999
771 0.368925499999999
772 0.360128999999999
773 0.365303999999999
774 0.369803499999999
775 0.355664499999999
776 0.368479999999999
777 0.3657485
778 0.3528765
779 0.3595635
780 0.3670125
781 0.3650985
782 0.355231499999999
783 0.3670795
784 0.3682075
785 0.3673315
786 0.357623
787 0.352535
788 0.3695765
789 0.3659375
790 0.345606
791 0.353144
792 0.379051499999999
793 0.379236499999999
794 0.3667885
795 0.382242499999999
796 0.390605999999999
797 0.384780999999999
798 0.363578999999999
799 0.366127499999999
800 0.374017999999999
801 0.373947499999999
802 0.363876499999999
803 0.363538499999999
804 0.383452999999999
805 0.377454
806 0.362516499999999
807 0.3756
808 0.389179
809 0.386727499999999
810 0.380806
811 0.3654905
812 0.3815015
813 0.381768
814 0.364108500000001
815 0.3515775
816 0.366619
817 0.3741365
818 0.3555655
819 0.363147
820 0.3782275
821 0.3858355
822 0.370687499999999
823 0.364257
824 0.3745125
825 0.3813315
826 0.367050999999999
827 0.364568
828 0.387213499999999
829 0.380856499999999
830 0.387502999999999
831 0.381303999999999
832 0.387552999999999
833 0.389853499999999
834 0.371953999999999
835 0.383363999999999
836 0.388044999999998
837 0.393285499999999
838 0.377716499999998
839 0.384628999999999
840 0.418393999999999
841 0.411716999999999
842 0.401181999999999
843 0.404949999999999
844 0.434905499999999
845 0.446598
846 0.44212
847 0.443437499999999
848 0.458607999999999
849 0.4714975
850 0.466136
851 0.4630135
852 0.454315
853 0.4603465
854 0.451938
855 0.4457845
856 0.448278
857 0.4432645
858 0.439391499999999
859 0.439449999999999
860 0.496847
861 0.5084415
862 0.507931
863 0.498210499999999
864 0.505204499999999
865 0.497729499999999
866 0.492603499999999
867 0.490276499999999
868 0.471594999999999
869 0.477766999999999
870 0.490850999999999
871 0.486883499999999
872 0.505328
873 0.503674
874 0.518966
875 0.515716500000001
876 0.5707725
877 0.56335
878 0.5742965
879 0.559401
880 0.5460055
881 0.5523735
882 0.537955000000001
883 0.5421835
884 0.542708999999999
885 0.538775499999999
886 0.537480999999999
887 0.545373499999999
888 0.575010499999998
889 0.573516499999998
890 0.595860499999999
891 0.585893499999999
892 0.604145499999999
893 0.601632499999999
894 0.577369499999998
895 0.571898499999999
896 0.5728525
897 0.5616885
898 0.5712565
899 0.5672225
900 0.621775500000001
901 0.622423500000001
902 0.621421000000001
903 0.625601500000002
904 0.623470500000001
905 0.584157
906 0.5530555
907 0.5454365
908 0.561020500000001
909 0.556200500000001
910 0.579145
911 0.558387
912 0.583399499999999
913 0.575383
914 0.576298
915 0.5476705
916 0.5664735
917 0.565269999999999
918 0.5725035
919 0.576608
920 0.584334
921 0.592803999999999
922 0.593340999999999
923 0.594434
924 0.618563999999999
925 0.604671999999999
926 0.621471999999998
927 0.619981999999998
928 0.601872999999997
929 0.595544499999997
930 0.626708999999999
931 0.622758499999999
932 0.603702499999999
933 0.600292
934 0.6021485
935 0.588752
936 0.6039625
937 0.620411
938 0.633475
939 0.642921
940 0.686482
941 0.687771
942 0.6658645
943 0.675839
944 0.674405
945 0.670362
946 0.6754345
947 0.679933500000001
948 0.691802000000001
949 0.6771965
950 0.689073000000001
951 0.693957000000001
952 0.697011000000001
953 0.701894500000002
954 0.729472000000002
955 0.729286500000002
956 0.747239500000003
957 0.747953500000002
958 0.743661000000001
959 0.747366500000001
960 0.767115500000001
961 0.753794500000001
962 0.765309500000001
963 0.7707575
964 0.771726500000001
965 0.7435975
966 0.718988
967 0.7266185
968 0.734805
969 0.749023999999999
970 0.771929999999999
971 0.7774585
972 0.843446
973 0.849099000000001
974 0.849017000000001
975 0.816279500000002
976 0.794276000000002
977 0.789530000000001
978 0.755138000000001
979 0.7698165
980 0.806909
981 0.835072999999999
982 0.8838445
983 0.8943375
984 0.9029155
985 0.8853355
986 0.8768915
987 0.886509
988 0.9141925
989 0.9284025
990 0.921667
991 0.904406500000001
992 0.849129500000002
993 0.833313000000002
994 0.822799000000002
995 0.789126500000001
996 0.828363000000001
997 0.824159
998 0.820061
999 0.817253
1000 0.771366500000001
1001 0.762400500000001
1002 0.733063500000001
1003 0.696540500000001
1004 0.744314500000002
1005 0.728141000000001
1006 0.720489500000001
1007 0.717579000000001
1008 0.704421000000001
1009 0.701840500000002
1010 0.737536000000001
1011 0.735797500000002
1012 0.738905500000001
1013 0.722213
1014 0.693562
1015 0.689423499999999
1016 0.673427499999999
1017 0.649116
1018 0.641454
1019 0.6366995
1020 0.658253999999999
1021 0.667008999999999
1022 0.679329499999999
1023 0.664946
1024 0.685656
1025 0.700911499999999
1026 0.680161999999999
1027 0.666738
1028 0.6778665
1029 0.6676605
1030 0.640969000000001
1031 0.636073000000002
1032 0.655867000000002
1033 0.657514000000001
1034 0.659992000000001
1035 0.647786000000002
1036 0.643164000000001
1037 0.654289500000002
1038 0.652762500000002
1039 0.664193500000002
1040 0.710491500000002
1041 0.693918000000002
1042 0.649513500000002
1043 0.647777000000001
1044 0.686250500000002
1045 0.682752000000002
1046 0.644891000000002
1047 0.650732500000001
1048 0.671057000000001
1049 0.672471500000001
1050 0.648615500000001
1051 0.654847000000002
1052 0.663797500000002
1053 0.664203500000001
1054 0.640310500000002
1055 0.674550000000001
1056 0.676697500000002
1057 0.664300000000001
1058 0.621340500000001
1059 0.615427000000002
1060 0.645066
1061 0.635104000000001
1062 0.616377000000002
1063 0.627633000000001
1064 0.620133000000002
1065 0.644280000000001
1066 0.636127000000001
1067 0.632781000000001
1068 0.623592
1069 0.626957999999999
1070 0.6385285
1071 0.6174675
1072 0.633851499999999
1073 0.6265385
1074 0.633846
1075 0.643723999999999
1076 0.626012500000001
1077 0.611152000000001
1078 0.619647500000001
1079 0.628768000000001
1080 0.613764000000001
1081 0.580917000000001
1082 0.568908500000002
1083 0.567969000000002
1084 0.573769000000002
1085 0.572234500000002
1086 0.567838500000002
1087 0.568240000000002
1088 0.575137000000001
1089 0.573973000000001
1090 0.575160000000002
1091 0.573035000000001
1092 0.578108500000001
1093 0.577838000000001
1094 0.573315000000001
1095 0.5738865
1096 0.575702
1097 0.572153
1098 0.5609175
1099 0.558028499999999
1100 0.567063999999999
1101 0.565482499999999
1102 0.557524499999999
1103 0.556294
1104 0.564202
1105 0.5630025
1106 0.5533485
1107 0.552613000000001
1108 0.559794
1109 0.566446500000001
1110 0.5546455
1111 0.555761000000001
1112 0.562359000000001
1113 0.562453500000001
1114 0.553561500000002
1115 0.549642500000002
1116 0.550889000000002
1117 0.555081500000001
1118 0.554552000000002
1119 0.551524000000001
1120 0.554526500000002
1121 0.552344000000001
1122 0.548299000000002
1123 0.552955000000002
1124 0.554905500000001
1125 0.554613000000001
1126 0.546866000000001
1127 0.544904000000001
1128 0.546685000000001
1129 0.541445500000002
1130 0.532713000000002
1131 0.534047000000002
1132 0.541739500000002
1133 0.547835000000001
1134 0.539995000000001
1135 0.539648500000001
1136 0.547429500000001
1137 0.552348
1138 0.5423865
1139 0.540948
1140 0.55378
1141 0.5512675
1142 0.5335015
1143 0.526292999999999
1144 0.5440225
1145 0.537913999999999
1146 0.5138185
1147 0.513138499999999
1148 0.525733
1149 0.523672499999999
1150 0.503206499999999
1151 0.501162499999999
1152 0.520243999999999
1153 0.517864999999999
1154 0.495808
1155 0.4945885
1156 0.502531500000001
1157 0.497713000000001
1158 0.493388
1159 0.487612
1160 0.4892565
1161 0.4887345
1162 0.4864555
1163 0.485112
1164 0.48443
1165 0.483813
1166 0.4817345
1167 0.482472
1168 0.4831125
1169 0.4803795
1170 0.478018
1171 0.477315
1172 0.475208
1173 0.4748995
1174 0.4744145
1175 0.47335
1176 0.4721305
1177 0.4687995
1178 0.467981
1179 0.465153
1180 0.4637485
1181 0.4607295
1182 0.459262
1183 0.4551175
1184 0.450875
1185 0.4483
1186 0.445453499999999
1187 0.437863999999999
1188 0.434583999999999
1189 0.431530499999999
1190 0.426847999999999
1191 0.419176999999999
1192 0.413865499999999
1193 0.407677999999999
1194 0.398251499999999
1195 0.387021499999999
1196 0.380458999999999
1197 0.374571499999999
1198 0.364919999999999
1199 0.356107499999999
1200 0.345556999999999
1201 0.338255
1202 0.3298445
1203 0.315376
1204 0.30815
1205 0.2959795
1206 0.2870835
1207 0.2801155
1208 0.272321999999999
1209 0.264788999999999
1210 0.257944
1211 0.2524355
1212 0.2474605
1213 0.244641000000001
1214 0.239944000000001
1215 0.237347
1216 0.2327265
1217 0.229429
1218 0.224264
1219 0.2219965
1220 0.2200795
1221 0.2187135
1222 0.2167405
1223 0.2148065
1224 0.216382
1225 0.216489999999999
1226 0.215615999999999
1227 0.215253
1228 0.213531
1229 0.2142335
1230 0.2128405
1231 0.214335
1232 0.2140775
1233 0.21274
1234 0.212234
1235 0.212966
1236 0.2128665
1237 0.212285
1238 0.213132
1239 0.212992
1240 0.213123
1241 0.214205
1242 0.2133305
1243 0.213284
1244 0.2125435
1245 0.21167
1246 0.2123615
1247 0.212775999999999
1248 0.211736
1249 0.2123455
1250 0.212117
1251 0.212244499999999
1252 0.211270999999999
1253 0.211058499999999
1254 0.210120999999999
1255 0.2096225
1256 0.2079175
1257 0.208854
1258 0.208544
1259 0.2080855
1260 0.2073795
1261 0.207385
1262 0.209099
1263 0.207617
1264 0.207464500000001
1265 0.208380000000001
1266 0.207685500000001
1267 0.207187500000001
1268 0.208932000000001
1269 0.2087595
1270 0.208479
1271 0.2081545
1272 0.208348
1273 0.2082555
1274 0.206161
1275 0.2055385
1276 0.206987
1277 0.207686
1278 0.2095245
1279 0.209289
1280 0.2099865
1281 0.210367
1282 0.209188999999999
1283 0.209428
1284 0.2112855
1285 0.2105655
1286 0.2133235
1287 0.2136655
1288 0.2149
1289 0.21547
1290 0.216797
1291 0.2153895
1292 0.216229
1293 0.2158935
1294 0.2137535
1295 0.212333500000001
1296 0.215334500000001
1297 0.2152745
1298 0.214813
1299 0.213354
1300 0.2118775
1301 0.2115205
1302 0.2112995
1303 0.2089415
1304 0.209227999999999
1305 0.210172
1306 0.209312999999999
1307 0.208621499999999
1308 0.208789999999999
1309 0.209268999999999
1310 0.208287
1311 0.207173
1312 0.207867
1313 0.208035
1314 0.208027
1315 0.2079835
1316 0.207033
1317 0.2055625
1318 0.206002500000001
1319 0.206192000000001
1320 0.207867000000001
1321 0.208643500000001
1322 0.208566000000001
1323 0.209575000000001
1324 0.209499500000001
1325 0.209797000000001
1326 0.209538
1327 0.209721
1328 0.209499
1329 0.208285
1330 0.208218
1331 0.208131
1332 0.207794
1333 0.2076445
1334 0.2074175
1335 0.2099025
1336 0.2108205
1337 0.2104005
1338 0.211226
1339 0.2122615
1340 0.2132585
1341 0.2125365
1342 0.213733
1343 0.213645
1344 0.215165
1345 0.216384
1346 0.2156125
1347 0.215415
1348 0.2153155
1349 0.214973
1350 0.2152435
1351 0.2149065
1352 0.21363
1353 0.212076
1354 0.2101195
1355 0.2130705
1356 0.2110115
1357 0.2119245
1358 0.210316
1359 0.2089825
1360 0.208546999999999
1361 0.208063999999999
1362 0.2072925
1363 0.206419499999999
1364 0.206641
1365 0.206754499999999
1366 0.209049
1367 0.208762
1368 0.2077535
1369 0.2089845
1370 0.2084505
1371 0.2077035
1372 0.2067735
1373 0.206634
1374 0.207309000000001
1375 0.209286500000001
1376 0.207918500000001
1377 0.208539500000001
1378 0.208620000000001
1379 0.20762
1380 0.2079885
1381 0.2077205
1382 0.20861
1383 0.20901
1384 0.2115275
1385 0.2108375
1386 0.212359
1387 0.210553
1388 0.2113185
1389 0.2114495
1390 0.212762
1391 0.2118905
1392 0.212043999999999
1393 0.213283999999999
1394 0.213125999999999
1395 0.211899999999999
1396 0.2106955
1397 0.210643
1398 0.2112685
1399 0.211135
1400 0.212552499999999
1401 0.212611999999999
1402 0.2139665
1403 0.2141545
1404 0.215453
1405 0.2138335
1406 0.21271
1407 0.211267
1408 0.2109305
1409 0.21079
1410 0.2109815
1411 0.209671
1412 0.2112365
1413 0.2099885
1414 0.2090275
1415 0.2092035
1416 0.2070295
1417 0.206895
1418 0.207369
1419 0.2081565
1420 0.208614
1421 0.210456
1422 0.2110955
1423 0.211048
1424 0.210233
1425 0.208215
1426 0.2075865
1427 0.207762
1428 0.208697
1429 0.2087665
1430 0.207832500000001
1431 0.2074425
1432 0.207995000000001
1433 0.208474000000001
1434 0.208133000000001
1435 0.208870000000001
1436 0.209386
1437 0.210873000000001
1438 0.2122515
1439 0.2121535
};
\addplot [white!50.1960784313725!black]
table {%
0 0.1553665
1 0.1555295
2 0.155841
3 0.1552505
4 0.1546155
5 0.1554405
6 0.155728
7 0.1548815
8 0.155975
9 0.156275
10 0.156794
11 0.1578075
12 0.1580685
13 0.157939
14 0.1580825
15 0.158504
16 0.1593525
17 0.159736
18 0.1598085
19 0.1583435
20 0.159228
21 0.158628
22 0.1585055
23 0.1594335
24 0.1593355
25 0.160093
26 0.1594505
27 0.1605225
28 0.1598335
29 0.1599195
30 0.159006
31 0.159606
32 0.158386
33 0.1580115
34 0.158952
35 0.1595745
36 0.159506
37 0.159626
38 0.159401
39 0.1597325
40 0.160306
41 0.159552
42 0.158715
43 0.1583605
44 0.1593895
45 0.1590105
46 0.158814
47 0.1594545
48 0.1590055
49 0.1592875
50 0.159479
51 0.15831
52 0.1576375
53 0.1560425
54 0.1554635
55 0.1560545
56 0.154766
57 0.155096
58 0.155
59 0.155997
60 0.1561565
61 0.1565265
62 0.1562785
63 0.155787
64 0.156054
65 0.156226
66 0.1575435
67 0.158543
68 0.1593685
69 0.1602215
70 0.1597595
71 0.159408
72 0.158702
73 0.1597255
74 0.1594105
75 0.159119
76 0.1589865
77 0.158244
78 0.1579545
79 0.15767
80 0.157979
81 0.1577065
82 0.1575525
83 0.157673
84 0.158709
85 0.1583125
86 0.1578905
87 0.157461
88 0.158415
89 0.1579955
90 0.159755
91 0.1601905
92 0.160706
93 0.159315
94 0.1584415
95 0.1580885
96 0.158502
97 0.1588675
98 0.1587075
99 0.1598195
100 0.159344
101 0.159564
102 0.161382999999999
103 0.160873
104 0.159382
105 0.158686
106 0.1573775
107 0.157134
108 0.1567595
109 0.1570685
110 0.1573835
111 0.1576385
112 0.1578915
113 0.1576955
114 0.1571575
115 0.1573585
116 0.1569435
117 0.1562365
118 0.1577125
119 0.1568795
120 0.15681
121 0.1585865
122 0.157602
123 0.1584015
124 0.1587795
125 0.157823
126 0.1578115
127 0.157376
128 0.157815
129 0.1576745
130 0.1575995
131 0.157944
132 0.1584435
133 0.1579865
134 0.1575435
135 0.1578225
136 0.158224
137 0.1581275
138 0.158192
139 0.157819
140 0.157549
141 0.1583875
142 0.158311
143 0.1579535
144 0.1583245
145 0.159125
146 0.159302
147 0.1598945
148 0.15911
149 0.1593875
150 0.1591435
151 0.1587725
152 0.1595645
153 0.1592105
154 0.15776
155 0.158137
156 0.1591475
157 0.15836
158 0.158331
159 0.159194
160 0.1585735
161 0.1582845
162 0.1588555
163 0.158254
164 0.158546
165 0.1586095
166 0.1590895
167 0.159151
168 0.1588105
169 0.15975
170 0.1595505
171 0.158757
172 0.1582025
173 0.1582465
174 0.1560665
175 0.156594
176 0.15623
177 0.156446
178 0.1565235
179 0.157478
180 0.157287
181 0.1564935
182 0.1561905
183 0.1554875
184 0.1561245
185 0.1562895
186 0.1569625
187 0.156893
188 0.1576935
189 0.158653
190 0.159251
191 0.158903
192 0.158783
193 0.1587905
194 0.1590795
195 0.158512
196 0.160084
197 0.1604035
198 0.1605265
199 0.159076
200 0.159688
201 0.159323
202 0.159256
203 0.159383
204 0.1591135
205 0.1602685
206 0.1592745
207 0.1591255
208 0.1588935
209 0.1588345
210 0.1580725
211 0.156153
212 0.156805
213 0.1580365
214 0.1576385
215 0.157404
216 0.1578605
217 0.158854
218 0.158074
219 0.157226
220 0.157239
221 0.1575745
222 0.1578945
223 0.1589865
224 0.159134
225 0.1595875
226 0.159726
227 0.158885
228 0.1580375
229 0.158237
230 0.157157
231 0.156551
232 0.156562
233 0.1570845
234 0.1560255
235 0.155889
236 0.155604
237 0.1544315
238 0.1562295
239 0.1565425
240 0.157444
241 0.157048
242 0.157676
243 0.15826
244 0.1589105
245 0.159436
246 0.160048
247 0.1605805
248 0.1606635
249 0.161444
250 0.1614145
251 0.1601475
252 0.160329
253 0.159981
254 0.1605805
255 0.1621215
256 0.162376
257 0.1615695
258 0.161404
259 0.160351
260 0.1607625
261 0.1604155
262 0.1639325
263 0.1593135
264 0.161856
265 0.159967
266 0.1592545
267 0.1590045
268 0.1584185
269 0.1587035
270 0.159121
271 0.161317
272 0.1615255
273 0.159676
274 0.1593305
275 0.16275
276 0.1589435
277 0.159481
278 0.160541
279 0.166432
280 0.1624865
281 0.161528
282 0.162943
283 0.163538
284 0.1640895
285 0.16405
286 0.173706
287 0.1649775
288 0.166238
289 0.178208
290 0.1666615
291 0.17334
292 0.17253
293 0.179845
294 0.1794775
295 0.173931
296 0.1803515
297 0.1749345
298 0.1789485
299 0.1728335
300 0.182478
301 0.186189
302 0.1916905
303 0.1793985
304 0.1792985
305 0.1901085
306 0.1923335
307 0.190163
308 0.193819
309 0.19263
310 0.1903995
311 0.193991
312 0.1894165
313 0.1910625
314 0.1918395
315 0.2013705
316 0.1980385
317 0.195991
318 0.202129
319 0.206769
320 0.194819
321 0.1971555
322 0.224394
323 0.226171
324 0.213675
325 0.2073805
326 0.218256
327 0.2054515
328 0.2265185
329 0.219964
330 0.2175645
331 0.231588
332 0.233261
333 0.224781
334 0.225336499999999
335 0.23634
336 0.2482385
337 0.237369
338 0.240584
339 0.231603
340 0.237566
341 0.231588
342 0.234206
343 0.2440735
344 0.239555
345 0.2423765
346 0.2517825
347 0.249076999999999
348 0.251369999999999
349 0.256699
350 0.253676499999999
351 0.2650065
352 0.260524
353 0.269792
354 0.268233
355 0.270501
356 0.2865555
357 0.270348
358 0.2555555
359 0.269536
360 0.265547
361 0.26652
362 0.2716405
363 0.2712045
364 0.2613915
365 0.2661795
366 0.2662765
367 0.2832495
368 0.2858815
369 0.2772895
370 0.2711325
371 0.283498
372 0.2656475
373 0.276259
374 0.280605
375 0.2786945
376 0.2835965
377 0.2854645
378 0.2718065
379 0.2861755
380 0.278421
381 0.2766215
382 0.2773575
383 0.284329
384 0.2893755
385 0.2833375
386 0.2917415
387 0.281472
388 0.289342
389 0.2791035
390 0.281632
391 0.285099500000001
392 0.286759000000001
393 0.280628000000001
394 0.283289000000001
395 0.284632500000001
396 0.283918500000001
397 0.291180500000001
398 0.288355500000001
399 0.284763
400 0.2838345
401 0.291666
402 0.293307
403 0.3021665
404 0.2939945
405 0.2909755
406 0.294676
407 0.294866
408 0.291146
409 0.2899565
410 0.288073
411 0.2893795
412 0.2894935
413 0.2904745
414 0.2880195
415 0.2977845
416 0.2887065
417 0.287481
418 0.2874865
419 0.2883725
420 0.2888885
421 0.2900205
422 0.2922025
423 0.2914585
424 0.2936995
425 0.29271
426 0.295055499999999
427 0.293811999999999
428 0.296057499999999
429 0.301078499999999
430 0.301673499999999
431 0.3035685
432 0.303698
433 0.3038285
434 0.300192
435 0.293882
436 0.303803
437 0.3041645
438 0.2942675
439 0.294391
440 0.3078005
441 0.3118055
442 0.2974315
443 0.2981935
444 0.3087005
445 0.3090505
446 0.2933035
447 0.296441
448 0.3128745
449 0.3133
450 0.305014
451 0.3078765
452 0.3206055
453 0.3206415
454 0.306115
455 0.306401
456 0.316841
457 0.318031
458 0.307825
459 0.312334
460 0.329502
461 0.3287655
462 0.3105195
463 0.307784
464 0.325587
465 0.3266955
466 0.296945
467 0.295443
468 0.3253145
469 0.326681499999999
470 0.2970385
471 0.300098499999999
472 0.325375499999999
473 0.323115499999999
474 0.298074
475 0.29717
476 0.319965999999999
477 0.319893499999999
478 0.2907515
479 0.294375
480 0.316314
481 0.3163705
482 0.293538
483 0.292687
484 0.312371499999999
485 0.312316999999999
486 0.291806
487 0.294589
488 0.313006
489 0.3122295
490 0.299218
491 0.300046
492 0.3196985
493 0.3242845
494 0.3000995
495 0.30017
496 0.322479
497 0.326119500000001
498 0.298795
499 0.29669
500 0.313856
501 0.3202205
502 0.303353
503 0.3045935
504 0.324676
505 0.3215035
506 0.3041
507 0.2981425
508 0.32155
509 0.3166855
510 0.3032205
511 0.301162
512 0.320034
513 0.319675
514 0.3012095
515 0.2991725
516 0.314431500000001
517 0.318341500000001
518 0.300577
519 0.304082
520 0.323365
521 0.322729
522 0.308386
523 0.302965
524 0.30912
525 0.3098875
526 0.2961905
527 0.294915
528 0.3066265
529 0.306465
530 0.2934635
531 0.2922735
532 0.3075505
533 0.311241
534 0.29082
535 0.2900435
536 0.295704499999999
537 0.297246999999999
538 0.289973
539 0.2879915
540 0.303921
541 0.316105
542 0.3074005
543 0.3152815
544 0.3166565
545 0.3214085
546 0.3095895
547 0.30536
548 0.304165
549 0.3050695
550 0.2917425
551 0.295027000000001
552 0.307744
553 0.324222
554 0.309816
555 0.3053425
556 0.31323
557 0.310948
558 0.3205575
559 0.3210185
560 0.331171
561 0.3240825
562 0.311995
563 0.3105075
564 0.322042
565 0.3149065
566 0.31609
567 0.301638
568 0.3176215
569 0.3220815
570 0.3061275
571 0.309261
572 0.331061
573 0.320210500000001
574 0.2919555
575 0.3016215
576 0.3251975
577 0.3175185
578 0.2945675
579 0.29348
580 0.314693
581 0.3164075
582 0.303346999999999
583 0.3013785
584 0.324419499999999
585 0.309918
586 0.300037
587 0.311491
588 0.318485499999999
589 0.322794999999999
590 0.295289499999999
591 0.284352999999999
592 0.302299499999999
593 0.310824
594 0.3009745
595 0.292989
596 0.318127
597 0.3213205
598 0.3037605
599 0.293524
600 0.2984765
601 0.308260000000001
602 0.307703
603 0.3082525
604 0.311271
605 0.298757
606 0.2900105
607 0.2858765
608 0.307392
609 0.31496
610 0.302863
611 0.319876
612 0.313579499999999
613 0.302719999999999
614 0.295145999999999
615 0.296125999999999
616 0.304631999999999
617 0.302222999999999
618 0.281887999999999
619 0.284252
620 0.297454499999999
621 0.292777
622 0.280918499999999
623 0.2864495
624 0.304771999999999
625 0.301275499999999
626 0.2858475
627 0.289657
628 0.292924999999999
629 0.3017265
630 0.2996355
631 0.299304
632 0.3014815
633 0.3003875
634 0.295463
635 0.289858
636 0.292981
637 0.307209
638 0.290393999999999
639 0.278049999999999
640 0.295640999999999
641 0.295462499999999
642 0.293611999999999
643 0.297524499999999
644 0.305256499999999
645 0.307841499999999
646 0.288950499999999
647 0.285076999999999
648 0.287040999999999
649 0.285530499999999
650 0.285429999999999
651 0.282701999999999
652 0.3006675
653 0.297081499999999
654 0.285096
655 0.2768
656 0.2819385
657 0.2857535
658 0.280861
659 0.299098
660 0.306188
661 0.2989985
662 0.284308
663 0.283317
664 0.2948955
665 0.290836
666 0.292031499999999
667 0.292002
668 0.28978
669 0.278671
670 0.275147
671 0.275373
672 0.285870999999999
673 0.296061
674 0.272329
675 0.2765655
676 0.286956
677 0.2853605
678 0.2838185
679 0.294061
680 0.296096
681 0.303278
682 0.286301
683 0.285247
684 0.287407
685 0.294689
686 0.288376
687 0.281622
688 0.296294
689 0.2938005
690 0.2708955
691 0.273491
692 0.292351
693 0.291573
694 0.276362
695 0.2774735
696 0.293669
697 0.282162
698 0.292760999999999
699 0.281925
700 0.3079095
701 0.3219175
702 0.292401999999999
703 0.290642999999999
704 0.2928225
705 0.298759999999999
706 0.286752999999999
707 0.276188499999999
708 0.288270499999999
709 0.290383499999999
710 0.281654499999999
711 0.282049999999999
712 0.2951725
713 0.311978499999999
714 0.293893499999999
715 0.2861855
716 0.295481
717 0.294636
718 0.284496499999999
719 0.284830999999999
720 0.294883499999999
721 0.296719499999999
722 0.2838025
723 0.2745685
724 0.285047
725 0.277472
726 0.2738705
727 0.291871
728 0.2863355
729 0.282955
730 0.275952
731 0.2646775
732 0.2751045
733 0.2779445
734 0.267883
735 0.266375
736 0.2760085
737 0.2933095
738 0.27487
739 0.2656835
740 0.274752
741 0.272332
742 0.278083
743 0.2814345
744 0.2817435
745 0.27458
746 0.2680605
747 0.2775085
748 0.283595
749 0.2884775
750 0.2707295
751 0.2693755
752 0.2818965
753 0.2726005
754 0.260692
755 0.271448
756 0.272599
757 0.2663525
758 0.259492499999999
759 0.259989999999999
760 0.275417999999999
761 0.270940499999999
762 0.269038499999999
763 0.269082999999999
764 0.280216999999999
765 0.277797999999999
766 0.275124499999999
767 0.275051999999999
768 0.276045499999999
769 0.279464499999999
770 0.274658499999999
771 0.274471999999999
772 0.273927999999999
773 0.283002499999999
774 0.280645999999999
775 0.271382499999999
776 0.283814999999999
777 0.281228499999999
778 0.278950999999999
779 0.286377999999999
780 0.286743499999999
781 0.283888499999999
782 0.280387
783 0.2830765
784 0.2844115
785 0.2832025
786 0.2778335
787 0.26963
788 0.2851185
789 0.290188
790 0.2723535
791 0.26652
792 0.2945385
793 0.2960015
794 0.2803395
795 0.284615
796 0.290147
797 0.288969
798 0.2756295
799 0.2810415
800 0.284688
801 0.2868015
802 0.269337
803 0.270567
804 0.2861005
805 0.2797505
806 0.267385499999999
807 0.2747595
808 0.286129
809 0.285147499999999
810 0.276076499999999
811 0.2681265
812 0.2855805
813 0.277351
814 0.268105499999999
815 0.266716499999999
816 0.277638
817 0.2834205
818 0.2674935
819 0.2769065
820 0.283507499999999
821 0.287825499999999
822 0.2660195
823 0.2699565
824 0.2871355
825 0.285766499999999
826 0.2810315
827 0.27824
828 0.293576
829 0.284698
830 0.2880935
831 0.2899905
832 0.295609
833 0.3018935
834 0.2907975
835 0.289476499999999
836 0.299678
837 0.3064945
838 0.285131
839 0.282128
840 0.312375
841 0.3135185
842 0.2929285
843 0.3008215
844 0.323533
845 0.3397715
846 0.3341565
847 0.333483500000001
848 0.3546895
849 0.357226
850 0.346943000000001
851 0.342755500000001
852 0.351747500000001
853 0.352513000000001
854 0.33931
855 0.338353500000001
856 0.339410500000001
857 0.337080500000001
858 0.319478
859 0.319254
860 0.3584725
861 0.3684025
862 0.366914
863 0.360030999999999
864 0.369478999999999
865 0.369991499999999
866 0.36115
867 0.361635
868 0.357143
869 0.36254
870 0.3674415
871 0.3643155
872 0.382163
873 0.383066500000001
874 0.386109500000001
875 0.382388000000001
876 0.423113000000002
877 0.411256000000002
878 0.413001500000002
879 0.410044000000002
880 0.415519500000002
881 0.414543000000001
882 0.410784000000001
883 0.422193500000002
884 0.410520000000001
885 0.402748000000001
886 0.3981815
887 0.400493
888 0.40331
889 0.396667
890 0.411654
891 0.4120665
892 0.4310595
893 0.4247165
894 0.423481
895 0.4207905
896 0.422008500000001
897 0.410046000000001
898 0.420634000000001
899 0.418862500000001
900 0.449652000000001
901 0.451543500000001
902 0.443959000000001
903 0.443109500000001
904 0.438123500000002
905 0.420573000000002
906 0.396150000000001
907 0.393656500000001
908 0.406049000000001
909 0.404948
910 0.407756
911 0.400826
912 0.418714500000001
913 0.409288500000001
914 0.4129585
915 0.407361
916 0.4188355
917 0.418068
918 0.416557
919 0.420109999999999
920 0.429675
921 0.430058
922 0.433590999999999
923 0.4258625
924 0.442475
925 0.43381
926 0.454141
927 0.459812
928 0.447143
929 0.441803499999999
930 0.461659999999999
931 0.459703499999999
932 0.448961999999999
933 0.449008999999999
934 0.4439365
935 0.449530499999999
936 0.455577499999999
937 0.465999499999999
938 0.468578999999998
939 0.470592999999998
940 0.502989999999998
941 0.510173499999999
942 0.498982499999999
943 0.506490999999999
944 0.497350499999999
945 0.507521999999999
946 0.5129855
947 0.5172295
948 0.530714500000001
949 0.5242965
950 0.5395525
951 0.536667
952 0.534205
953 0.545078500000001
954 0.555314000000001
955 0.553801000000001
956 0.576204000000001
957 0.576129000000001
958 0.5698415
959 0.577688
960 0.5760215
961 0.564385
962 0.572605999999999
963 0.5737815
964 0.5836765
965 0.555966000000001
966 0.542404000000001
967 0.552243000000002
968 0.554709000000002
969 0.569030000000001
970 0.600925500000001
971 0.595004000000001
972 0.634715500000001
973 0.634677500000001
974 0.628159500000001
975 0.607827500000001
976 0.583825000000001
977 0.581464000000002
978 0.563053500000001
979 0.571387000000002
980 0.616740500000002
981 0.631962500000002
982 0.655256500000001
983 0.654077500000001
984 0.663910500000001
985 0.663074000000001
986 0.650976500000001
987 0.655719
988 0.682645
989 0.6743115
990 0.664634
991 0.655647500000001
992 0.617082
993 0.604386500000001
994 0.599540500000001
995 0.571418
996 0.5922175
997 0.590245
998 0.5871675
999 0.585178
1000 0.565153
1001 0.561459000000001
1002 0.539383000000001
1003 0.519419000000001
1004 0.549492500000001
1005 0.530729000000001
1006 0.527346500000001
1007 0.5251705
1008 0.521719
1009 0.5190325
1010 0.533037
1011 0.531191
1012 0.5243695
1013 0.5150685
1014 0.502296499999999
1015 0.497962999999999
1016 0.487849999999999
1017 0.4814325
1018 0.477939999999999
1019 0.475042999999999
1020 0.504974999999999
1021 0.515826499999999
1022 0.5111745
1023 0.506226
1024 0.5156015
1025 0.5244805
1026 0.5010505
1027 0.498255000000001
1028 0.512959500000001
1029 0.521900000000001
1030 0.496982500000001
1031 0.488342000000001
1032 0.502222500000001
1033 0.511076000000001
1034 0.505476
1035 0.5008915
1036 0.4966785
1037 0.512133
1038 0.501556
1039 0.491026
1040 0.525728
1041 0.520344999999999
1042 0.493849999999999
1043 0.4889895
1044 0.514998499999999
1045 0.515209499999999
1046 0.487008
1047 0.488748499999999
1048 0.505241999999999
1049 0.499178499999999
1050 0.498015999999999
1051 0.4954085
1052 0.4938085
1053 0.506332
1054 0.4972015
1055 0.5098565
1056 0.5107785
1057 0.505649
1058 0.4841415
1059 0.4738845
1060 0.4917935
1061 0.4882505
1062 0.4730335
1063 0.475237
1064 0.477233
1065 0.4989755
1066 0.484285
1067 0.486623499999999
1068 0.487493
1069 0.494615499999999
1070 0.490850999999999
1071 0.4623485
1072 0.468286
1073 0.472442
1074 0.477231
1075 0.4726135
1076 0.4671945
1077 0.4686895
1078 0.4759495
1079 0.4746015
1080 0.470020500000001
1081 0.442952
1082 0.432376
1083 0.433500500000001
1084 0.438989500000001
1085 0.438266000000001
1086 0.432028000000001
1087 0.432928500000001
1088 0.440085
1089 0.439642000000001
1090 0.435645500000001
1091 0.434777000000001
1092 0.440903000000001
1093 0.4387135
1094 0.4327285
1095 0.4321995
1096 0.433887
1097 0.4307655
1098 0.4225495
1099 0.420770499999999
1100 0.423382999999999
1101 0.420664999999999
1102 0.420105
1103 0.419554
1104 0.4190525
1105 0.4167615
1106 0.4151325
1107 0.415258
1108 0.415474
1109 0.424294
1110 0.4217395
1111 0.422137
1112 0.42152
1113 0.420508
1114 0.4193315
1115 0.414959
1116 0.4176085
1117 0.417331
1118 0.4156915
1119 0.4157735
1120 0.4212905
1121 0.418323
1122 0.413084
1123 0.417696
1124 0.423581999999999
1125 0.423745999999999
1126 0.415951
1127 0.411987
1128 0.4140705
1129 0.4120345
1130 0.407496
1131 0.408154000000001
1132 0.414732500000001
1133 0.415451500000001
1134 0.410388000000001
1135 0.411093000000001
1136 0.417901000000001
1137 0.422374500000001
1138 0.414302
1139 0.413695
1140 0.419605
1141 0.4173615
1142 0.4083075
1143 0.4018075
1144 0.4124745
1145 0.406181
1146 0.390199499999999
1147 0.389937999999999
1148 0.394511499999999
1149 0.392535999999999
1150 0.381975499999999
1151 0.378950999999999
1152 0.386813999999998
1153 0.384034999999998
1154 0.372259999999999
1155 0.371053999999999
1156 0.374660499999999
1157 0.374831499999999
1158 0.370408999999999
1159 0.369193499999999
1160 0.370892999999999
1161 0.370610999999999
1162 0.365836999999999
1163 0.365300499999999
1164 0.365701
1165 0.364433
1166 0.3615185
1167 0.361779
1168 0.362263
1169 0.3582925
1170 0.3558425
1171 0.355233
1172 0.3543815
1173 0.353972
1174 0.353461
1175 0.352573
1176 0.351614
1177 0.3490235
1178 0.3484225
1179 0.3464325
1180 0.3458845
1181 0.3439705
1182 0.3431425
1183 0.339394
1184 0.3370095
1185 0.334486
1186 0.330863999999999
1187 0.326085999999999
1188 0.323893499999999
1189 0.3223305
1190 0.3191965
1191 0.313496999999999
1192 0.3103265
1193 0.307183
1194 0.298498999999999
1195 0.290338
1196 0.284072
1197 0.279696
1198 0.27187
1199 0.265159
1200 0.2583025
1201 0.2525015
1202 0.2488995
1203 0.2397235
1204 0.2346145
1205 0.227533
1206 0.220592
1207 0.215231
1208 0.209399
1209 0.2035995
1210 0.197453
1211 0.1925765
1212 0.1889415
1213 0.1860425
1214 0.182876
1215 0.179959
1216 0.177807
1217 0.1746075
1218 0.170303
1219 0.1680955
1220 0.166354
1221 0.16485
1222 0.162739
1223 0.162294
1224 0.161533
1225 0.160634
1226 0.159843
1227 0.1589235
1228 0.1566635
1229 0.156786
1230 0.1569525
1231 0.157515
1232 0.157679
1233 0.1574515
1234 0.1566325
1235 0.157205
1236 0.15761
1237 0.1571555
1238 0.1577785
1239 0.158147
1240 0.1588685
1241 0.159807
1242 0.1594275
1243 0.159237
1244 0.15882
1245 0.159286
1246 0.159956
1247 0.1604225
1248 0.1596895
1249 0.1613935
1250 0.16059
1251 0.160787
1252 0.160841
1253 0.161029
1254 0.1603115
1255 0.1602735
1256 0.159105
1257 0.1600075
1258 0.1596945
1259 0.159251
1260 0.1585615
1261 0.1578365
1262 0.159541
1263 0.1585735
1264 0.1584875
1265 0.159021
1266 0.15928
1267 0.15933
1268 0.1596195
1269 0.159357
1270 0.15872
1271 0.1575585
1272 0.1575205
1273 0.1572465
1274 0.1562545
1275 0.1558285
1276 0.1555565
1277 0.1551715
1278 0.15556
1279 0.155072
1280 0.1550525
1281 0.1554405
1282 0.1539365
1283 0.1538405
1284 0.154434
1285 0.155193
1286 0.157199
1287 0.1577105
1288 0.158288
1289 0.158439
1290 0.1599175
1291 0.1596495
1292 0.1606315
1293 0.160055
1294 0.158907
1295 0.1575005
1296 0.1589915
1297 0.1593845
1298 0.1601485
1299 0.160488
1300 0.160822
1301 0.160359
1302 0.1598065
1303 0.158806
1304 0.15878
1305 0.159317999999999
1306 0.159159
1307 0.15895
1308 0.1585295
1309 0.1598205
1310 0.1592835
1311 0.158621
1312 0.158887
1313 0.158869
1314 0.157567
1315 0.1579205
1316 0.157382
1317 0.1565775
1318 0.157605
1319 0.1580685
1320 0.1590045
1321 0.1594705
1322 0.1598505
1323 0.1613115
1324 0.16113
1325 0.160349
1326 0.1594415
1327 0.1590195
1328 0.158302
1329 0.156986
1330 0.1559395
1331 0.1554555
1332 0.1551945
1333 0.1543795
1334 0.1537685
1335 0.1552255
1336 0.155812
1337 0.155393
1338 0.1560575
1339 0.156241
1340 0.1566155
1341 0.1565795
1342 0.1575815
1343 0.157703
1344 0.158915
1345 0.1597915
1346 0.1594575
1347 0.159782
1348 0.1599235
1349 0.160114
1350 0.1603415
1351 0.160186
1352 0.159439
1353 0.158737
1354 0.1581085
1355 0.1606185
1356 0.160614
1357 0.1608105
1358 0.1598825
1359 0.1591585
1360 0.1586875
1361 0.1579075
1362 0.1575415
1363 0.157322
1364 0.156924
1365 0.157392
1366 0.158357
1367 0.158175
1368 0.157028
1369 0.1581875
1370 0.158154
1371 0.1577485
1372 0.1575325
1373 0.1580865
1374 0.1581185
1375 0.1598585
1376 0.158664
1377 0.15896
1378 0.159233
1379 0.1584555
1380 0.158337
1381 0.1580105
1382 0.1571855
1383 0.1577555
1384 0.1593275
1385 0.158354
1386 0.158261
1387 0.1557535
1388 0.156717
1389 0.1565485
1390 0.1572115
1391 0.1569305
1392 0.1574375
1393 0.1579455
1394 0.158083
1395 0.158494
1396 0.157652
1397 0.1575525
1398 0.1571625
1399 0.157191999999999
1400 0.157959999999999
1401 0.157844
1402 0.1587335
1403 0.159151
1404 0.1605605
1405 0.159914
1406 0.158712999999999
1407 0.158494
1408 0.158694
1409 0.1599105
1410 0.1603245
1411 0.15888
1412 0.1597785
1413 0.15891
1414 0.158194
1415 0.158169
1416 0.157404
1417 0.157515
1418 0.157579
1419 0.1573695
1420 0.1568965
1421 0.1586025
1422 0.159736
1423 0.159711
1424 0.1585755
1425 0.1574695
1426 0.1571035
1427 0.157302
1428 0.1577045
1429 0.158761
1430 0.157458
1431 0.1575655
1432 0.157794
1433 0.15737
1434 0.1577495
1435 0.158490500000001
1436 0.1588405
1437 0.159102000000001
1438 0.159681
1439 0.158812
};
\addplot [white!50.1960784313725!black]
table {%
0 0.0216835
1 0.0215925
2 0.022024
3 0.02195
4 0.021683
5 0.0217335
6 0.021583
7 0.021458
8 0.02165
9 0.021609
10 0.021644
11 0.021638
12 0.0215245
13 0.021571
14 0.021913
15 0.02211
16 0.0222665
17 0.022239
18 0.022464
19 0.022161
20 0.0220215
21 0.0222365
22 0.0222035
23 0.022455
24 0.0226175
25 0.0222605
26 0.0221525
27 0.0222725
28 0.0222605
29 0.0221785
30 0.0221205
31 0.022288
32 0.0222515
33 0.022312
34 0.022296
35 0.0223765
36 0.0220445
37 0.022037
38 0.022277
39 0.0224455
40 0.0225645
41 0.0225825
42 0.0222655
43 0.022173
44 0.022569
45 0.0224715
46 0.0221895
47 0.0222425
48 0.022196
49 0.022214
50 0.0223845
51 0.0223135
52 0.02245
53 0.0222085
54 0.0222195
55 0.0221205
56 0.0218815
57 0.0217135
58 0.0219195
59 0.0219255
60 0.021957
61 0.021888
62 0.021456
63 0.021588
64 0.0217315
65 0.021782
66 0.021875
67 0.021825
68 0.0219905
69 0.0221715
70 0.022397
71 0.022395
72 0.0222625
73 0.0222175
74 0.0222845
75 0.022078
76 0.0221135
77 0.0220635
78 0.022065
79 0.0217875
80 0.021805
81 0.0219215
82 0.0217395
83 0.0217965
84 0.021966
85 0.0221425
86 0.0221455
87 0.0222105
88 0.0224085
89 0.0220845
90 0.0223235
91 0.0224935
92 0.022606
93 0.0224385
94 0.0222195
95 0.022201
96 0.0225355
97 0.0227955
98 0.0226625
99 0.0222655
100 0.0222095
101 0.021901
102 0.0222065
103 0.022287
104 0.022334
105 0.022236
106 0.0221755
107 0.022298
108 0.0221315
109 0.022043
110 0.0218775
111 0.021745
112 0.0219675
113 0.0221425
114 0.0221835
115 0.022397
116 0.0224385
117 0.0222415
118 0.02246
119 0.0223045
120 0.021927
121 0.0223175
122 0.022019
123 0.022039
124 0.022244
125 0.0221385
126 0.0220335
127 0.0218705
128 0.021785
129 0.0217235
130 0.02182
131 0.021719
132 0.021704
133 0.0213955
134 0.021376
135 0.0214345
136 0.0217045
137 0.021872
138 0.021908
139 0.022113
140 0.022159
141 0.022263
142 0.0222735
143 0.0221925
144 0.022445
145 0.0226285
146 0.0228775
147 0.0227755
148 0.0225955
149 0.0226705
150 0.022483
151 0.0222805
152 0.022368
153 0.0222595
154 0.022216
155 0.022179
156 0.021834
157 0.0218055
158 0.0218065
159 0.021972
160 0.021771
161 0.021817
162 0.021957
163 0.021803
164 0.022298
165 0.02248
166 0.022604
167 0.022728
168 0.022565
169 0.0228585
170 0.0229675
171 0.0227485
172 0.0226315
173 0.0227065
174 0.022429
175 0.022572
176 0.0224385
177 0.021933
178 0.021921
179 0.0220075
180 0.0220215
181 0.0215615
182 0.0215645
183 0.0211345
184 0.021066
185 0.020959
186 0.021107
187 0.021134
188 0.021251
189 0.021365
190 0.0217435
191 0.021773
192 0.0218905
193 0.0220715
194 0.022226
195 0.022388
196 0.022379
197 0.022573
198 0.0227545
199 0.022633
200 0.023041
201 0.023081
202 0.0228895
203 0.0228915
204 0.0227485
205 0.0225425
206 0.0222445
207 0.0220455
208 0.0219005
209 0.0218835
210 0.0220405
211 0.0216215
212 0.02164
213 0.021699
214 0.021815
215 0.0216055
216 0.021798
217 0.0218415
218 0.021907
219 0.021671
220 0.021831
221 0.0226005
222 0.0226735
223 0.0228735
224 0.0229615
225 0.0230175
226 0.0231245
227 0.023146
228 0.022957
229 0.02298
230 0.022764
231 0.0227715
232 0.02254
233 0.022233
234 0.022086
235 0.0218255
236 0.0214265
237 0.021102
238 0.0210935
239 0.0209105
240 0.0210575
241 0.021171
242 0.0211465
243 0.02112
244 0.02123
245 0.0215165
246 0.0217505
247 0.021998
248 0.0221365
249 0.022303
250 0.0225695
251 0.022469
252 0.0224195
253 0.022173
254 0.022397
255 0.022868
256 0.022856
257 0.0228835
258 0.023014
259 0.022872
260 0.0229095
261 0.022433
262 0.022474
263 0.022399
264 0.022134
265 0.022243
266 0.021928
267 0.021942
268 0.022164
269 0.022104
270 0.0220755
271 0.0219725
272 0.022215
273 0.022229
274 0.0222125
275 0.0231215
276 0.0222145
277 0.0226325
278 0.0227645
279 0.0241225
280 0.0232045
281 0.023277
282 0.025389
283 0.023556
284 0.023491
285 0.0234025
286 0.02562
287 0.023535
288 0.0235685
289 0.0255015
290 0.023128
291 0.0231315
292 0.0232
293 0.0232
294 0.024036
295 0.024053
296 0.0231385
297 0.0226355
298 0.026187
299 0.0231455
300 0.025595
301 0.0243355
302 0.0255025
303 0.0232975
304 0.023815
305 0.024954
306 0.0239855
307 0.024042
308 0.02438
309 0.0245835
310 0.025341
311 0.027517
312 0.0267815
313 0.027099
314 0.0261945
315 0.0273155
316 0.029542
317 0.0275905
318 0.02769
319 0.027973
320 0.027398
321 0.028368
322 0.0321805
323 0.0306515
324 0.0299225
325 0.028573
326 0.030421
327 0.0287595
328 0.0311605
329 0.030006
330 0.0310135
331 0.0362245
332 0.03286
333 0.0330065
334 0.0311055
335 0.0321575
336 0.0350495
337 0.032571
338 0.0339865
339 0.031725
340 0.033313
341 0.0345105
342 0.033542
343 0.0334505
344 0.033845
345 0.0340655
346 0.034488
347 0.0354795
348 0.0346025
349 0.035007
350 0.034454
351 0.036838
352 0.0336505
353 0.034512
354 0.0373405
355 0.036394
356 0.039513
357 0.040265
358 0.0352365
359 0.034065
360 0.037405
361 0.038139
362 0.0393035
363 0.0365235
364 0.035592
365 0.039964
366 0.0385385
367 0.041712
368 0.0401855
369 0.039503
370 0.038318
371 0.0396015
372 0.03743
373 0.039715
374 0.0409625
375 0.040225
376 0.0387035
377 0.0375825
378 0.0378615
379 0.0390655
380 0.039602
381 0.0391515
382 0.0415985
383 0.041432
384 0.0386055
385 0.0405815
386 0.040689
387 0.0388555
388 0.040986
389 0.0398
390 0.038687
391 0.038648
392 0.038858
393 0.0388575
394 0.039364
395 0.039627
396 0.0405105
397 0.041026
398 0.039138
399 0.0392545
400 0.0393095
401 0.039554
402 0.03957
403 0.0414675
404 0.0405535
405 0.0399875
406 0.040709
407 0.0396385
408 0.0398165
409 0.039988
410 0.0395615
411 0.040272
412 0.0391275
413 0.038923
414 0.0389495
415 0.0411635
416 0.0395355
417 0.0392725
418 0.03946
419 0.039518
420 0.04009
421 0.04021
422 0.04058
423 0.0403355
424 0.0409985
425 0.0417835
426 0.042046
427 0.0420925
428 0.0419545
429 0.042105
430 0.0425105
431 0.0422255
432 0.0421025
433 0.042199
434 0.041924
435 0.0417375
436 0.042476
437 0.0425085
438 0.0425495
439 0.0428595
440 0.042664
441 0.0435575
442 0.0425585
443 0.0423405
444 0.041787
445 0.041758
446 0.0410985
447 0.0411335
448 0.041089
449 0.041267
450 0.0422605
451 0.042188
452 0.0421875
453 0.0419705
454 0.041719
455 0.0417405
456 0.0418935
457 0.041893
458 0.0410495
459 0.041119
460 0.040946
461 0.0407055
462 0.040472
463 0.040432
464 0.040108
465 0.0398885
466 0.040132
467 0.0398265
468 0.0397315
469 0.039852
470 0.040132
471 0.0399655
472 0.0401395
473 0.0402345
474 0.0394865
475 0.0396105
476 0.039766
477 0.0394485
478 0.039439
479 0.041402
480 0.0416085
481 0.041922
482 0.042143
483 0.042136
484 0.041975
485 0.0431
486 0.043529
487 0.043479
488 0.0442925
489 0.0441605
490 0.0444245
491 0.043283
492 0.045176
493 0.0451525
494 0.0412285
495 0.0411415
496 0.045181
497 0.045017
498 0.039824
499 0.0400565
500 0.0445175
501 0.04467
502 0.039782
503 0.0397895
504 0.045658
505 0.045402
506 0.0405275
507 0.040326
508 0.0445805
509 0.0445865
510 0.0407915
511 0.040627
512 0.0437305
513 0.041652
514 0.0404835
515 0.040436
516 0.04128
517 0.0412645
518 0.039381
519 0.039215
520 0.0400595
521 0.039919
522 0.038759
523 0.0384935
524 0.0387065
525 0.0386565
526 0.038503
527 0.0386465
528 0.0386825
529 0.0390265
530 0.0392555
531 0.039332
532 0.0392385
533 0.0394385
534 0.0395385
535 0.039618
536 0.0396155
537 0.039974
538 0.040945
539 0.0417305
540 0.042757
541 0.0462715
542 0.0460775
543 0.0481865
544 0.043182
545 0.0431345
546 0.0437975
547 0.046585
548 0.0454115
549 0.04518
550 0.0429945
551 0.0441345
552 0.041952
553 0.0440195
554 0.0431985
555 0.041096
556 0.042453
557 0.043721
558 0.0480295
559 0.0446815
560 0.0469525
561 0.047727
562 0.047062
563 0.0483805
564 0.044544
565 0.0434975
566 0.045253
567 0.043227
568 0.0442745
569 0.047224
570 0.0441535
571 0.042267
572 0.044777
573 0.0432555
574 0.0399515
575 0.043641
576 0.0470345
577 0.045162
578 0.0391255
579 0.037977
580 0.040794
581 0.040915
582 0.038912
583 0.0408365
584 0.0439735
585 0.0443975
586 0.0403885
587 0.043423
588 0.0459405
589 0.046772
590 0.0408295
591 0.0408275
592 0.0438635
593 0.044027
594 0.0441415
595 0.0430575
596 0.046777
597 0.0436435
598 0.0414635
599 0.042278
600 0.042113
601 0.042142
602 0.042848
603 0.041569
604 0.041767
605 0.0395485
606 0.0388265
607 0.038888
608 0.040907
609 0.042917
610 0.039972
611 0.0440395
612 0.0446435
613 0.0447265
614 0.044874
615 0.039831
616 0.0388905
617 0.041645
618 0.0409945
619 0.039954
620 0.042951
621 0.040957
622 0.042012
623 0.0430455
624 0.0411255
625 0.0403685
626 0.039141
627 0.039213
628 0.039108
629 0.0390395
630 0.0398165
631 0.041034
632 0.0415985
633 0.0401735
634 0.0422935
635 0.044144
636 0.045222
637 0.0466365
638 0.0439485
639 0.04178
640 0.0422265
641 0.042468
642 0.0411805
643 0.0408775
644 0.04289
645 0.0452245
646 0.042372
647 0.043326
648 0.041226
649 0.040978
650 0.0409265
651 0.039636
652 0.0437055
653 0.044832
654 0.0424265
655 0.041468
656 0.0412865
657 0.043338
658 0.039996
659 0.0417875
660 0.0455195
661 0.0410345
662 0.0389355
663 0.0369615
664 0.0371305
665 0.037056
666 0.0378555
667 0.041362
668 0.0413755
669 0.0391755
670 0.03823
671 0.037341
672 0.037442
673 0.038468
674 0.0375585
675 0.037441
676 0.038456
677 0.0388535
678 0.0379585
679 0.0407075
680 0.038669
681 0.038964
682 0.037914
683 0.0387065
684 0.0381295
685 0.0392825
686 0.0402425
687 0.039248
688 0.0373465
689 0.037096
690 0.0382185
691 0.040348
692 0.0393
693 0.0391845
694 0.039165
695 0.0395325
696 0.04041
697 0.039619
698 0.039855
699 0.037737
700 0.0396705
701 0.039937
702 0.039829
703 0.0385785
704 0.0390945
705 0.0396855
706 0.039553
707 0.037687
708 0.0378205
709 0.037896
710 0.037516
711 0.0401505
712 0.039161
713 0.039731
714 0.0398545
715 0.037805
716 0.039844
717 0.0398545
718 0.040984
719 0.0409755
720 0.0399535
721 0.040023
722 0.0387915
723 0.0389655
724 0.0398425
725 0.038566
726 0.0364895
727 0.036159
728 0.038025
729 0.0383895
730 0.0367195
731 0.035784
732 0.038503
733 0.0390485
734 0.0354885
735 0.0354945
736 0.0384795
737 0.038433
738 0.036018
739 0.035019
740 0.037342
741 0.037588
742 0.037492
743 0.0383285
744 0.0396235
745 0.0387085
746 0.0386535
747 0.03615
748 0.0380325
749 0.038308
750 0.0397975
751 0.037406
752 0.039694
753 0.039787
754 0.0405645
755 0.0405405
756 0.037652
757 0.0389995
758 0.037794
759 0.040934
760 0.0416995
761 0.0387165
762 0.041067
763 0.0387305
764 0.0395455
765 0.0397555
766 0.0368755
767 0.039806
768 0.0397745
769 0.0422405
770 0.0400555
771 0.0400085
772 0.038057
773 0.0392255
774 0.037259
775 0.035783
776 0.0362445
777 0.038265
778 0.038959
779 0.040066
780 0.0392945
781 0.0360385
782 0.034621
783 0.0357005
784 0.036729
785 0.0365825
786 0.035808
787 0.0367565
788 0.036683
789 0.0374845
790 0.036813
791 0.0368575
792 0.040774
793 0.0410985
794 0.039138
795 0.041045
796 0.039218
797 0.0393615
798 0.0401365
799 0.0415065
800 0.042123
801 0.040523
802 0.040428
803 0.0390255
804 0.0401575
805 0.040172
806 0.039226
807 0.0411105
808 0.0412645
809 0.0410115
810 0.041704
811 0.038938
812 0.0400255
813 0.038087
814 0.039392
815 0.0376945
816 0.038309
817 0.0389035
818 0.038113
819 0.0372705
820 0.038212
821 0.0374705
822 0.0374515
823 0.0366975
824 0.0389355
825 0.039125
826 0.0381915
827 0.0379795
828 0.041095
829 0.040681
830 0.040448
831 0.0408845
832 0.041964
833 0.0417815
834 0.039555
835 0.040655
836 0.042483
837 0.0425535
838 0.038516
839 0.038598
840 0.043441
841 0.0437235
842 0.040566
843 0.0407615
844 0.043603
845 0.045166
846 0.046649
847 0.0466045
848 0.0499255
849 0.0506175
850 0.0479515
851 0.047152
852 0.0486795
853 0.0507505
854 0.052295
855 0.052613
856 0.05167
857 0.0509145
858 0.049924
859 0.0485225
860 0.053413
861 0.0556895
862 0.0557215
863 0.054568
864 0.052602
865 0.05295
866 0.051959
867 0.0511075
868 0.0525155
869 0.054138
870 0.0549005
871 0.0532435
872 0.055647
873 0.0565035
874 0.057503
875 0.055613
876 0.0605225
877 0.059684
878 0.0585695
879 0.058503
880 0.059785
881 0.0595675
882 0.0594775
883 0.0602445
884 0.0589595
885 0.058258
886 0.054024
887 0.055918
888 0.0587345
889 0.058009
890 0.061385
891 0.059354
892 0.0604685
893 0.058852
894 0.056986
895 0.0570905
896 0.0551895
897 0.055874
898 0.0570345
899 0.0545155
900 0.05553
901 0.0558235
902 0.0547305
903 0.053141
904 0.0563525
905 0.056601
906 0.055566
907 0.057348
908 0.058021
909 0.0579125
910 0.0577805
911 0.0566745
912 0.0578625
913 0.0608655
914 0.0605135
915 0.062206
916 0.0643445
917 0.063693
918 0.062385
919 0.0608035
920 0.063015
921 0.061055
922 0.061211
923 0.061505
924 0.0639625
925 0.062008
926 0.0622255
927 0.062412
928 0.062686
929 0.062422
930 0.0643615
931 0.064636
932 0.0661835
933 0.06447
934 0.0627175
935 0.0642635
936 0.0675065
937 0.0720394999999999
938 0.069243
939 0.0703299999999999
940 0.0748685
941 0.0765375
942 0.074375
943 0.07361
944 0.072114
945 0.067354
946 0.067792
947 0.064604
948 0.0675205
949 0.067514
950 0.072625
951 0.0714265
952 0.0720265
953 0.071908
954 0.0759765
955 0.071844
956 0.0739705
957 0.0753850000000001
958 0.0743175
959 0.0781750000000001
960 0.081751
961 0.0816260000000001
962 0.0825740000000001
963 0.0840185000000001
964 0.0883400000000001
965 0.0809505000000001
966 0.078181
967 0.079713
968 0.080011
969 0.080996
970 0.083021
971 0.081976
972 0.090711
973 0.0925205
974 0.0895325
975 0.0883905
976 0.084853
977 0.0892095
978 0.0848914999999999
979 0.0875104999999999
980 0.0899415
981 0.0960625
982 0.097565
983 0.095781
984 0.0992475
985 0.0983595
986 0.094528
987 0.096863
988 0.1020035
989 0.1047895
990 0.0999989999999999
991 0.0966534999999999
992 0.0900039999999999
993 0.0873229999999999
994 0.0870185
995 0.0847955
996 0.0894265
997 0.0891029999999999
998 0.0887495
999 0.0887054999999999
1000 0.0833155
1001 0.0817785
1002 0.079774
1003 0.073828
1004 0.0772935
1005 0.077595
1006 0.0774645
1007 0.077389
1008 0.073414
1009 0.0730985
1010 0.0780905
1011 0.0778515
1012 0.0779685
1013 0.077501
1014 0.077556
1015 0.075841
1016 0.0726695
1017 0.068693
1018 0.068411
1019 0.0685575
1020 0.0707955
1021 0.069649
1022 0.0684395
1023 0.0682505
1024 0.0690685
1025 0.0712115
1026 0.068159
1027 0.06798
1028 0.073905
1029 0.0749735
1030 0.065279
1031 0.066496
1032 0.0677155
1033 0.06872
1034 0.071404
1035 0.070452
1036 0.068245
1037 0.070052
1038 0.0687205
1039 0.068965
1040 0.073863
1041 0.0766215
1042 0.073259
1043 0.0676115
1044 0.0719635
1045 0.0717544999999999
1046 0.0655115
1047 0.0723495
1048 0.0741345
1049 0.0723004999999999
1050 0.0675835
1051 0.0674569999999999
1052 0.0727245
1053 0.073147
1054 0.068144
1055 0.0720155
1056 0.0694535
1057 0.0670865
1058 0.0632395
1059 0.0661325
1060 0.0704415
1061 0.0671845
1062 0.065227
1063 0.0664715
1064 0.0636275
1065 0.0688535000000001
1066 0.0709685000000001
1067 0.0727265
1068 0.0675735
1069 0.0672615
1070 0.069246
1071 0.0644695
1072 0.0668415
1073 0.0647655
1074 0.0642095
1075 0.063167
1076 0.0631635
1077 0.061833
1078 0.063652
1079 0.0645985
1080 0.068785
1081 0.0596545
1082 0.059537
1083 0.059256
1084 0.0592905
1085 0.0594025
1086 0.059198
1087 0.059163
1088 0.0594265
1089 0.059147
1090 0.059239
1091 0.05883
1092 0.058565
1093 0.0605155
1094 0.0606055
1095 0.0605685
1096 0.0602785
1097 0.059963
1098 0.059884
1099 0.0577215
1100 0.059343
1101 0.0592745
1102 0.0572185
1103 0.057169
1104 0.0593455
1105 0.059303
1106 0.0571025
1107 0.05715
1108 0.059062
1109 0.0593105
1110 0.0573105
1111 0.0572585
1112 0.057143
1113 0.05728
1114 0.0569595
1115 0.0570395
1116 0.0566915
1117 0.0565775
1118 0.0577705
1119 0.0574875
1120 0.0574865
1121 0.057317
1122 0.057341
1123 0.0582275
1124 0.058279
1125 0.057959
1126 0.056831
1127 0.0567045
1128 0.0575915
1129 0.057549
1130 0.056464
1131 0.0564545
1132 0.057393
1133 0.0575185
1134 0.0584860000000001
1135 0.0586635
1136 0.05968
1137 0.0592795
1138 0.0581490000000001
1139 0.0580035
1140 0.0588225
1141 0.058594
1142 0.057322
1143 0.057297
1144 0.0585175
1145 0.056522
1146 0.0562395
1147 0.0562745
1148 0.053861
1149 0.0538605
1150 0.0539085
1151 0.053198
1152 0.053062
1153 0.0525615
1154 0.052464
1155 0.052298
1156 0.0523025
1157 0.051995
1158 0.052294
1159 0.052063
1160 0.0519635
1161 0.0522145
1162 0.052166
1163 0.0520765
1164 0.0517105
1165 0.0516955
1166 0.051699
1167 0.0516595
1168 0.051923
1169 0.0513995
1170 0.0507955
1171 0.050654
1172 0.051083
1173 0.0509195
1174 0.0508095
1175 0.050902
1176 0.0507895
1177 0.050443
1178 0.050755
1179 0.0500135
1180 0.049764
1181 0.049686
1182 0.049301
1183 0.049193
1184 0.048451
1185 0.048187
1186 0.0475375000000001
1187 0.046908
1188 0.046235
1189 0.0459335000000001
1190 0.0455365
1191 0.044652
1192 0.0441395
1193 0.0433585
1194 0.0421695
1195 0.040838
1196 0.040087
1197 0.0389515
1198 0.038484
1199 0.0375445
1200 0.036419
1201 0.036049
1202 0.0353375
1203 0.034527
1204 0.0331275
1205 0.032262
1206 0.0313295
1207 0.030209
1208 0.0295515
1209 0.02893
1210 0.0284865
1211 0.0279435
1212 0.027267
1213 0.0268425
1214 0.026394
1215 0.0259405
1216 0.0251285
1217 0.0248265
1218 0.0241575
1219 0.023992
1220 0.0232645
1221 0.0233135
1222 0.0228275
1223 0.0224865
1224 0.02289
1225 0.0228035
1226 0.0228245
1227 0.022366
1228 0.022116
1229 0.0221725
1230 0.0222315
1231 0.022425
1232 0.022345
1233 0.022178
1234 0.022214
1235 0.0221935
1236 0.0224715
1237 0.0224915
1238 0.022406
1239 0.0220875
1240 0.022402
1241 0.0225155
1242 0.0224515
1243 0.02218
1244 0.0220405
1245 0.022037
1246 0.0223205
1247 0.022616
1248 0.022542
1249 0.022898
1250 0.0227615
1251 0.0226075
1252 0.022625
1253 0.0227065
1254 0.022578
1255 0.0223905
1256 0.02241
1257 0.0226215
1258 0.02274
1259 0.0225815
1260 0.022346
1261 0.0219145
1262 0.022134
1263 0.0219475
1264 0.0218845
1265 0.0221375
1266 0.0220665
1267 0.021786
1268 0.0219545
1269 0.0219265
1270 0.0218355
1271 0.021916
1272 0.0219205
1273 0.0216505
1274 0.021559
1275 0.02137
1276 0.021207
1277 0.021108
1278 0.0213555
1279 0.021431
1280 0.02156
1281 0.02167
1282 0.0214915
1283 0.0215825
1284 0.0218605
1285 0.0218825
1286 0.0220795
1287 0.0221145
1288 0.022348
1289 0.0223775
1290 0.0224535
1291 0.022427
1292 0.0226835
1293 0.0226695
1294 0.0225765
1295 0.0226035
1296 0.022488
1297 0.022546
1298 0.0223715
1299 0.0225855
1300 0.0226685
1301 0.022624
1302 0.0226635
1303 0.022625
1304 0.02249
1305 0.022458
1306 0.0224915
1307 0.022562
1308 0.0222595
1309 0.022435
1310 0.022393
1311 0.0221225
1312 0.022376
1313 0.022528
1314 0.0226515
1315 0.02239
1316 0.0220795
1317 0.0218385
1318 0.0218135
1319 0.022062
1320 0.0221365
1321 0.0221445
1322 0.0221075
1323 0.0219825
1324 0.022017
1325 0.0218755
1326 0.0217625
1327 0.0218715
1328 0.021728
1329 0.021734
1330 0.021536
1331 0.021336
1332 0.0210005
1333 0.0208585
1334 0.0210185
1335 0.021248
1336 0.021551
1337 0.021645
1338 0.0218435
1339 0.022014
1340 0.0221685
1341 0.021977
1342 0.022368
1343 0.0222135
1344 0.0222605
1345 0.022346
1346 0.0224515
1347 0.0224735
1348 0.022524
1349 0.022592
1350 0.023005
1351 0.0226655
1352 0.022537
1353 0.0221575
1354 0.022347
1355 0.022846
1356 0.0227825
1357 0.0226685
1358 0.0226685
1359 0.0225215
1360 0.0224495
1361 0.02231
1362 0.02219
1363 0.0224235
1364 0.0225115
1365 0.0224655
1366 0.0226945
1367 0.02258
1368 0.022448
1369 0.0224645
1370 0.0222915
1371 0.0221915
1372 0.0222495
1373 0.021926
1374 0.022059
1375 0.0221665
1376 0.0220455
1377 0.0219115
1378 0.021715
1379 0.021641
1380 0.0215415
1381 0.021777
1382 0.021246
1383 0.021278
1384 0.0214105
1385 0.021367
1386 0.021452
1387 0.0211245
1388 0.0214445
1389 0.0215365
1390 0.021897
1391 0.021928
1392 0.0219225
1393 0.0220715
1394 0.022359
1395 0.0223335
1396 0.022216
1397 0.0223665
1398 0.022154
1399 0.0221625
1400 0.0222575
1401 0.0222165
1402 0.0224105
1403 0.0222885
1404 0.0224335
1405 0.02209
1406 0.022092
1407 0.0223465
1408 0.022457
1409 0.0224515
1410 0.022367
1411 0.022483
1412 0.0225315
1413 0.022832
1414 0.022549
1415 0.022615
1416 0.022292
1417 0.022484
1418 0.0227135
1419 0.0225975
1420 0.022599
1421 0.0228005
1422 0.0228365
1423 0.0227235
1424 0.022603
1425 0.022457
1426 0.0221685
1427 0.022137
1428 0.022231
1429 0.022308
1430 0.0221475
1431 0.0217575
1432 0.021522
1433 0.0214675
1434 0.02119
1435 0.0212495
1436 0.0214405
1437 0.0213775
1438 0.021506
1439 0.021427
};
\addplot [white!50.1960784313725!black]
table {%
0 0.1672825
1 0.167396
2 0.1684525
3 0.167909
4 0.1672935
5 0.168324
6 0.1694665
7 0.1690365
8 0.170304
9 0.1705095
10 0.1708475
11 0.1724325
12 0.172103
13 0.171309
14 0.171583
15 0.171771
16 0.1733595
17 0.1732195
18 0.173484
19 0.172763
20 0.1739425
21 0.173276
22 0.1721125
23 0.1732285
24 0.173574
25 0.17369
26 0.1728555
27 0.1732615
28 0.1729425
29 0.172183
30 0.17215
31 0.1726415
32 0.170598
33 0.1705865
34 0.170684
35 0.171448
36 0.171578
37 0.170866
38 0.1711105
39 0.171518
40 0.171679
41 0.1705515
42 0.169889
43 0.169289999999999
44 0.170052
45 0.169402
46 0.169015999999999
47 0.168627
48 0.1681285
49 0.1687905
50 0.1690145
51 0.1692275
52 0.1689545
53 0.167253
54 0.166724
55 0.1670825
56 0.16663
57 0.166524
58 0.167247
59 0.1675485
60 0.1685315
61 0.1691805
62 0.1695245
63 0.1691285
64 0.1700085
65 0.169964
66 0.170412
67 0.171053
68 0.171775
69 0.1735395
70 0.174567
71 0.1747375
72 0.1741965
73 0.1746365
74 0.173276
75 0.173628
76 0.173697
77 0.17204
78 0.1712375
79 0.1712265
80 0.1711255
81 0.171952
82 0.172361
83 0.1715225
84 0.172109
85 0.171723
86 0.1702475
87 0.169286
88 0.1706555
89 0.1703655
90 0.1718325
91 0.1722625
92 0.1726
93 0.1712045
94 0.170074
95 0.1694155
96 0.169918999999999
97 0.170134499999999
98 0.170392
99 0.170252
100 0.1705065
101 0.169892999999999
102 0.171284499999999
103 0.1708085
104 0.1699795
105 0.169407
106 0.16861
107 0.1689825
108 0.1685405
109 0.1686115
110 0.169018
111 0.167731
112 0.168091
113 0.168277
114 0.1678735
115 0.1679445
116 0.1690205
117 0.1686165
118 0.170085
119 0.1688855
120 0.1688355
121 0.1708385
122 0.1698365
123 0.170889
124 0.172064
125 0.1723035
126 0.1734305
127 0.1727655
128 0.1730465
129 0.1728315
130 0.172845
131 0.172491
132 0.1723035
133 0.1716945
134 0.1714735
135 0.1714705
136 0.1726155
137 0.1719815
138 0.172024
139 0.1718405
140 0.170567
141 0.171619
142 0.171298
143 0.1702
144 0.1703195
145 0.1702515
146 0.170076
147 0.1713425
148 0.170937
149 0.171318499999999
150 0.171150999999999
151 0.170739499999999
152 0.171480499999999
153 0.1702395
154 0.169845499999999
155 0.170946499999999
156 0.1704835
157 0.169191
158 0.170003
159 0.170595
160 0.170141
161 0.169489
162 0.169979
163 0.1694365
164 0.169935
165 0.1697225
166 0.1704675
167 0.170444
168 0.1701275
169 0.170029
170 0.170256
171 0.16963
172 0.1686795
173 0.1685685
174 0.166996
175 0.167638
176 0.1678945
177 0.1691135
178 0.170071
179 0.171173
180 0.171303
181 0.170587
182 0.1699595
183 0.169193
184 0.1702715
185 0.1709845
186 0.1720895
187 0.1721035
188 0.1726795
189 0.173057
190 0.1736675
191 0.173307
192 0.1718915
193 0.1712095
194 0.171678
195 0.17178
196 0.172703
197 0.172298
198 0.1724715
199 0.1709775
200 0.171008
201 0.170413
202 0.170531
203 0.1712205
204 0.1714495
205 0.1728985
206 0.172744
207 0.172178499999999
208 0.171108999999999
209 0.170787
210 0.17084
211 0.167942999999999
212 0.1686005
213 0.170453
214 0.1706105
215 0.1690635
216 0.16934
217 0.170239
218 0.1689685
219 0.1684895
220 0.1694125
221 0.169923
222 0.1701795
223 0.170208
224 0.1700495
225 0.1702755
226 0.1708365
227 0.170105
228 0.1692925
229 0.168914
230 0.168409
231 0.168778
232 0.1695165
233 0.16894
234 0.168953
235 0.169583
236 0.16866
237 0.1671705
238 0.169127
239 0.1700105
240 0.171311
241 0.17122
242 0.171587
243 0.1723065
244 0.173043
245 0.173166
246 0.173233
247 0.1730225
248 0.1722335
249 0.172707
250 0.173874
251 0.172988
252 0.1756515
253 0.172562
254 0.1733645
255 0.174928
256 0.1750095
257 0.17406
258 0.1739675
259 0.173922
260 0.1742
261 0.173573
262 0.179902
263 0.1733505
264 0.174861
265 0.1774245
266 0.172972
267 0.172038
268 0.171115
269 0.171641
270 0.172016
271 0.1743225
272 0.1742795
273 0.1725895
274 0.171631
275 0.175219
276 0.1726125
277 0.1729525
278 0.1736645
279 0.178464499999999
280 0.175084
281 0.174501
282 0.181623
283 0.1762375
284 0.1777015
285 0.1774835
286 0.183455
287 0.1773315
288 0.178838
289 0.193618
290 0.179696
291 0.185382
292 0.184532
293 0.190456
294 0.1934695
295 0.1894875
296 0.192401
297 0.1891785
298 0.192088
299 0.185731
300 0.196700999999999
301 0.198437499999999
302 0.2047255
303 0.1952445
304 0.1932385
305 0.201851
306 0.199664
307 0.1990505
308 0.202751
309 0.201404
310 0.2030235
311 0.20789
312 0.2063955
313 0.2167235
314 0.2123775
315 0.2187785
316 0.213532
317 0.214687
318 0.2262265
319 0.220294
320 0.2201665
321 0.221493
322 0.234681500000001
323 0.247106500000001
324 0.237306
325 0.2303595
326 0.239003
327 0.2222775
328 0.2415475
329 0.243973
330 0.246225
331 0.255509
332 0.2466505
333 0.2452795
334 0.253130499999999
335 0.2643795
336 0.274890499999999
337 0.254173999999999
338 0.265916499999999
339 0.2586415
340 0.259877499999999
341 0.2502975
342 0.259201999999999
343 0.258399499999999
344 0.265728999999999
345 0.277131999999999
346 0.275647
347 0.2740555
348 0.266582499999999
349 0.275516
350 0.277623499999999
351 0.2785845
352 0.2869595
353 0.292737
354 0.285884
355 0.2968785
356 0.305983
357 0.287793
358 0.275217
359 0.28151
360 0.290951
361 0.298658
362 0.2908315
363 0.295243
364 0.285585
365 0.2927735
366 0.297726499999999
367 0.2858795
368 0.301326499999999
369 0.301524499999999
370 0.295372499999999
371 0.306858
372 0.2917965
373 0.303209
374 0.3001935
375 0.299314
376 0.294411
377 0.3040395
378 0.298302000000001
379 0.300776500000001
380 0.299206000000001
381 0.299971
382 0.2959955
383 0.3067625
384 0.3044905
385 0.3046075
386 0.319284
387 0.303418
388 0.3140435
389 0.3021935
390 0.3015055
391 0.301811
392 0.307649
393 0.2990155
394 0.30294
395 0.304804000000001
396 0.305235000000001
397 0.320922000000001
398 0.310175500000001
399 0.306001000000001
400 0.304144500000001
401 0.312066500000001
402 0.312080500000001
403 0.317981500000001
404 0.309897
405 0.3110485
406 0.3135705
407 0.316048
408 0.3082385
409 0.3088525
410 0.3073845
411 0.311672499999999
412 0.309202499999999
413 0.309648499999999
414 0.308083
415 0.318075999999999
416 0.310291999999999
417 0.310236499999999
418 0.311382499999999
419 0.312955499999999
420 0.312005499999999
421 0.3128205
422 0.314663999999999
423 0.316575999999999
424 0.316760499999999
425 0.3169525
426 0.317274499999999
427 0.320796999999999
428 0.326258499999999
429 0.3324265
430 0.3333955
431 0.3343605
432 0.334278999999999
433 0.334529499999999
434 0.3312045
435 0.321583
436 0.3349665
437 0.333709
438 0.321721
439 0.322502
440 0.336872
441 0.3409755
442 0.32291
443 0.324043999999999
444 0.340059499999999
445 0.340637999999999
446 0.320117
447 0.3234025
448 0.343943999999999
449 0.341603999999999
450 0.331409
451 0.332932
452 0.345185499999999
453 0.341948
454 0.324814
455 0.3249825
456 0.338073
457 0.341354999999999
458 0.3229255
459 0.332193499999999
460 0.349449
461 0.3490155
462 0.3345535
463 0.3296925
464 0.3484025
465 0.3529945
466 0.321393
467 0.320091999999999
468 0.351839499999999
469 0.352981499999999
470 0.319211999999999
471 0.317377499999999
472 0.353472999999998
473 0.351573499999998
474 0.317618499999999
475 0.316679999999999
476 0.351588499999998
477 0.350875499999999
478 0.312378999999999
479 0.315142499999999
480 0.350217499999999
481 0.350355499999999
482 0.3169905
483 0.316494
484 0.341104499999999
485 0.342915499999999
486 0.3239395
487 0.3250515
488 0.341308
489 0.34008
490 0.327365000000001
491 0.3263535
492 0.3466275
493 0.34723
494 0.318336
495 0.3181725
496 0.343127499999999
497 0.345060499999999
498 0.314674
499 0.317288
500 0.337634499999999
501 0.341667499999999
502 0.324782499999999
503 0.324803999999999
504 0.349350999999999
505 0.347097499999999
506 0.323565499999999
507 0.3200345
508 0.347974999999999
509 0.350167499999999
510 0.3271075
511 0.3256115
512 0.3502545
513 0.343485
514 0.325009
515 0.320357
516 0.3394355
517 0.3397805
518 0.3173145
519 0.3205415
520 0.3420195
521 0.341253
522 0.321277
523 0.31882
524 0.3304645
525 0.331276
526 0.314263499999999
527 0.313492499999999
528 0.329893999999999
529 0.327145499999999
530 0.315553499999999
531 0.313891499999999
532 0.329335999999999
533 0.329393999999999
534 0.3116585
535 0.3126035
536 0.320537999999999
537 0.3212705
538 0.312787
539 0.3142525
540 0.3255995
541 0.3411395
542 0.3301575
543 0.3348715
544 0.3361795
545 0.343679
546 0.327219
547 0.329427
548 0.322939
549 0.324052
550 0.318712
551 0.3257305
552 0.322934
553 0.3303665
554 0.3287635
555 0.3300245
556 0.330868999999999
557 0.333168499999999
558 0.344121999999999
559 0.348105999999999
560 0.350545999999999
561 0.351695999999999
562 0.344607499999999
563 0.337301499999999
564 0.345452499999999
565 0.343255499999999
566 0.353118999999999
567 0.345781999999999
568 0.346134
569 0.349155
570 0.3370875
571 0.3333195
572 0.351677500000001
573 0.343153
574 0.3143995
575 0.333257
576 0.3425405
577 0.334793
578 0.31532
579 0.3188835
580 0.339475999999999
581 0.332467999999999
582 0.323697499999999
583 0.326783499999999
584 0.339247999999999
585 0.329274499999999
586 0.312893499999999
587 0.332430499999999
588 0.331424499999999
589 0.333030499999999
590 0.317422999999999
591 0.310687999999999
592 0.335959999999999
593 0.337797999999998
594 0.327630499999999
595 0.323432499999999
596 0.3479495
597 0.357536
598 0.330082999999999
599 0.320271999999999
600 0.314491
601 0.324315
602 0.320117999999999
603 0.318694999999999
604 0.321035999999999
605 0.313577
606 0.3160685
607 0.313848
608 0.328401
609 0.3314495
610 0.332527
611 0.3511475
612 0.340632499999999
613 0.332691999999999
614 0.332302499999999
615 0.327344499999999
616 0.331857499999999
617 0.331058499999999
618 0.301663499999999
619 0.307220999999999
620 0.323519499999999
621 0.322104499999999
622 0.307385999999999
623 0.310499499999999
624 0.321594499999999
625 0.320213499999999
626 0.3084815
627 0.3081335
628 0.318198999999999
629 0.326537499999999
630 0.323764999999999
631 0.319112999999999
632 0.3238605
633 0.317157999999999
634 0.308989499999999
635 0.310876999999999
636 0.3236195
637 0.3320065
638 0.316899499999999
639 0.311661499999999
640 0.321393499999999
641 0.3214495
642 0.322945
643 0.3223445
644 0.3268495
645 0.3250365
646 0.3202185
647 0.3119015
648 0.3085565
649 0.3021265
650 0.302853999999999
651 0.301105999999999
652 0.324113499999999
653 0.307576999999999
654 0.306987499999999
655 0.303845999999999
656 0.310753999999999
657 0.310018499999999
658 0.309729499999999
659 0.321017999999999
660 0.326060999999999
661 0.319212499999999
662 0.309514499999999
663 0.300730999999999
664 0.310676999999999
665 0.306627999999999
666 0.305349999999999
667 0.314977499999999
668 0.312318999999999
669 0.299256499999999
670 0.294564999999999
671 0.290494999999999
672 0.297857499999999
673 0.302965499999999
674 0.292141999999999
675 0.300545999999999
676 0.311828
677 0.306823999999999
678 0.300846499999999
679 0.311812499999999
680 0.315880499999999
681 0.318909499999999
682 0.304567999999999
683 0.299439499999999
684 0.311662499999999
685 0.319325499999999
686 0.310186999999999
687 0.302482999999999
688 0.322978499999999
689 0.319787499999999
690 0.294143499999999
691 0.3002025
692 0.319680999999999
693 0.312125499999999
694 0.2943015
695 0.3062635
696 0.327092
697 0.318224999999999
698 0.312409499999999
699 0.3007245
700 0.32926
701 0.3425115
702 0.3143775
703 0.3153
704 0.325273
705 0.3275735
706 0.326305499999999
707 0.314749499999999
708 0.320489499999999
709 0.318623499999999
710 0.304611999999999
711 0.310460499999999
712 0.320023499999999
713 0.327247499999999
714 0.313222999999999
715 0.309994499999999
716 0.327696999999999
717 0.327231999999999
718 0.313464999999999
719 0.317660499999998
720 0.322918999999998
721 0.328817499999999
722 0.309073999999999
723 0.294967499999999
724 0.304546499999999
725 0.301466999999999
726 0.290914499999999
727 0.298855999999999
728 0.304873999999999
729 0.305014
730 0.2964815
731 0.293426999999999
732 0.307339499999999
733 0.309441999999999
734 0.294366999999999
735 0.298369999999999
736 0.311898999999999
737 0.321023499999999
738 0.304691999999999
739 0.294684999999999
740 0.3087595
741 0.3076115
742 0.3059685
743 0.3091195
744 0.310812
745 0.304915
746 0.297308
747 0.292088
748 0.309422
749 0.3164305
750 0.2974365
751 0.29298
752 0.310369
753 0.2996105
754 0.286802
755 0.2911515
756 0.297653
757 0.2869585
758 0.286269
759 0.292938
760 0.312431
761 0.299682
762 0.293376
763 0.3009085
764 0.3132135
765 0.3068255
766 0.307973
767 0.3089375
768 0.3060005
769 0.310452
770 0.304533999999999
771 0.301417
772 0.3017825
773 0.305871499999999
774 0.298001
775 0.292403
776 0.309622999999999
777 0.316556999999999
778 0.305610999999999
779 0.305844999999999
780 0.309384999999999
781 0.310117999999999
782 0.297178999999999
783 0.303963499999999
784 0.3023045
785 0.2998865
786 0.296740499999999
787 0.2955435
788 0.310151
789 0.308667999999999
790 0.290431499999999
791 0.288829
792 0.3172345
793 0.319894
794 0.3072255
795 0.3116005
796 0.3201035
797 0.3175545
798 0.306681
799 0.3065015
800 0.314794
801 0.3192455
802 0.303235
803 0.302143
804 0.315738
805 0.306379
806 0.2953765
807 0.305526
808 0.3135585
809 0.312491
810 0.3087355
811 0.295058
812 0.307584
813 0.297853500000001
814 0.291670000000001
815 0.288796500000001
816 0.297034000000001
817 0.313133
818 0.285797500000001
819 0.291341
820 0.3068745
821 0.301696
822 0.291725
823 0.294745
824 0.3060185
825 0.3066415
826 0.3003165
827 0.298474
828 0.32314
829 0.315224
830 0.3146435
831 0.315701
832 0.3205955
833 0.3330275
834 0.301452
835 0.309462499999999
836 0.321120499999999
837 0.322060999999999
838 0.303682999999999
839 0.304499499999999
840 0.335692999999999
841 0.3395275
842 0.316568
843 0.320088499999999
844 0.347224499999999
845 0.347996999999999
846 0.3434975
847 0.345806
848 0.3627445
849 0.37378
850 0.3692265
851 0.3702185
852 0.3687635
853 0.368064499999999
854 0.362619
855 0.3545655
856 0.3590665
857 0.3507515
858 0.345689
859 0.3475305
860 0.389695
861 0.407736
862 0.4053475
863 0.398135
864 0.392126
865 0.391542500000001
866 0.3876885
867 0.3784275
868 0.3884385
869 0.392237
870 0.406264
871 0.4010875
872 0.401535000000001
873 0.399848500000001
874 0.406851000000001
875 0.403421000000001
876 0.442405500000002
877 0.436443000000002
878 0.452750500000001
879 0.446875500000001
880 0.441308500000001
881 0.447113500000001
882 0.440349500000001
883 0.446563500000001
884 0.448793
885 0.447989
886 0.4369955
887 0.436406
888 0.4376365
889 0.4361015
890 0.451247499999999
891 0.444508999999999
892 0.467666
893 0.465032
894 0.4563875
895 0.4495415
896 0.442867
897 0.433408500000001
898 0.4461715
899 0.438986
900 0.4801675
901 0.4871185
902 0.491798
903 0.496754
904 0.485777500000001
905 0.4667095
906 0.4538095
907 0.4500275
908 0.4602565
909 0.4539415
910 0.4652815
911 0.4588
912 0.470294
913 0.463082
914 0.4648655
915 0.4432015
916 0.467859
917 0.4654495
918 0.46102
919 0.469794499999999
920 0.4742765
921 0.4804525
922 0.480113499999999
923 0.480736999999999
924 0.500134999999999
925 0.491678499999999
926 0.499301999999999
927 0.510474499999999
928 0.500000499999999
929 0.493860499999999
930 0.520390999999999
931 0.516066499999999
932 0.504679999999999
933 0.503593999999999
934 0.506419999999999
935 0.492157
936 0.497197499999999
937 0.506682499999999
938 0.513403999999999
939 0.5219165
940 0.557172
941 0.559813
942 0.5454935
943 0.549613
944 0.5458025
945 0.558730500000001
946 0.565312000000001
947 0.565673500000001
948 0.575424000000001
949 0.5631805
950 0.568432500000001
951 0.573686
952 0.563059500000001
953 0.573216500000001
954 0.586991000000001
955 0.599197500000001
956 0.608419000000001
957 0.611007000000001
958 0.613111500000001
959 0.603689
960 0.624997500000001
961 0.605071500000001
962 0.6096155
963 0.612116000000001
964 0.608423000000001
965 0.598772500000001
966 0.581489000000002
967 0.595214500000002
968 0.595914000000002
969 0.604483000000001
970 0.629555000000001
971 0.623324000000001
972 0.693300000000002
973 0.696323500000002
974 0.694752000000002
975 0.677786000000002
976 0.657545500000002
977 0.656160500000001
978 0.624245500000001
979 0.649886000000001
980 0.689907000000002
981 0.716623500000002
982 0.748510500000002
983 0.748081000000002
984 0.749598000000001
985 0.732464500000001
986 0.714570500000001
987 0.7134225
988 0.749988
989 0.750993
990 0.749942499999999
991 0.734147
992 0.6862
993 0.674182000000001
994 0.670787500000001
995 0.6488
996 0.688257
997 0.68551
998 0.681054499999999
999 0.677239
1000 0.636947999999999
1001 0.629031
1002 0.598337000000001
1003 0.572203000000001
1004 0.616058500000001
1005 0.605733000000001
1006 0.598951000000001
1007 0.5981045
1008 0.581519500000001
1009 0.580114500000001
1010 0.603172500000001
1011 0.601347000000002
1012 0.611306000000002
1013 0.594032000000002
1014 0.577494000000001
1015 0.569898
1016 0.5498245
1017 0.531523
1018 0.522815999999999
1019 0.5210315
1020 0.5359285
1021 0.54672
1022 0.5598815
1023 0.545432500000001
1024 0.5627855
1025 0.575060000000001
1026 0.5584595
1027 0.5424995
1028 0.558781
1029 0.561963
1030 0.535156
1031 0.529444000000001
1032 0.542203000000001
1033 0.560546
1034 0.5472845
1035 0.543982
1036 0.5477005
1037 0.565808
1038 0.534153
1039 0.517055999999999
1040 0.565466500000001
1041 0.569638000000001
1042 0.534922
1043 0.534146500000001
1044 0.572684500000001
1045 0.565253000000001
1046 0.509658500000001
1047 0.520778
1048 0.537782500000001
1049 0.548608
1050 0.526627
1051 0.534605500000001
1052 0.540133500000001
1053 0.553062000000001
1054 0.519220500000001
1055 0.530658500000001
1056 0.5473915
1057 0.544531
1058 0.5192205
1059 0.504780500000001
1060 0.531486
1061 0.5210705
1062 0.507009500000001
1063 0.5228325
1064 0.5192215
1065 0.5294495
1066 0.527972
1067 0.520148
1068 0.5236985
1069 0.525375
1070 0.518124
1071 0.494272500000001
1072 0.509922500000001
1073 0.508030000000001
1074 0.507455500000001
1075 0.508339500000001
1076 0.511821500000001
1077 0.503115500000001
1078 0.511042500000002
1079 0.519245500000001
1080 0.513267500000001
1081 0.478882
1082 0.47026
1083 0.468193000000001
1084 0.475011000000001
1085 0.473211000000001
1086 0.4675945
1087 0.4681385
1088 0.472557
1089 0.471929499999999
1090 0.473648499999999
1091 0.4710685
1092 0.472384999999999
1093 0.470635999999999
1094 0.465434999999999
1095 0.466198499999999
1096 0.469351499999999
1097 0.465072999999999
1098 0.455882499999999
1099 0.455700499999999
1100 0.454946999999999
1101 0.453378999999999
1102 0.451071
1103 0.4504505
1104 0.4530615
1105 0.4499515
1106 0.447529
1107 0.4470505
1108 0.447137999999999
1109 0.449272
1110 0.447076499999999
1111 0.446073
1112 0.446854999999999
1113 0.447207
1114 0.4427175
1115 0.441521
1116 0.441609
1117 0.4414405
1118 0.4416015
1119 0.4408155
1120 0.442398
1121 0.441484
1122 0.439029000000001
1123 0.441282500000001
1124 0.444275
1125 0.4450865
1126 0.437656
1127 0.439040000000001
1128 0.442341500000001
1129 0.440602000000001
1130 0.432166000000001
1131 0.433280500000002
1132 0.438235000000001
1133 0.438214500000001
1134 0.430652500000001
1135 0.430229000000001
1136 0.4396365
1137 0.44312
1138 0.437410999999999
1139 0.436525999999999
1140 0.443160499999999
1141 0.441614999999999
1142 0.428412999999999
1143 0.423186999999999
1144 0.436848999999999
1145 0.430598999999999
1146 0.414857999999999
1147 0.413996499999999
1148 0.424477999999999
1149 0.422006499999999
1150 0.408862
1151 0.407696
1152 0.419153499999999
1153 0.417294499999999
1154 0.402157499999999
1155 0.400789499999999
1156 0.407473999999999
1157 0.406925499999999
1158 0.400495499999999
1159 0.397888999999999
1160 0.398660999999999
1161 0.398749999999999
1162 0.395963499999999
1163 0.395672999999999
1164 0.395104
1165 0.393948
1166 0.391709
1167 0.391632
1168 0.391254
1169 0.3879275
1170 0.386151
1171 0.3853925
1172 0.3835185
1173 0.383644
1174 0.384012
1175 0.3830485
1176 0.382372
1177 0.3787805
1178 0.3790795
1179 0.376003
1180 0.3757475
1181 0.374429
1182 0.3721005
1183 0.369057
1184 0.367553
1185 0.3655175
1186 0.362471
1187 0.3569815
1188 0.3544665
1189 0.3528635
1190 0.349541
1191 0.3413685
1192 0.3371155
1193 0.3325535
1194 0.324355
1195 0.3161455
1196 0.3093595
1197 0.305016500000001
1198 0.296859000000001
1199 0.290680500000001
1200 0.2818175
1201 0.275357500000001
1202 0.2708285
1203 0.261042
1204 0.2556665
1205 0.2461195
1206 0.2385455
1207 0.2326555
1208 0.226057499999999
1209 0.219615999999999
1210 0.214295
1211 0.2072255
1212 0.203449
1213 0.1995215
1214 0.194604
1215 0.1922205
1216 0.1888625
1217 0.186174
1218 0.1812315
1219 0.179046
1220 0.177381
1221 0.1763985
1222 0.1751235
1223 0.1733635
1224 0.1734815
1225 0.1738285
1226 0.1735145
1227 0.1728875
1228 0.170904
1229 0.171881
1230 0.171712
1231 0.172158
1232 0.1718235
1233 0.170556
1234 0.1700795
1235 0.17104
1236 0.1710235
1237 0.1705515
1238 0.1717325
1239 0.171803
1240 0.1718285
1241 0.1727625
1242 0.1722945
1243 0.172643
1244 0.171754
1245 0.172047
1246 0.1731755
1247 0.173772
1248 0.173146
1249 0.1741165
1250 0.1740855
1251 0.1747295
1252 0.1734635
1253 0.172795999999999
1254 0.1715445
1255 0.171234
1256 0.17014
1257 0.1711245
1258 0.171182
1259 0.170561
1260 0.170049
1261 0.169658
1262 0.170224
1263 0.1692425
1264 0.168595
1265 0.1690385
1266 0.168901
1267 0.169091
1268 0.1690085
1269 0.168849
1270 0.1687645
1271 0.167709
1272 0.168141
1273 0.167095
1274 0.1660605
1275 0.1662015
1276 0.1670735
1277 0.1668925
1278 0.168867
1279 0.1688295
1280 0.169529
1281 0.170247
1282 0.168577
1283 0.1688025
1284 0.1702135
1285 0.170494
1286 0.1724005
1287 0.172103
1288 0.1734315
1289 0.1725665
1290 0.174465
1291 0.1732945
1292 0.1738865
1293 0.17344
1294 0.172003
1295 0.170931
1296 0.1730005
1297 0.17261
1298 0.172673
1299 0.1730785
1300 0.1728435
1301 0.171756
1302 0.1725125
1303 0.171382
1304 0.171321
1305 0.171777
1306 0.1721935
1307 0.1723575
1308 0.172078
1309 0.1723235
1310 0.1713175
1311 0.170073
1312 0.170754
1313 0.1701375
1314 0.1703565
1315 0.170346
1316 0.1698435
1317 0.1686195
1318 0.169031
1319 0.168745
1320 0.1688
1321 0.1691295
1322 0.168652
1323 0.169706
1324 0.1705605
1325 0.1701055
1326 0.1693915
1327 0.16899
1328 0.167996
1329 0.166736
1330 0.1666285
1331 0.166887
1332 0.1664835
1333 0.1664425
1334 0.1674075
1335 0.16916
1336 0.169836
1337 0.1692205
1338 0.169838
1339 0.171246
1340 0.171992
1341 0.1712705
1342 0.172617
1343 0.172761
1344 0.17414
1345 0.174984
1346 0.174964
1347 0.174767
1348 0.173668
1349 0.1731665
1350 0.1736185
1351 0.173326
1352 0.172029
1353 0.170751
1354 0.1705005
1355 0.172395
1356 0.171774
1357 0.1729235
1358 0.1716415
1359 0.170398
1360 0.169988
1361 0.1701755
1362 0.1692655
1363 0.1699125
1364 0.169838
1365 0.170774
1366 0.1717705
1367 0.17149
1368 0.1702855
1369 0.1708535
1370 0.1698875
1371 0.169242
1372 0.169099
1373 0.169497
1374 0.1692045
1375 0.170803
1376 0.169959
1377 0.169647
1378 0.169797
1379 0.16901
1380 0.1686835
1381 0.1685015
1382 0.167822
1383 0.1679415
1384 0.169481
1385 0.1692925
1386 0.1702605
1387 0.167751
1388 0.168638
1389 0.168268
1390 0.1701495
1391 0.169135
1392 0.1690735
1393 0.1707505
1394 0.171869
1395 0.1716545
1396 0.1717915
1397 0.1716475
1398 0.172109
1399 0.1714625
1400 0.172853
1401 0.1733295
1402 0.1740555
1403 0.173889
1404 0.174909
1405 0.1739065
1406 0.1731625
1407 0.1715265
1408 0.1713585
1409 0.1719575
1410 0.1717515
1411 0.1695415
1412 0.170476
1413 0.1696455
1414 0.169792
1415 0.1700895
1416 0.1696535
1417 0.169634
1418 0.1688735
1419 0.1694555
1420 0.1698635
1421 0.170246
1422 0.1707235
1423 0.1709145
1424 0.170844
1425 0.169746
1426 0.1699845
1427 0.1701695
1428 0.1710925
1429 0.1713655
1430 0.170464
1431 0.1705365
1432 0.1703815
1433 0.169738
1434 0.169686
1435 0.1700105
1436 0.1701195
1437 0.1708195
1438 0.1713025
1439 0.1703835
};
\addplot [white!50.1960784313725!black]
table {%
0 0.1642975
1 0.1640165
2 0.1644385
3 0.1636145
4 0.162584
5 0.163765
6 0.164701
7 0.163975
8 0.164776
9 0.1652195
10 0.166053
11 0.166979
12 0.1666365
13 0.165583
14 0.1662425
15 0.165415
16 0.166669
17 0.166667
18 0.16681
19 0.1657545
20 0.1667025
21 0.1660905
22 0.1656415
23 0.1668835
24 0.16724
25 0.1671615
26 0.1661175
27 0.1673945
28 0.1674815
29 0.166897
30 0.1653095
31 0.1657355
32 0.164963
33 0.164519
34 0.1641705
35 0.1652255
36 0.165304
37 0.1653425
38 0.1661815
39 0.1669345
40 0.1672655
41 0.1670445
42 0.1658055
43 0.166297
44 0.1670375
45 0.1663145
46 0.166604
47 0.166689
48 0.166309
49 0.1670055
50 0.166921
51 0.1667335
52 0.1658445
53 0.164599
54 0.164098
55 0.1648635
56 0.164566
57 0.164472
58 0.164605
59 0.164664
60 0.164995
61 0.1646045
62 0.164638
63 0.164577
64 0.1649845
65 0.164284
66 0.165641
67 0.166796
68 0.167333
69 0.1678615
70 0.167815
71 0.1679065
72 0.1668665
73 0.1666225
74 0.1654685
75 0.166537
76 0.1670925
77 0.166319
78 0.1660275
79 0.165586
80 0.165437
81 0.1656045
82 0.1653245
83 0.164856
84 0.166166
85 0.1638265
86 0.163521
87 0.1636215
88 0.1648845
89 0.164219
90 0.165236
91 0.165937
92 0.1662815
93 0.165396
94 0.1646335
95 0.1647705
96 0.165972
97 0.1664325
98 0.1657765
99 0.1664515
100 0.1668945
101 0.166966
102 0.1687165
103 0.1690195
104 0.16783
105 0.1676195
106 0.166234
107 0.166086
108 0.1661765
109 0.16648
110 0.1664705
111 0.165813
112 0.1656185
113 0.166402
114 0.1661945
115 0.1670095
116 0.166339
117 0.1652235
118 0.165567
119 0.163424
120 0.1628535
121 0.164807
122 0.164523
123 0.1652475
124 0.166369
125 0.1650545
126 0.1657345
127 0.1651915
128 0.1654575
129 0.165405
130 0.166349
131 0.1664195
132 0.166541
133 0.1659895
134 0.166003
135 0.166135
136 0.1668765
137 0.1660825
138 0.165446
139 0.165384
140 0.164479
141 0.165485
142 0.164614
143 0.1640355
144 0.164154
145 0.164715
146 0.1646355
147 0.1659735
148 0.165641
149 0.165994
150 0.165397
151 0.1655405
152 0.166222
153 0.1666465
154 0.166704
155 0.1667935
156 0.167368
157 0.1666765
158 0.1670875
159 0.1678345
160 0.1673135
161 0.166516
162 0.1673745
163 0.166688
164 0.1674735
165 0.167819
166 0.167571
167 0.1678225
168 0.167003
169 0.167454
170 0.1666885
171 0.165942
172 0.164743
173 0.1646285
174 0.163461
175 0.162568
176 0.1626725
177 0.1626015
178 0.16349
179 0.1652395
180 0.1645005
181 0.1640625
182 0.1638135
183 0.162759
184 0.1641475
185 0.1648395
186 0.1661745
187 0.166554
188 0.167237
189 0.167766
190 0.168404
191 0.1677895
192 0.166808
193 0.166406
194 0.1660795
195 0.1653315
196 0.165677
197 0.1655765
198 0.165533
199 0.16496
200 0.1666905
201 0.1655265
202 0.165764
203 0.166379
204 0.1666915
205 0.16816
206 0.1677225
207 0.1672835
208 0.166724
209 0.166634
210 0.1665425
211 0.165466
212 0.166138
213 0.167534
214 0.167567
215 0.166749
216 0.166273
217 0.1667975
218 0.164899
219 0.1638005
220 0.16345
221 0.1646185
222 0.165064
223 0.1650595
224 0.165794
225 0.1662835
226 0.1664115
227 0.165987
228 0.165283
229 0.164498
230 0.1635325
231 0.1635205
232 0.1635725
233 0.1635175
234 0.1639485
235 0.1648325
236 0.164709
237 0.16363
238 0.1648925
239 0.164585
240 0.166738
241 0.1666995
242 0.166118
243 0.1668155
244 0.167885
245 0.1687555
246 0.168976
247 0.1691115
248 0.1680065
249 0.167337
250 0.166482
251 0.165482
252 0.1679665
253 0.1659455
254 0.166746
255 0.168615
256 0.169092
257 0.168402
258 0.169477
259 0.1702565
260 0.1702235
261 0.169545
262 0.172119
263 0.1687545
264 0.173774
265 0.1706115
266 0.16868
267 0.1687135
268 0.167328
269 0.1680015
270 0.1685465
271 0.1727205
272 0.174412
273 0.1674775
274 0.166288
275 0.168627
276 0.1660925
277 0.1673775
278 0.168204
279 0.174459
280 0.1689285
281 0.1685055
282 0.1702545
283 0.171177
284 0.173249
285 0.171549
286 0.179767
287 0.1731225
288 0.1753185
289 0.185292
290 0.176155
291 0.1875285
292 0.1811045
293 0.1849745
294 0.185285
295 0.1857395
296 0.1883565
297 0.1870235
298 0.187655
299 0.1840835
300 0.193395
301 0.190972
302 0.197566
303 0.1907405
304 0.187605
305 0.1949045
306 0.190006
307 0.189502
308 0.1947785
309 0.192531
310 0.1986575
311 0.2041425
312 0.2001225
313 0.203586
314 0.2041485
315 0.2104075
316 0.2100525
317 0.215757
318 0.2288185
319 0.2135015
320 0.210078
321 0.2137635
322 0.229187
323 0.235024
324 0.221302
325 0.218758
326 0.2318855
327 0.219631
328 0.2418905
329 0.2314105
330 0.2356185
331 0.2422015
332 0.232422
333 0.237125
334 0.2439705
335 0.2447115
336 0.256039
337 0.245821
338 0.2617195
339 0.249133
340 0.2513075
341 0.236557
342 0.241179
343 0.2496645
344 0.25418
345 0.2670675
346 0.264048
347 0.258177
348 0.2514865
349 0.2590665
350 0.2621655
351 0.269168
352 0.271479
353 0.284902499999999
354 0.2667395
355 0.278376
356 0.2936385
357 0.280511
358 0.275347
359 0.28069
360 0.283938
361 0.281053
362 0.277127
363 0.2836335
364 0.271766
365 0.277459
366 0.2785105
367 0.29694
368 0.2931885
369 0.295659
370 0.2906525
371 0.293876
372 0.279845
373 0.285127
374 0.299464
375 0.296142
376 0.3008385
377 0.2904345
378 0.2859365
379 0.292851
380 0.287436999999999
381 0.283541999999999
382 0.284767999999999
383 0.295647
384 0.294255
385 0.297529
386 0.308479
387 0.296677
388 0.2971705
389 0.297181
390 0.2945835
391 0.2918985
392 0.3026105
393 0.2904425
394 0.2926025
395 0.295080000000001
396 0.301476500000001
397 0.306853000000001
398 0.303977000000001
399 0.301002000000001
400 0.296431500000001
401 0.305607
402 0.308944
403 0.3088965
404 0.30773
405 0.3060195
406 0.311309
407 0.313496
408 0.3085455
409 0.3027265
410 0.30168
411 0.304306
412 0.303804
413 0.308317
414 0.303705
415 0.3145715
416 0.3030485
417 0.301463
418 0.302787
419 0.303734499999999
420 0.3023075
421 0.3028415
422 0.3044785
423 0.3044325
424 0.310315499999999
425 0.306178499999999
426 0.306815999999999
427 0.311743999999999
428 0.313866499999999
429 0.318004499999999
430 0.318871499999999
431 0.317417499999999
432 0.319446499999999
433 0.319907499999999
434 0.315385
435 0.311933999999999
436 0.325468499999999
437 0.325067999999999
438 0.3190525
439 0.31991
440 0.326973
441 0.3323695
442 0.319515
443 0.3210625
444 0.3291945
445 0.330129999999999
446 0.318808999999999
447 0.324911499999999
448 0.334582999999999
449 0.331946499999999
450 0.324767499999999
451 0.331372999999999
452 0.337015999999999
453 0.3378475
454 0.3248205
455 0.3256475
456 0.330892
457 0.337864
458 0.320075
459 0.326301
460 0.340584
461 0.3385385
462 0.322391500000001
463 0.313018000000001
464 0.338735000000001
465 0.3424605
466 0.315140500000001
467 0.313585
468 0.340277
469 0.3434875
470 0.312647999999999
471 0.310493499999999
472 0.337975499999999
473 0.337225999999999
474 0.309096999999999
475 0.306131999999999
476 0.336103999999999
477 0.336637499999999
478 0.303561499999999
479 0.310630999999999
480 0.335181499999999
481 0.335236499999999
482 0.311819499999999
483 0.3114175
484 0.335025
485 0.335728
486 0.307043
487 0.3120245
488 0.334602
489 0.333762
490 0.3150505
491 0.314164
492 0.340098
493 0.3440145
494 0.3118415
495 0.3125575
496 0.340846999999999
497 0.342602499999999
498 0.3086055
499 0.3091375
500 0.3332875
501 0.33608
502 0.3119325
503 0.311998
504 0.338178999999999
505 0.334042499999999
506 0.307156
507 0.305085
508 0.329282
509 0.3308805
510 0.3118635
511 0.30976
512 0.328241
513 0.3282715
514 0.3106
515 0.309533000000001
516 0.325444500000001
517 0.328499000000001
518 0.311926500000001
519 0.314296000000001
520 0.334012500000001
521 0.332638000000001
522 0.3155195
523 0.3106405
524 0.322087000000001
525 0.3214265
526 0.304216
527 0.304095
528 0.320067
529 0.320031
530 0.3027775
531 0.3015725
532 0.3191385
533 0.3225125
534 0.302414
535 0.3022335
536 0.307770499999999
537 0.308622999999999
538 0.304084499999999
539 0.3024235
540 0.314229
541 0.326411
542 0.3204395
543 0.325461
544 0.3257885
545 0.332114499999999
546 0.320281
547 0.330982
548 0.335189
549 0.3291875
550 0.319364
551 0.326178
552 0.3310735
553 0.3404035
554 0.3373725
555 0.3264015
556 0.3358475
557 0.343701499999999
558 0.345651499999999
559 0.342135999999999
560 0.350735499999999
561 0.350437999999999
562 0.336014499999999
563 0.3266185
564 0.3344965
565 0.3459475
566 0.3407955
567 0.3300675
568 0.340360499999999
569 0.3504485
570 0.3247805
571 0.330299
572 0.3522085
573 0.340354
574 0.314334500000001
575 0.328888500000001
576 0.3472765
577 0.3261245
578 0.3124645
579 0.3168655
580 0.341611999999999
581 0.339248
582 0.320445
583 0.328389
584 0.3573925
585 0.328898499999999
586 0.321177499999999
587 0.325409499999999
588 0.338834499999999
589 0.335085999999999
590 0.309400999999999
591 0.307697999999999
592 0.327300999999999
593 0.336096999999999
594 0.318097499999999
595 0.309718999999999
596 0.33456
597 0.338086
598 0.320895499999999
599 0.3072485
600 0.3191355
601 0.329877
602 0.3140585
603 0.313234999999999
604 0.315591999999999
605 0.31063
606 0.304886
607 0.302184
608 0.320057999999999
609 0.322167499999999
610 0.321571499999999
611 0.325797
612 0.322950999999999
613 0.320037499999999
614 0.313458999999999
615 0.312943999999999
616 0.315429999999999
617 0.328052499999999
618 0.3013
619 0.301992999999999
620 0.311964999999999
621 0.307629999999999
622 0.3029
623 0.3033845
624 0.319709
625 0.3219255
626 0.3026165
627 0.2999525
628 0.305416
629 0.317328
630 0.311501
631 0.3192825
632 0.323733
633 0.323237
634 0.313289
635 0.30686
636 0.320894
637 0.329689499999999
638 0.301437
639 0.29332
640 0.314556
641 0.3138365
642 0.304633999999999
643 0.2980355
644 0.320499
645 0.3330255
646 0.309619499999999
647 0.304191
648 0.310850999999999
649 0.3062895
650 0.292354
651 0.288333
652 0.329095499999999
653 0.316373499999999
654 0.302018
655 0.3020285
656 0.306332
657 0.313597
658 0.3024645
659 0.314726999999999
660 0.334305
661 0.326741499999999
662 0.3019805
663 0.296818
664 0.3066525
665 0.303241
666 0.3058565
667 0.3132785
668 0.3113
669 0.303562
670 0.2933515
671 0.290006
672 0.2869465
673 0.295134
674 0.287804
675 0.2919
676 0.2965655
677 0.298876
678 0.2905425
679 0.295598
680 0.304042
681 0.315529499999999
682 0.2967625
683 0.3001095
684 0.3053555
685 0.3101
686 0.3065655
687 0.299
688 0.3088335
689 0.3041625
690 0.2941355
691 0.3001105
692 0.3129995
693 0.310143
694 0.300347
695 0.300595
696 0.3131455
697 0.305675
698 0.3078605
699 0.297904500000001
700 0.318103000000001
701 0.328895
702 0.3170715
703 0.319956
704 0.3164645
705 0.319112
706 0.3158825
707 0.301397
708 0.315685
709 0.320379
710 0.2962655
711 0.3016085
712 0.3130985
713 0.325898499999999
714 0.3069435
715 0.300319
716 0.3171035
717 0.3095045
718 0.30331
719 0.297974
720 0.3130975
721 0.31721
722 0.2882615
723 0.282976
724 0.298872
725 0.29727
726 0.2895275
727 0.296981
728 0.3064325
729 0.306572
730 0.284949
731 0.2866025
732 0.300056999999999
733 0.290284999999999
734 0.280839499999999
735 0.294878499999999
736 0.305720499999999
737 0.306445499999999
738 0.287966999999999
739 0.286915999999999
740 0.293659
741 0.2931
742 0.292676499999999
743 0.291674999999999
744 0.293831
745 0.288896
746 0.2809
747 0.2861455
748 0.295505
749 0.294889
750 0.281903
751 0.2887525
752 0.301245
753 0.2874935
754 0.274412
755 0.2879065
756 0.2862075
757 0.278689
758 0.281179
759 0.282225
760 0.2937515
761 0.2865355
762 0.2813915
763 0.286302
764 0.301457
765 0.295934
766 0.2927735
767 0.302149
768 0.305428
769 0.3038125
770 0.301329
771 0.2987815
772 0.2928775
773 0.3032565
774 0.2986845
775 0.286251
776 0.3008395
777 0.3008625
778 0.288148
779 0.2976185
780 0.292051
781 0.29144
782 0.2905685
783 0.294222
784 0.2904675
785 0.2901815
786 0.28658
787 0.277599
788 0.2847035
789 0.289975
790 0.2859635
791 0.2821925
792 0.30379
793 0.300379000000001
794 0.2987045
795 0.302259
796 0.3035595
797 0.302006000000001
798 0.293081
799 0.296597
800 0.2993005
801 0.304607500000001
802 0.288743
803 0.2902865
804 0.310692
805 0.3097205
806 0.2908515
807 0.2959675
808 0.3133865
809 0.310596
810 0.300491
811 0.291001
812 0.309585000000001
813 0.3022665
814 0.2839515
815 0.281994
816 0.296035500000001
817 0.301364500000001
818 0.280800500000001
819 0.288084000000001
820 0.3044145
821 0.3003085
822 0.2884385
823 0.2878625
824 0.3056025
825 0.299987
826 0.29438
827 0.290234
828 0.3170025
829 0.3059025
830 0.305947
831 0.303221
832 0.3113205
833 0.3145765
834 0.297568
835 0.2994425
836 0.307977499999999
837 0.313508999999999
838 0.2977595
839 0.2911395
840 0.318187499999999
841 0.320848
842 0.3024915
843 0.308196
844 0.3374345
845 0.342884
846 0.34287
847 0.3475835
848 0.362656
849 0.372006
850 0.364984000000001
851 0.366318
852 0.3605155
853 0.3629605
854 0.3568365
855 0.351979
856 0.356084000000001
857 0.351963000000001
858 0.3472835
859 0.3486835
860 0.3828475
861 0.400023
862 0.394264
863 0.384354
864 0.395225
865 0.391486
866 0.388243500000001
867 0.389556500000001
868 0.381430500000001
869 0.392559000000001
870 0.401346
871 0.400596
872 0.40939
873 0.400822000000001
874 0.408062500000001
875 0.409742000000001
876 0.457231500000001
877 0.447963500000001
878 0.458910000000001
879 0.451450500000001
880 0.452852000000001
881 0.455764500000001
882 0.447731
883 0.4483465
884 0.443872
885 0.4306845
886 0.425215
887 0.4314095
888 0.4394105
889 0.4369235
890 0.457295499999999
891 0.454185499999999
892 0.475677499999999
893 0.470681
894 0.465206499999999
895 0.457708999999999
896 0.450066
897 0.44363
898 0.453367
899 0.4498045
900 0.4947545
901 0.499907
902 0.505897
903 0.5044515
904 0.4809665
905 0.4686105
906 0.4336735
907 0.436358
908 0.442985
909 0.4356595
910 0.441730499999999
911 0.434994
912 0.460233499999999
913 0.454924
914 0.461351
915 0.452012
916 0.459327
917 0.455366
918 0.455661
919 0.466817999999999
920 0.480225999999999
921 0.478625499999999
922 0.479061999999999
923 0.479954999999999
924 0.490262499999999
925 0.486837499999999
926 0.504499999999999
927 0.5086265
928 0.496687499999999
929 0.490742499999999
930 0.526497
931 0.521226
932 0.5126525
933 0.513026
934 0.507979499999999
935 0.484530999999999
936 0.487025999999998
937 0.496170999999999
938 0.498751999999998
939 0.505702499999998
940 0.553136999999999
941 0.557470999999999
942 0.5519095
943 0.5653655
944 0.549989500000001
945 0.53954
946 0.540355500000001
947 0.5374555
948 0.5566995
949 0.543214000000001
950 0.564684
951 0.5681755
952 0.551266
953 0.558720500000001
954 0.577813500000001
955 0.573068000000001
956 0.590135500000002
957 0.587099500000002
958 0.584695000000001
959 0.579855500000001
960 0.592797500000001
961 0.577505500000001
962 0.577186000000001
963 0.590658500000001
964 0.594556
965 0.5878085
966 0.5756305
967 0.578485000000001
968 0.593446
969 0.592371
970 0.6192105
971 0.610407499999999
972 0.659488999999999
973 0.6668985
974 0.665241000000001
975 0.6458875
976 0.6390435
977 0.646603500000001
978 0.617974500000001
979 0.629022000000002
980 0.6594795
981 0.6785355
982 0.7137135
983 0.725346
984 0.743854500000001
985 0.7349325
986 0.715655500000001
987 0.7167195
988 0.738655000000001
989 0.7474535
990 0.7316655
991 0.721695
992 0.686344
993 0.6734125
994 0.6649395
995 0.641720000000001
996 0.666151000000001
997 0.663709000000001
998 0.660459000000001
999 0.655535000000001
1000 0.618606000000001
1001 0.616169500000001
1002 0.587473500000002
1003 0.559969500000001
1004 0.604191000000002
1005 0.592791000000001
1006 0.587000500000001
1007 0.583491500000001
1008 0.572811
1009 0.5663735
1010 0.592864
1011 0.5919185
1012 0.587155000000001
1013 0.576617
1014 0.5619365
1015 0.5575295
1016 0.540311500000001
1017 0.5254285
1018 0.521251
1019 0.513882500000001
1020 0.536210500000001
1021 0.545410000000001
1022 0.543084000000001
1023 0.5255565
1024 0.530594000000001
1025 0.5461075
1026 0.535056000000001
1027 0.543441500000001
1028 0.535087500000001
1029 0.529623500000002
1030 0.514670500000001
1031 0.508808000000001
1032 0.525805500000001
1033 0.532426500000001
1034 0.526875500000001
1035 0.520927500000001
1036 0.5300985
1037 0.535516500000001
1038 0.5217445
1039 0.520463500000001
1040 0.563025000000001
1041 0.554438000000001
1042 0.513545500000001
1043 0.524071500000001
1044 0.5449595
1045 0.542888
1046 0.5102705
1047 0.512306
1048 0.528826
1049 0.5264515
1050 0.515624
1051 0.528083500000001
1052 0.538654500000001
1053 0.545566
1054 0.511486500000001
1055 0.5401445
1056 0.551865
1057 0.527842
1058 0.500049
1059 0.4919575
1060 0.5247505
1061 0.519574
1062 0.501688000000001
1063 0.510743500000001
1064 0.508525000000001
1065 0.526949000000001
1066 0.515770000000001
1067 0.506069500000001
1068 0.508377000000001
1069 0.524465000000001
1070 0.527927000000001
1071 0.503884500000002
1072 0.507010500000002
1073 0.496573000000001
1074 0.489071000000002
1075 0.485879500000001
1076 0.489137000000001
1077 0.500849500000001
1078 0.501936000000001
1079 0.500421000000001
1080 0.502301000000001
1081 0.473291500000001
1082 0.465124500000001
1083 0.466597500000001
1084 0.471733000000001
1085 0.470967000000001
1086 0.459645500000001
1087 0.459733500000001
1088 0.4715695
1089 0.471367
1090 0.4634845
1091 0.462040500000001
1092 0.473198
1093 0.4720465
1094 0.4613545
1095 0.463396999999999
1096 0.471138999999999
1097 0.467782499999999
1098 0.452395
1099 0.448466499999999
1100 0.460637499999999
1101 0.452054999999999
1102 0.4467335
1103 0.4457305
1104 0.453166
1105 0.4514255
1106 0.4451825
1107 0.445487999999999
1108 0.450395499999999
1109 0.454154
1110 0.44433
1111 0.4468295
1112 0.449995499999999
1113 0.451003499999999
1114 0.446230999999999
1115 0.443591499999999
1116 0.4442795
1117 0.449405
1118 0.4478295
1119 0.446086
1120 0.4495925
1121 0.4475505
1122 0.444931000000001
1123 0.450682000000001
1124 0.450342
1125 0.450204
1126 0.444268500000001
1127 0.443583000000001
1128 0.444505500000002
1129 0.439549500000002
1130 0.433709500000002
1131 0.434865500000002
1132 0.437810000000002
1133 0.438780000000001
1134 0.435927000000001
1135 0.435719500000001
1136 0.434560000000001
1137 0.433617500000001
1138 0.4294635
1139 0.4289185
1140 0.435754
1141 0.433984
1142 0.426334999999999
1143 0.425455999999999
1144 0.427969499999999
1145 0.423503499999999
1146 0.416701999999999
1147 0.416386999999999
1148 0.417161
1149 0.414408999999999
1150 0.408979999999999
1151 0.406254999999999
1152 0.406401499999999
1153 0.4046505
1154 0.3981405
1155 0.396427
1156 0.3966665
1157 0.394767
1158 0.3942365
1159 0.3914945
1160 0.389574999999999
1161 0.389941999999999
1162 0.388523499999999
1163 0.387296999999999
1164 0.385177499999999
1165 0.383521
1166 0.384623999999999
1167 0.384659999999999
1168 0.384904
1169 0.3831605
1170 0.381112
1171 0.3813495
1172 0.380383
1173 0.380812
1174 0.3801285
1175 0.379561
1176 0.378822
1177 0.3759565
1178 0.3750705
1179 0.3727465
1180 0.371495500000001
1181 0.367936000000001
1182 0.365062500000001
1183 0.362910500000001
1184 0.3596075
1185 0.3558845
1186 0.352051
1187 0.346925
1188 0.3436405
1189 0.341088500000001
1190 0.338411000000001
1191 0.332323000000001
1192 0.328327000000001
1193 0.325215
1194 0.318792
1195 0.311506
1196 0.3054515
1197 0.300625
1198 0.2932885
1199 0.2873025
1200 0.278966
1201 0.2739235
1202 0.267179000000001
1203 0.256353500000001
1204 0.248515000000001
1205 0.239949500000001
1206 0.232419500000001
1207 0.227018
1208 0.220057
1209 0.2141595
1210 0.208233
1211 0.2027865
1212 0.1992765
1213 0.1940055
1214 0.189342
1215 0.186585
1216 0.1830325
1217 0.179407
1218 0.1747015
1219 0.172969
1220 0.170856
1221 0.170049
1222 0.1687185
1223 0.167589
1224 0.168621
1225 0.1684665
1226 0.1680055
1227 0.1682115
1228 0.167872
1229 0.168516
1230 0.1684075
1231 0.169324
1232 0.168947
1233 0.1686165
1234 0.167648
1235 0.1683405
1236 0.1696825
1237 0.168859
1238 0.1691705
1239 0.1684195
1240 0.1675515
1241 0.168013
1242 0.16783
1243 0.1673295
1244 0.1674005
1245 0.1670275
1246 0.167444
1247 0.1683975
1248 0.167782
1249 0.1689235
1250 0.1685205
1251 0.1690335
1252 0.1678365
1253 0.1683015
1254 0.1677805
1255 0.1678905
1256 0.16692
1257 0.167395
1258 0.1665105
1259 0.1661695
1260 0.1659675
1261 0.1654455
1262 0.1660555
1263 0.1650265
1264 0.164612
1265 0.164401
1266 0.1642195
1267 0.164207
1268 0.163623
1269 0.163319
1270 0.162962
1271 0.1626165
1272 0.1623375
1273 0.1612715
1274 0.160677
1275 0.1602615
1276 0.1614445
1277 0.1612365
1278 0.1622165
1279 0.161656
1280 0.162307
1281 0.164415
1282 0.1628285
1283 0.1632325
1284 0.164314
1285 0.1659945
1286 0.167956
1287 0.1685755
1288 0.169209
1289 0.169343
1290 0.1706015
1291 0.1701465
1292 0.170066
1293 0.1698065
1294 0.168395
1295 0.167204
1296 0.1691355
1297 0.168906
1298 0.16885
1299 0.169161
1300 0.168531
1301 0.16651
1302 0.1668455
1303 0.166204
1304 0.166437
1305 0.1666965
1306 0.167586
1307 0.1673355
1308 0.1673085
1309 0.1677565
1310 0.166981
1311 0.165996
1312 0.1661925
1313 0.166045
1314 0.1654095
1315 0.1654915
1316 0.1645465
1317 0.1640365
1318 0.164436
1319 0.164205
1320 0.1642215
1321 0.164503
1322 0.1639895
1323 0.1651115
1324 0.1652985
1325 0.165185
1326 0.164834
1327 0.164509
1328 0.163957
1329 0.162456
1330 0.161918
1331 0.1614005
1332 0.1613605
1333 0.161134
1334 0.162157
1335 0.162886
1336 0.163969
1337 0.163907
1338 0.1634745
1339 0.164385
1340 0.165927
1341 0.1664495
1342 0.167335
1343 0.167712
1344 0.1696235
1345 0.1702545
1346 0.169774
1347 0.1698635
1348 0.169938
1349 0.1691825
1350 0.168929
1351 0.168591
1352 0.1671075
1353 0.1658595
1354 0.165885
1355 0.1685955
1356 0.167892
1357 0.168403
1358 0.167967
1359 0.16701
1360 0.166642
1361 0.165551
1362 0.1653485
1363 0.165584
1364 0.165404
1365 0.1656675
1366 0.1670455
1367 0.1665945
1368 0.165825
1369 0.166405
1370 0.164497
1371 0.1639255
1372 0.1638505
1373 0.163978
1374 0.1636435
1375 0.1660195
1376 0.1651415
1377 0.165411
1378 0.1653895
1379 0.1644225
1380 0.163959
1381 0.163923
1382 0.1632955
1383 0.1639435
1384 0.165046
1385 0.1640095
1386 0.165011
1387 0.163834
1388 0.164899
1389 0.164549
1390 0.1656695
1391 0.165797
1392 0.1653915
1393 0.1657735
1394 0.1651925
1395 0.1656305
1396 0.165141
1397 0.1658015
1398 0.1659905
1399 0.1665685
1400 0.167122
1401 0.167441
1402 0.168132
1403 0.168791
1404 0.1699035
1405 0.16772
1406 0.1670435
1407 0.1665435
1408 0.1660125
1409 0.1667645
1410 0.1674455
1411 0.166107
1412 0.167142
1413 0.1662105
1414 0.1655705
1415 0.1650595
1416 0.1645925
1417 0.164517
1418 0.1651645
1419 0.1659445
1420 0.1655545
1421 0.1667545
1422 0.167306
1423 0.166967
1424 0.166773
1425 0.165186
1426 0.1646985
1427 0.1654445
1428 0.1660855
1429 0.165823
1430 0.164892
1431 0.164976
1432 0.165813
1433 0.165408
1434 0.164753
1435 0.165174
1436 0.165996
1437 0.16647
1438 0.1668265
1439 0.1656795
};
%\addplot [white!50.1960784313725!black]
\addplot [black]
table {%
0 0.156532
1 0.1562365
2 0.1561655
3 0.1558085
4 0.155186
5 0.156069
6 0.156674
7 0.156564
8 0.1577835
9 0.158363
10 0.158497
11 0.1587485
12 0.1585485
13 0.157958
14 0.158311
15 0.158859
16 0.158928
17 0.1587475
18 0.159277
19 0.158517
20 0.1599535
21 0.1600045
22 0.1584605
23 0.1599205
24 0.1604215
25 0.159662
26 0.159938
27 0.1602965
28 0.1597005
29 0.1593565
30 0.15939
31 0.1599375
32 0.159182
33 0.159125
34 0.1587305
35 0.158806
36 0.159023
37 0.158271
38 0.158178
39 0.158285
40 0.1586905
41 0.1587875
42 0.15769
43 0.1571205
44 0.158191
45 0.157857
46 0.157477
47 0.1576845
48 0.1573375
49 0.1580845
50 0.1584965
51 0.158183
52 0.1578345
53 0.1568415
54 0.1572375
55 0.1582005
56 0.15718
57 0.1564125
58 0.156644
59 0.1565595
60 0.157231
61 0.1561965
62 0.1557195
63 0.156273
64 0.157066
65 0.1569025
66 0.1576665
67 0.158579
68 0.159231
69 0.1598205
70 0.1597915
71 0.158732
72 0.1581335
73 0.1587625
74 0.1593435
75 0.1597665
76 0.1600785
77 0.1599425
78 0.1594155
79 0.1592745
80 0.1586185
81 0.1586165
82 0.158525
83 0.1583025
84 0.1587455
85 0.1581285
86 0.157195
87 0.157171
88 0.15809
89 0.15751
90 0.1590655
91 0.1592775
92 0.159064
93 0.1577165
94 0.15697
95 0.1570435
96 0.1576345
97 0.1584005
98 0.1583385
99 0.158974
100 0.158976
101 0.1592195
102 0.1600875
103 0.1597085
104 0.1596925
105 0.159237
106 0.1587855
107 0.1587905
108 0.1585445
109 0.158035
110 0.1584065
111 0.1584145
112 0.1588175
113 0.158436
114 0.157404
115 0.157092
116 0.1565095
117 0.156351
118 0.1565525
119 0.155369000000001
120 0.154579000000001
121 0.157235
122 0.1567075
123 0.158346
124 0.1599815
125 0.158768
126 0.158761
127 0.158415
128 0.1594055
129 0.159644
130 0.159008
131 0.1583785
132 0.1588285
133 0.1586425
134 0.1584075
135 0.158534
136 0.159091
137 0.1585815
138 0.1575935
139 0.157335
140 0.156458
141 0.1570275
142 0.156967
143 0.1560415
144 0.157332
145 0.157187
146 0.1578555
147 0.1590565
148 0.158388
149 0.1588815
150 0.158779
151 0.158429
152 0.159396
153 0.15882
154 0.158599
155 0.1593265
156 0.159583
157 0.159299
158 0.1597005
159 0.1603785
160 0.1597705
161 0.159169
162 0.159757
163 0.1586685
164 0.159173
165 0.1591945
166 0.158785
167 0.1580285
168 0.158451
169 0.15886
170 0.1589405
171 0.158167
172 0.157455000000001
173 0.157344
174 0.156234
175 0.1559835
176 0.155838
177 0.1568535
178 0.157353
179 0.158331
180 0.15903
181 0.1585895
182 0.1585085
183 0.1571635
184 0.1568035
185 0.1571315
186 0.1578565
187 0.1574655
188 0.1581595
189 0.1586795
190 0.15882
191 0.158893
192 0.157771
193 0.1573105
194 0.156994
195 0.1568435
196 0.157321
197 0.1569755
198 0.157349
199 0.1569675
200 0.1586015
201 0.158636
202 0.157978
203 0.159443
204 0.1596305
205 0.160663
206 0.160599
207 0.1604935
208 0.159949
209 0.1593935
210 0.1597765
211 0.158184
212 0.158815
213 0.1599285
214 0.1588095
215 0.157482
216 0.1577065
217 0.157882
218 0.156232
219 0.1557885
220 0.1567065
221 0.1581575
222 0.1584575
223 0.1585945
224 0.1584925
225 0.158946
226 0.1587965
227 0.158337
228 0.1584565
229 0.1590675
230 0.158545
231 0.158565
232 0.1591385
233 0.15894
234 0.158653
235 0.1588585
236 0.157932
237 0.155959
238 0.1570515
239 0.157701
240 0.1583895
241 0.158173
242 0.1577465
243 0.157113
244 0.157524
245 0.158605
246 0.158332
247 0.158391
248 0.157994
249 0.1582265
250 0.15829
251 0.1570375
252 0.158261
253 0.1567085
254 0.1575255
255 0.1598035
256 0.1604805
257 0.160827
258 0.161642
259 0.1618575
260 0.162364
261 0.161902
262 0.1703135
263 0.1615575
264 0.1622875
265 0.1631755
266 0.160997
267 0.159951
268 0.1596505
269 0.159477
270 0.1596985
271 0.1609485
272 0.1628325
273 0.1587815
274 0.1577515
275 0.1594035
276 0.1584015
277 0.158663
278 0.159572
279 0.164835
280 0.1613695
281 0.1616105
282 0.1671795
283 0.164618
284 0.1659915
285 0.165765
286 0.1802795
287 0.166545
288 0.1681845
289 0.172494
290 0.1684945
291 0.1771515
292 0.1737335
293 0.175802
294 0.1732835
295 0.1799275
296 0.178251
297 0.1742495
298 0.18137
299 0.170964
300 0.1828295
301 0.1792025
302 0.1859305
303 0.180071
304 0.175344
305 0.1868215
306 0.1851395
307 0.1833185
308 0.1950515
309 0.1896755
310 0.1899965
311 0.1898435
312 0.191968
313 0.1944955
314 0.1949785
315 0.19826
316 0.202288
317 0.197834
318 0.2104885
319 0.2025335
320 0.201071
321 0.208152
322 0.214161
323 0.230722
324 0.214738
325 0.212437
326 0.2130425
327 0.205836
328 0.2237355
329 0.2114375
330 0.219514
331 0.227144
332 0.2283
333 0.230993
334 0.2282245
335 0.2355365
336 0.2493625
337 0.2461815
338 0.2488335
339 0.247433
340 0.2374725
341 0.2337665
342 0.2375275
343 0.244677999999999
344 0.239688
345 0.244675999999999
346 0.2560965
347 0.253984
348 0.2575015
349 0.2584165
350 0.2512415
351 0.263091
352 0.261983
353 0.2760325
354 0.268259
355 0.2694265
356 0.2861295
357 0.2721845
358 0.255347
359 0.258554
360 0.272053
361 0.2701065
362 0.26092
363 0.274348
364 0.256169
365 0.262678
366 0.2652185
367 0.2735905
368 0.2859105
369 0.2736815
370 0.2680975
371 0.280018
372 0.26848
373 0.267953999999999
374 0.279725499999999
375 0.274213499999999
376 0.281457499999999
377 0.275171499999999
378 0.271765499999999
379 0.278162499999999
380 0.271628499999999
381 0.273149
382 0.272766
383 0.282674
384 0.282635499999999
385 0.290100999999999
386 0.2920055
387 0.2809935
388 0.2881575
389 0.281726499999999
390 0.279955999999999
391 0.277969
392 0.2848755
393 0.279706
394 0.2830695
395 0.2844435
396 0.2856115
397 0.2938765
398 0.2862295
399 0.2840275
400 0.282468
401 0.2901375
402 0.291722
403 0.2965295
404 0.291413
405 0.2911315
406 0.293154
407 0.2875245
408 0.286545
409 0.2876875
410 0.2861645
411 0.2924935
412 0.2880605
413 0.2914965
414 0.2878375
415 0.2939475
416 0.289184
417 0.2882365
418 0.2888755
419 0.28975
420 0.2886765
421 0.2889615
422 0.2926075
423 0.290397
424 0.2932415
425 0.2919685
426 0.294072999999999
427 0.2998695
428 0.297253999999999
429 0.303403999999999
430 0.304353999999999
431 0.305553499999999
432 0.306491999999999
433 0.307408
434 0.303349999999999
435 0.295254999999999
436 0.309418999999999
437 0.308649
438 0.2966125
439 0.2977965
440 0.310442
441 0.3123105
442 0.2967365
443 0.297623
444 0.3102265
445 0.310568
446 0.296108999999999
447 0.302365999999999
448 0.317212999999999
449 0.317552499999999
450 0.307203999999999
451 0.307509999999999
452 0.319114999999999
453 0.315603499999999
454 0.300697
455 0.3005455
456 0.3096355
457 0.313206
458 0.305641
459 0.3139405
460 0.321787
461 0.321581
462 0.3149095
463 0.3088015
464 0.3221155
465 0.323133
466 0.2996535
467 0.297828
468 0.3197825
469 0.321959
470 0.297725499999999
471 0.304253999999999
472 0.327142999999999
473 0.323734999999999
474 0.300985499999999
475 0.298034499999999
476 0.319514999999999
477 0.319510499999999
478 0.29092
479 0.294239
480 0.3244495
481 0.3250345
482 0.294432
483 0.293893
484 0.3218905
485 0.321978
486 0.2938135
487 0.296122
488 0.32076
489 0.319914
490 0.297258
491 0.2972745
492 0.3214995
493 0.321473499999999
494 0.2913285
495 0.291357999999999
496 0.322174499999999
497 0.321652999999999
498 0.291334999999999
499 0.293361999999999
500 0.309235999999999
501 0.311024999999999
502 0.295906999999999
503 0.2967485
504 0.317147499999999
505 0.310041499999999
506 0.2968975
507 0.295496
508 0.3084325
509 0.3116315
510 0.30107
511 0.301327
512 0.3140745
513 0.3111325
514 0.301392
515 0.298016
516 0.30833
517 0.309670000000001
518 0.296561
519 0.298644000000001
520 0.3108475
521 0.308829
522 0.296489
523 0.292458
524 0.300777
525 0.301351
526 0.287289
527 0.286833
528 0.298550499999999
529 0.2974765
530 0.2864995
531 0.284497
532 0.294938499999999
533 0.297196999999999
534 0.284414
535 0.2872155
536 0.291890999999999
537 0.293212999999999
538 0.286913
539 0.2870635
540 0.2961765
541 0.311344999999999
542 0.309156999999999
543 0.313847999999999
544 0.308525999999999
545 0.315388499999999
546 0.307294499999999
547 0.307734999999999
548 0.313732999999999
549 0.314004999999999
550 0.301702499999999
551 0.307994999999999
552 0.315658999999999
553 0.320459999999999
554 0.311125999999999
555 0.305959499999999
556 0.318154499999999
557 0.323405499999999
558 0.333700499999999
559 0.329599499999999
560 0.341737999999999
561 0.329833499999999
562 0.323569999999999
563 0.322449
564 0.320443
565 0.326332
566 0.3331075
567 0.316253
568 0.322474
569 0.3275325
570 0.312032
571 0.3184815
572 0.327142
573 0.316511
574 0.3045485
575 0.320507
576 0.3204435
577 0.3101965
578 0.296031
579 0.2957755
580 0.312136999999999
581 0.310705
582 0.300459
583 0.3062255
584 0.323383
585 0.310117999999999
586 0.305697499999999
587 0.3172475
588 0.3142435
589 0.321009
590 0.298908999999999
591 0.296995499999999
592 0.318254499999999
593 0.311960999999999
594 0.296034999999999
595 0.294799999999999
596 0.324306999999999
597 0.3267085
598 0.3000575
599 0.294730999999999
600 0.302253999999999
601 0.310463999999999
602 0.300444499999999
603 0.299827999999999
604 0.314170499999999
605 0.302735999999999
606 0.289722
607 0.2874225
608 0.310043999999999
609 0.310780999999999
610 0.3014355
611 0.3146595
612 0.3153235
613 0.3137805
614 0.304732999999999
615 0.301542
616 0.302597499999999
617 0.3038145
618 0.289666
619 0.2955335
620 0.306115
621 0.300148499999999
622 0.2866455
623 0.2920305
624 0.311947999999999
625 0.299502499999999
626 0.2891565
627 0.2894045
628 0.2937875
629 0.302984
630 0.302247
631 0.3060735
632 0.3091005
633 0.3012985
634 0.291465499999999
635 0.294913
636 0.3105505
637 0.322664
638 0.294605499999999
639 0.282796
640 0.298608499999999
641 0.299647
642 0.285930499999999
643 0.287897
644 0.3123755
645 0.314711
646 0.2942075
647 0.284681
648 0.292636
649 0.2878225
650 0.284611
651 0.2774365
652 0.3029385
653 0.2996175
654 0.2829195
655 0.294870499999999
656 0.292759999999999
657 0.285828
658 0.2795075
659 0.288553
660 0.297375499999999
661 0.295378999999999
662 0.2799925
663 0.274429
664 0.28262
665 0.2820155
666 0.2859275
667 0.2976115
668 0.2929225
669 0.286297
670 0.280119
671 0.2743335
672 0.2777355
673 0.283395
674 0.27583
675 0.2841495
676 0.277879999999999
677 0.281162499999999
678 0.282022999999999
679 0.284514499999999
680 0.294460499999999
681 0.301473499999999
682 0.286103999999999
683 0.287832999999999
684 0.290349499999999
685 0.298632999999999
686 0.288997499999999
687 0.279647499999999
688 0.2917485
689 0.293104499999999
690 0.272006499999999
691 0.281508499999999
692 0.304531999999999
693 0.301032
694 0.281633499999999
695 0.289641499999999
696 0.307660499999999
697 0.300789499999999
698 0.2924675
699 0.2772765
700 0.298345
701 0.3092765
702 0.2917525
703 0.292854
704 0.300496
705 0.294813
706 0.2893865
707 0.2897645
708 0.289717
709 0.2873125
710 0.278081
711 0.2794545
712 0.2871105
713 0.297846999999999
714 0.2751825
715 0.2744705
716 0.294180999999999
717 0.284057999999999
718 0.280577999999999
719 0.2836085
720 0.284301
721 0.287243
722 0.2788015
723 0.2731685
724 0.2764155
725 0.2747345
726 0.2725745
727 0.2789825
728 0.2839875
729 0.291258
730 0.271649999999999
731 0.267282
732 0.277411999999999
733 0.283220499999999
734 0.273233499999999
735 0.283632499999999
736 0.289397499999999
737 0.300298999999999
738 0.288006999999999
739 0.280423499999999
740 0.283301999999999
741 0.281824499999999
742 0.282158999999999
743 0.278565499999999
744 0.2804715
745 0.275890999999999
746 0.2753045
747 0.280105
748 0.291583
749 0.2902045
750 0.2786515
751 0.282807
752 0.287657
753 0.277382
754 0.2634975
755 0.25885
756 0.26712
757 0.265092
758 0.263484999999999
759 0.266116
760 0.278215
761 0.272754
762 0.2712955
763 0.2727965
764 0.2856565
765 0.278648
766 0.2694395
767 0.2716755
768 0.2730195
769 0.276859
770 0.2713235
771 0.270261499999999
772 0.272208499999999
773 0.278825499999999
774 0.273032499999999
775 0.265065
776 0.279912499999999
777 0.278760999999999
778 0.2713915
779 0.270427999999999
780 0.278834999999999
781 0.2801925
782 0.280507
783 0.287137499999999
784 0.276159499999999
785 0.276369999999999
786 0.2721405
787 0.27115
788 0.2794755
789 0.2826025
790 0.2677975
791 0.272605499999999
792 0.2874845
793 0.291744
794 0.2816675
795 0.2828225
796 0.2925845
797 0.290759
798 0.2851245
799 0.2868455
800 0.287828
801 0.295859
802 0.279288
803 0.2807475
804 0.29091
805 0.2867985
806 0.273702
807 0.2858405
808 0.2965915
809 0.2957965
810 0.288828999999999
811 0.270138
812 0.2921415
813 0.280003
814 0.2686555
815 0.2657635
816 0.276883
817 0.282345
818 0.266023
819 0.269693
820 0.282482
821 0.288494
822 0.276514
823 0.2728965
824 0.2897725
825 0.292297
826 0.2809125
827 0.276052
828 0.296578
829 0.293481
830 0.2855175
831 0.282295
832 0.290637
833 0.2975855
834 0.280519499999999
835 0.286738499999999
836 0.295055499999999
837 0.295913999999999
838 0.282940499999999
839 0.281369
840 0.3032985
841 0.3058255
842 0.292799999999999
843 0.298045999999999
844 0.3151125
845 0.319281
846 0.3241575
847 0.3227655
848 0.3448645
849 0.345314
850 0.33844
851 0.3392345
852 0.345628
853 0.347065
854 0.3453275
855 0.342370000000001
856 0.347194000000001
857 0.343251000000001
858 0.335746000000001
859 0.3310875
860 0.3656735
861 0.386649
862 0.3774355
863 0.373129
864 0.379812
865 0.381937
866 0.372868
867 0.3676355
868 0.365237
869 0.3701875
870 0.3763975
871 0.371787499999999
872 0.394456
873 0.3887485
874 0.394462
875 0.392517
876 0.431294500000001
877 0.421827500000001
878 0.428418000000001
879 0.424479000000001
880 0.424667000000001
881 0.423735500000001
882 0.420661500000001
883 0.422076500000001
884 0.414646000000001
885 0.4083955
886 0.404142
887 0.4068435
888 0.398856
889 0.4015575
890 0.410628999999999
891 0.4018105
892 0.424025
893 0.432168
894 0.4238775
895 0.429444
896 0.4248685
897 0.419657500000001
898 0.427171000000001
899 0.408665000000001
900 0.436003500000001
901 0.437359500000001
902 0.444740500000001
903 0.445180000000001
904 0.436735000000001
905 0.419883500000001
906 0.387454000000001
907 0.391176000000001
908 0.392559000000001
909 0.392699500000001
910 0.407572000000001
911 0.398761500000001
912 0.420422000000001
913 0.419107000000001
914 0.420298000000001
915 0.406339500000001
916 0.413999
917 0.413467
918 0.396426
919 0.4068585
920 0.4226725
921 0.424165
922 0.428083
923 0.4274195
924 0.4520595
925 0.445926
926 0.4620805
927 0.4692305
928 0.465808
929 0.466068
930 0.4775875
931 0.475846
932 0.464294999999999
933 0.46611
934 0.4657155
935 0.456100999999999
936 0.464220999999999
937 0.484864999999999
938 0.481125499999999
939 0.477679499999999
940 0.517608499999999
941 0.530318999999999
942 0.5185905
943 0.5225105
944 0.511262
945 0.5249215
946 0.528299500000001
947 0.522436000000001
948 0.543234500000001
949 0.538512500000001
950 0.556285500000001
951 0.551154000000002
952 0.547451000000002
953 0.545127000000001
954 0.565362000000002
955 0.564839000000002
956 0.584111000000002
957 0.581197500000002
958 0.579304000000001
959 0.583924500000001
960 0.598695000000001
961 0.5818195
962 0.587681000000001
963 0.593477500000001
964 0.592890500000001
965 0.571612000000001
966 0.548099
967 0.555479500000001
968 0.563260000000001
969 0.578482500000001
970 0.6047985
971 0.5972135
972 0.661198
973 0.659518
974 0.656357
975 0.645419000000001
976 0.632268500000001
977 0.630978000000001
978 0.604372500000001
979 0.612276500000002
980 0.634952000000002
981 0.650526500000001
982 0.685384
983 0.683971
984 0.697587000000001
985 0.682522000000001
986 0.664460000000001
987 0.662245000000001
988 0.7072035
989 0.7094535
990 0.697806000000001
991 0.688279500000001
992 0.6524145
993 0.6407745
994 0.63222
995 0.605876000000001
996 0.64225
997 0.6358565
998 0.6353175
999 0.6299645
1000 0.593313500000001
1001 0.587570000000002
1002 0.550297500000001
1003 0.526578000000002
1004 0.562704500000002
1005 0.552454500000001
1006 0.547205000000002
1007 0.546463000000001
1008 0.539371500000002
1009 0.539027500000002
1010 0.556778500000001
1011 0.555505000000002
1012 0.553546500000001
1013 0.548854000000001
1014 0.5383345
1015 0.5303205
1016 0.509679
1017 0.4933585
1018 0.4883665
1019 0.483161
1020 0.5018915
1021 0.5177635
1022 0.537676
1023 0.516657
1024 0.5164135
1025 0.528977
1026 0.5099885
1027 0.507594000000001
1028 0.512950500000001
1029 0.506370500000001
1030 0.477069000000002
1031 0.483581500000002
1032 0.495621000000002
1033 0.502741500000001
1034 0.496239500000001
1035 0.483191000000001
1036 0.488340000000001
1037 0.500161500000001
1038 0.487328000000001
1039 0.488070000000001
1040 0.530946000000001
1041 0.529890000000001
1042 0.491624500000001
1043 0.486224000000001
1044 0.511829500000001
1045 0.519921500000001
1046 0.490331500000001
1047 0.488249000000001
1048 0.515167500000001
1049 0.5122695
1050 0.495185000000001
1051 0.499748000000001
1052 0.508241500000001
1053 0.509494000000001
1054 0.478083000000001
1055 0.507209000000001
1056 0.521899000000001
1057 0.506512000000001
1058 0.468418500000001
1059 0.469342500000001
1060 0.500551500000001
1061 0.492165000000001
1062 0.482727500000001
1063 0.482269500000001
1064 0.481032000000001
1065 0.500774500000001
1066 0.478055500000001
1067 0.474332500000001
1068 0.468513500000001
1069 0.477985500000001
1070 0.494975500000001
1071 0.469398000000001
1072 0.473199500000002
1073 0.479571500000001
1074 0.474688500000002
1075 0.477448000000001
1076 0.477248500000001
1077 0.476645500000002
1078 0.476533000000002
1079 0.474446500000002
1080 0.466359500000002
1081 0.446737500000001
1082 0.433552000000001
1083 0.431501500000001
1084 0.442196000000002
1085 0.441533000000001
1086 0.431016000000001
1087 0.432063000000001
1088 0.443700500000001
1089 0.443567000000001
1090 0.437272000000001
1091 0.435726000000002
1092 0.445959000000001
1093 0.441103000000001
1094 0.436182500000001
1095 0.439071000000001
1096 0.443737000000001
1097 0.437610500000001
1098 0.429101000000001
1099 0.425371000000001
1100 0.42921
1101 0.4275475
1102 0.4222075
1103 0.4215965
1104 0.427176
1105 0.424415000000001
1106 0.418311500000001
1107 0.417314500000001
1108 0.421821500000001
1109 0.427740000000001
1110 0.418717500000001
1111 0.419172500000001
1112 0.420913000000001
1113 0.420793000000001
1114 0.417037000000001
1115 0.412606
1116 0.41355
1117 0.4179555
1118 0.418703000000001
1119 0.418649000000001
1120 0.421641000000001
1121 0.420397000000001
1122 0.415443000000001
1123 0.418816000000001
1124 0.425100000000001
1125 0.425616500000001
1126 0.413079
1127 0.411423000000001
1128 0.415368000000001
1129 0.412989500000001
1130 0.408008500000001
1131 0.409623000000002
1132 0.419535000000001
1133 0.421797000000001
1134 0.412571000000001
1135 0.412542000000001
1136 0.420487000000001
1137 0.423396
1138 0.4123955
1139 0.41126
1140 0.424129
1141 0.4230895
1142 0.408947
1143 0.404557
1144 0.4169915
1145 0.409879500000001
1146 0.390632
1147 0.3910745
1148 0.398348
1149 0.396647
1150 0.3844115
1151 0.3827915
1152 0.394140499999999
1153 0.392342999999999
1154 0.378923999999999
1155 0.376944999999999
1156 0.3816955
1157 0.3786745
1158 0.374874499999999
1159 0.367472
1160 0.3699715
1161 0.3699225
1162 0.3652865
1163 0.364069
1164 0.366048
1165 0.364281
1166 0.360651
1167 0.3612155
1168 0.361125
1169 0.358808
1170 0.3572895
1171 0.3560625
1172 0.3553185
1173 0.35544
1174 0.354916
1175 0.354641
1176 0.354376000000001
1177 0.351369500000001
1178 0.350977000000001
1179 0.348777500000001
1180 0.349397500000001
1181 0.347866500000001
1182 0.345716500000001
1183 0.343943500000001
1184 0.342369500000001
1185 0.339568000000001
1186 0.336162
1187 0.331245
1188 0.330466
1189 0.3279805
1190 0.324865
1191 0.317939000000001
1192 0.313196
1193 0.3098235
1194 0.30366
1195 0.295839
1196 0.290721
1197 0.2871585
1198 0.279468
1199 0.273198
1200 0.265184500000001
1201 0.258977500000001
1202 0.254714000000001
1203 0.245386500000001
1204 0.238188500000001
1205 0.227946000000001
1206 0.220901500000001
1207 0.2160355
1208 0.211092
1209 0.203956
1210 0.198234
1211 0.191567
1212 0.1871605
1213 0.183165
1214 0.1798775
1215 0.1778825
1216 0.1741485
1217 0.171414
1218 0.1662085
1219 0.164837
1220 0.163344
1221 0.1622875
1222 0.159912
1223 0.159034
1224 0.1592845
1225 0.1591025
1226 0.1582645
1227 0.158462
1228 0.1576825
1229 0.1581785
1230 0.157768
1231 0.158474
1232 0.1582615
1233 0.1585515
1234 0.157862
1235 0.15853
1236 0.15898
1237 0.158649
1238 0.1588895
1239 0.1583675
1240 0.158476
1241 0.159461
1242 0.1588695
1243 0.158605
1244 0.1588295
1245 0.159305
1246 0.160232
1247 0.1602525
1248 0.1604435
1249 0.161153
1250 0.161508
1251 0.1622065
1252 0.161455
1253 0.1612355
1254 0.160876
1255 0.1604195
1256 0.158793
1257 0.1597525
1258 0.1590255
1259 0.158453
1260 0.1580975
1261 0.158074
1262 0.158908
1263 0.158075
1264 0.157492
1265 0.1583305
1266 0.1578185
1267 0.15796
1268 0.158201
1269 0.15768
1270 0.158125
1271 0.157266
1272 0.157761
1273 0.156807
1274 0.1563105
1275 0.155272
1276 0.1556755
1277 0.1548705
1278 0.155904
1279 0.1556895
1280 0.1560645
1281 0.1564315
1282 0.1549165
1283 0.1559485
1284 0.1575025
1285 0.157465
1286 0.1586145
1287 0.158707
1288 0.159185
1289 0.158414
1290 0.159159
1291 0.1585265
1292 0.159125
1293 0.15894
1294 0.157845
1295 0.158167
1296 0.159993
1297 0.159465
1298 0.159965
1299 0.160287
1300 0.160347
1301 0.1594375
1302 0.160179
1303 0.1589365
1304 0.159628
1305 0.160131
1306 0.1602575
1307 0.159319
1308 0.1595655
1309 0.160245
1310 0.1591895
1311 0.157906
1312 0.158528
1313 0.1579795
1314 0.157253
1315 0.156931
1316 0.155683
1317 0.1555805
1318 0.1566905
1319 0.1574795
1320 0.158218
1321 0.158611
1322 0.158146
1323 0.159187
1324 0.1593065
1325 0.159608
1326 0.159205
1327 0.1586795
1328 0.1578485
1329 0.157302
1330 0.1568025
1331 0.157077
1332 0.1572285
1333 0.156433
1334 0.156481
1335 0.157686
1336 0.157052
1337 0.156516
1338 0.156147
1339 0.1570545
1340 0.157147
1341 0.1577475
1342 0.158087
1343 0.1580985
1344 0.1597715
1345 0.1600405
1346 0.1595075
1347 0.159592
1348 0.159113
1349 0.159325
1350 0.159418
1351 0.159739
1352 0.1591195
1353 0.158039
1354 0.1582035
1355 0.1600055
1356 0.15992
1357 0.16057
1358 0.1595415
1359 0.158053
1360 0.15811
1361 0.1574215
1362 0.1569525
1363 0.1568825
1364 0.1569375
1365 0.1585195
1366 0.159629
1367 0.158455
1368 0.156699
1369 0.1576635
1370 0.1576835
1371 0.1573335
1372 0.1568495
1373 0.157061
1374 0.156706
1375 0.158613
1376 0.1586405
1377 0.15864
1378 0.1591245
1379 0.1587215
1380 0.1587715
1381 0.1577375
1382 0.1574745
1383 0.1585625
1384 0.1591215
1385 0.158194
1386 0.15927
1387 0.1573885
1388 0.1584285
1389 0.158726
1390 0.158996
1391 0.157954
1392 0.157439
1393 0.157888
1394 0.1576045
1395 0.157023
1396 0.157577
1397 0.1579375
1398 0.158099
1399 0.1584615
1400 0.159441
1401 0.1597115
1402 0.160072
1403 0.159328
1404 0.1605195
1405 0.1591205
1406 0.1581285
1407 0.15758
1408 0.1583365
1409 0.158983
1410 0.1595095
1411 0.1579685
1412 0.159125
1413 0.1576565
1414 0.156296
1415 0.156153
1416 0.1560555
1417 0.1559415
1418 0.1560885
1419 0.1566145
1420 0.1567655
1421 0.1579135
1422 0.1591195
1423 0.1590675
1424 0.1590075
1425 0.1575115
1426 0.1570865
1427 0.1582395
1428 0.1590615
1429 0.159622
1430 0.1591535
1431 0.1593265
1432 0.159583
1433 0.1588885
1434 0.1583735
1435 0.159105
1436 0.1590115
1437 0.159847500000001
1438 0.159656500000001
1439 0.1586745
};
\addplot [white!50.1960784313725!black]
table {%
0 0.0939710000000001
1 0.0941095000000001
2 0.0937675000000001
3 0.0931155000000001
4 0.0924815000000002
5 0.0929420000000002
6 0.0934425000000002
7 0.0933095000000002
8 0.0939890000000002
9 0.0935270000000002
10 0.0942885000000001
11 0.0955225000000001
12 0.0952675000000001
13 0.0946075000000001
14 0.0945605
15 0.0945675000000001
16 0.0946425
17 0.0944115
18 0.0945255
19 0.094116
20 0.0951035000000001
21 0.0945330000000001
22 0.0942120000000001
23 0.0950885
24 0.095078
25 0.095128
26 0.0947500000000002
27 0.0948465000000003
28 0.0948110000000003
29 0.0947350000000002
30 0.0943255000000001
31 0.0947185000000001
32 0.0942800000000001
33 0.0943100000000001
34 0.0945990000000001
35 0.0950915000000001
36 0.0943800000000001
37 0.0947870000000001
38 0.0952910000000001
39 0.0953585000000002
40 0.0961235000000002
41 0.0957860000000002
42 0.0950075000000001
43 0.0947685000000002
44 0.0951750000000002
45 0.0952300000000002
46 0.0954010000000001
47 0.0950970000000001
48 0.0946925000000001
49 0.0954340000000001
50 0.095175
51 0.0953735000000001
52 0.0945405000000002
53 0.0932155000000002
54 0.0930595000000002
55 0.0943665000000002
56 0.0934325000000002
57 0.0937450000000002
58 0.0935835000000002
59 0.0939170000000002
60 0.0936715000000002
61 0.0931115000000002
62 0.0930480000000001
63 0.0929900000000001
64 0.0937535000000001
65 0.0941445000000001
66 0.0947105000000001
67 0.0956105000000001
68 0.0963595000000001
69 0.0964595000000001
70 0.0954345000000002
71 0.0947670000000001
72 0.0940960000000001
73 0.0946615000000001
74 0.0944485000000001
75 0.0949945000000001
76 0.0951365000000001
77 0.0943870000000001
78 0.0941550000000001
79 0.0938295000000001
80 0.0935520000000001
81 0.0934805000000001
82 0.0935515000000001
83 0.0941380000000002
84 0.0942755000000001
85 0.0938335000000001
86 0.0937655000000001
87 0.0936785000000001
88 0.0944960000000001
89 0.0941915000000001
90 0.0948420000000001
91 0.095098
92 0.0952045
93 0.0950035
94 0.0947675
95 0.0945025000000001
96 0.0944330000000001
97 0.0946940000000001
98 0.0945290000000001
99 0.0949075000000001
100 0.0950390000000002
101 0.0952130000000001
102 0.0966425000000001
103 0.0963090000000001
104 0.0955330000000001
105 0.0946380000000002
106 0.0946705000000002
107 0.0945895000000002
108 0.0945565000000003
109 0.0947445000000002
110 0.0954105000000002
111 0.0944875000000002
112 0.0945050000000002
113 0.0950910000000002
114 0.0945440000000002
115 0.0946860000000002
116 0.0943675000000002
117 0.0940485000000002
118 0.0949470000000002
119 0.0940840000000002
120 0.0934255000000002
121 0.0948210000000002
122 0.0941830000000001
123 0.0945725000000002
124 0.0948820000000001
125 0.0949400000000001
126 0.0944755000000001
127 0.0938875000000001
128 0.0938575000000001
129 0.0931965000000002
130 0.0939715000000001
131 0.0938290000000001
132 0.0949220000000001
133 0.0941530000000001
134 0.0939975000000001
135 0.0938410000000001
136 0.0939295000000001
137 0.0942715000000001
138 0.0943110000000001
139 0.0943840000000001
140 0.0941200000000001
141 0.0944975
142 0.093981
143 0.093351
144 0.0935765000000001
145 0.094214
146 0.094297
147 0.0949205
148 0.095052
149 0.0954925000000001
150 0.0949800000000001
151 0.0946515000000001
152 0.0948780000000001
153 0.0944295000000002
154 0.0942640000000002
155 0.0945440000000002
156 0.0945840000000002
157 0.0950130000000002
158 0.0948140000000002
159 0.0956775000000003
160 0.0956920000000002
161 0.0955460000000002
162 0.0952670000000002
163 0.0952000000000002
164 0.0953815000000002
165 0.0957485000000002
166 0.0955505000000002
167 0.0953955000000002
168 0.0954955000000002
169 0.0955490000000003
170 0.0954980000000002
171 0.0948460000000002
172 0.0943815000000002
173 0.0942135000000001
174 0.0937035000000001
175 0.0945365000000001
176 0.0939110000000001
177 0.0937910000000001
178 0.0937250000000001
179 0.0943040000000002
180 0.0937545000000001
181 0.0932420000000001
182 0.0936310000000001
183 0.0930520000000001
184 0.0931210000000001
185 0.0937770000000001
186 0.0937575000000001
187 0.0937640000000001
188 0.0944480000000001
189 0.0941485000000001
190 0.0946905000000001
191 0.0947575000000001
192 0.0942685000000001
193 0.0944580000000001
194 0.0947625000000001
195 0.0945020000000001
196 0.094552
197 0.094513
198 0.0945554999999999
199 0.094308
200 0.094987
201 0.0942225
202 0.0946055
203 0.0945870000000001
204 0.0946560000000001
205 0.0957860000000002
206 0.0956540000000002
207 0.0955145000000002
208 0.0947910000000003
209 0.0945385000000003
210 0.0947195000000003
211 0.0948385000000002
212 0.0949315000000002
213 0.0955955000000002
214 0.0953010000000002
215 0.0949715000000001
216 0.0945890000000001
217 0.0943200000000002
218 0.0935005000000002
219 0.0931165000000001
220 0.0938400000000001
221 0.0944315000000001
222 0.0947635000000001
223 0.0952220000000001
224 0.0951505000000002
225 0.0955055000000002
226 0.0958180000000001
227 0.0949725000000001
228 0.0945545000000001
229 0.0944860000000001
230 0.0945020000000001
231 0.0943835000000002
232 0.0942985000000002
233 0.0948640000000002
234 0.0943875000000002
235 0.0943670000000001
236 0.0936290000000002
237 0.0923090000000002
238 0.0929995000000001
239 0.0930655000000001
240 0.0940280000000001
241 0.0941185000000001
242 0.0942460000000002
243 0.0944075000000002
244 0.0947615000000002
245 0.0952110000000002
246 0.0954815000000001
247 0.0956680000000001
248 0.095155
249 0.095431
250 0.0954100000000001
251 0.0947365000000001
252 0.0972495000000001
253 0.094727
254 0.0950835
255 0.0965175
256 0.0969975
257 0.0963095000000001
258 0.0959525000000001
259 0.0960220000000001
260 0.0958110000000002
261 0.0956645000000002
262 0.0956620000000002
263 0.0957250000000002
264 0.0951355000000002
265 0.0999635000000001
266 0.0957225000000001
267 0.0950955000000002
268 0.0950290000000002
269 0.0954345000000002
270 0.0951895000000001
271 0.0959435000000001
272 0.097913
273 0.0950405
274 0.0943660000000001
275 0.0968885000000001
276 0.0948770000000001
277 0.0948295000000001
278 0.0952795000000001
279 0.0976575
280 0.0971855000000001
281 0.0976195000000001
282 0.0991595000000001
283 0.0986340000000001
284 0.0992090000000001
285 0.0991270000000001
286 0.100299
287 0.0999765000000002
288 0.10036
289 0.103856
290 0.1004015
291 0.107542
292 0.1022355
293 0.1072945
294 0.105262
295 0.1049485
296 0.108297
297 0.1031125
298 0.1062485
299 0.103874
300 0.1102935
301 0.108029
302 0.114394
303 0.110268
304 0.108127
305 0.1157165
306 0.111496
307 0.112649
308 0.115388
309 0.1106585
310 0.113177
311 0.114871
312 0.1151805
313 0.1149035
314 0.122496
315 0.1202775
316 0.1211585
317 0.1179645
318 0.1313445
319 0.118878
320 0.1224245
321 0.126496
322 0.130476
323 0.1337905
324 0.1277385
325 0.128021
326 0.132914
327 0.124921
328 0.1358165
329 0.13076
330 0.132396
331 0.1308965
332 0.1356255
333 0.135666
334 0.136522
335 0.1418235
336 0.153913
337 0.141087
338 0.1574375
339 0.1491915
340 0.1499915
341 0.138582
342 0.1378785
343 0.147133
344 0.146163
345 0.1481805
346 0.1495645
347 0.1496155
348 0.1507205
349 0.154032
350 0.152131
351 0.156352
352 0.150464
353 0.158448
354 0.158723
355 0.161672
356 0.1658295
357 0.157819
358 0.1551555
359 0.1591195
360 0.165111
361 0.1605015
362 0.1561915
363 0.1659205
364 0.1595215
365 0.157345
366 0.162735
367 0.162092
368 0.166018
369 0.1675905
370 0.167131
371 0.1631895
372 0.160483
373 0.164797
374 0.1684375
375 0.1651295
376 0.1708085
377 0.1679095
378 0.162302
379 0.170876
380 0.170621
381 0.167325
382 0.1664585
383 0.175942
384 0.1752885
385 0.172945
386 0.1754415
387 0.170647
388 0.1708705
389 0.171654
390 0.17176
391 0.1662425
392 0.1716105
393 0.168896
394 0.167644
395 0.1690405
396 0.172417
397 0.1772925
398 0.173161
399 0.1699715
400 0.1700275
401 0.1729115
402 0.1735545
403 0.174647
404 0.171693
405 0.171544
406 0.174035
407 0.1765985
408 0.174544
409 0.172041
410 0.1716045
411 0.1735295
412 0.173102
413 0.173206
414 0.172804
415 0.18023
416 0.173423
417 0.1721745
418 0.172415
419 0.1731645
420 0.1729885
421 0.172952
422 0.1754245
423 0.173753
424 0.17805
425 0.1743855
426 0.1751325
427 0.177237
428 0.1766705
429 0.182681
430 0.183418
431 0.183832
432 0.186152
433 0.1864195
434 0.1848935
435 0.1785325
436 0.1863435
437 0.186539
438 0.1769815
439 0.177581
440 0.18767
441 0.189734
442 0.177522
443 0.1795335
444 0.1945355
445 0.1946565
446 0.177921
447 0.1798255
448 0.1917905
449 0.192449
450 0.182008
451 0.183126
452 0.1934545
453 0.1897695
454 0.1797625
455 0.179621
456 0.187898
457 0.1919625
458 0.1847975
459 0.187048
460 0.194888
461 0.194765
462 0.1854965
463 0.1798185
464 0.1927755
465 0.193196
466 0.177666
467 0.1767745
468 0.192497
469 0.1921825
470 0.1762615
471 0.177573
472 0.1901035
473 0.187231
474 0.176374
475 0.17691
476 0.185448
477 0.184981
478 0.172954
479 0.175001
480 0.184445
481 0.184907
482 0.177535
483 0.1772245
484 0.187888
485 0.1884765
486 0.1787655
487 0.1828365
488 0.1919115
489 0.1910065
490 0.183073
491 0.1842865
492 0.196565
493 0.196175
494 0.1791445
495 0.179247
496 0.1968135
497 0.1973685
498 0.179065
499 0.180397
500 0.189744
501 0.19301
502 0.1839365
503 0.183556
504 0.194206
505 0.1936455
506 0.182772
507 0.1787555
508 0.1909505
509 0.189628
510 0.1802925
511 0.179222
512 0.1899835
513 0.189907
514 0.179621
515 0.1796895
516 0.18782
517 0.190499
518 0.1827415
519 0.183242
520 0.1922655
521 0.1922285
522 0.184826
523 0.181948
524 0.1858935
525 0.1859235
526 0.1767035
527 0.176096
528 0.1837755
529 0.1833605
530 0.1742485
531 0.1721925
532 0.181891
533 0.182512
534 0.17132
535 0.17179
536 0.17692
537 0.177247
538 0.172196
539 0.1720625
540 0.1831945
541 0.1913225
542 0.1862515
543 0.192089
544 0.19071
545 0.1905995
546 0.1821625
547 0.18825
548 0.183699
549 0.1813925
550 0.175405
551 0.179564
552 0.1854705
553 0.1903845
554 0.1879105
555 0.186388
556 0.195276
557 0.1894425
558 0.1949585
559 0.19524
560 0.20727
561 0.195524
562 0.1939535
563 0.18938
564 0.187416
565 0.188473
566 0.194763
567 0.1881655
568 0.1907615
569 0.192307
570 0.18551
571 0.187231
572 0.1917675
573 0.1884245
574 0.180166
575 0.1900835
576 0.1936665
577 0.1836925
578 0.1763395
579 0.1783225
580 0.1952525
581 0.1925685
582 0.182082
583 0.1856305
584 0.197597
585 0.177531
586 0.188409
587 0.183417
588 0.1838965
589 0.186184
590 0.1739435
591 0.1773285
592 0.1803295
593 0.1806585
594 0.1830145
595 0.1737735
596 0.184322
597 0.1930625
598 0.1896745
599 0.181132
600 0.175681
601 0.1825265
602 0.1785355
603 0.176283
604 0.1870725
605 0.180204
606 0.1810685
607 0.179362
608 0.1805125
609 0.181783
610 0.179866
611 0.182609
612 0.183044
613 0.1793715
614 0.183964
615 0.1835095
616 0.182557
617 0.1833055
618 0.1678815
619 0.1746735
620 0.178771
621 0.1769945
622 0.1744905
623 0.178297
624 0.180524
625 0.1753725
626 0.173895
627 0.1761995
628 0.1753075
629 0.1772605
630 0.178347
631 0.182493
632 0.185919
633 0.18452
634 0.1758075
635 0.1700165
636 0.1791145
637 0.1814075
638 0.1722835
639 0.171139
640 0.177174
641 0.1769895
642 0.1766545
643 0.182386
644 0.184529
645 0.1883325
646 0.175397
647 0.175072
648 0.1783
649 0.173417
650 0.169788
651 0.1638245
652 0.178645
653 0.178377
654 0.17342
655 0.171966
656 0.1745645
657 0.1776055
658 0.1761375
659 0.180646
660 0.187537
661 0.1807115
662 0.171459
663 0.166613
664 0.1697915
665 0.168551
666 0.174732
667 0.1754665
668 0.178116
669 0.169094
670 0.164814
671 0.163497
672 0.165405
673 0.170359
674 0.16099
675 0.165997
676 0.1705045
677 0.1669455
678 0.1643935
679 0.1690575
680 0.174704
681 0.1744335
682 0.1662735
683 0.170102
684 0.1723775
685 0.1784435
686 0.172928
687 0.166918
688 0.1785985
689 0.1792375
690 0.1655425
691 0.1686775
692 0.177225
693 0.174217
694 0.1643555
695 0.1692635
696 0.179892
697 0.1752125
698 0.1690365
699 0.16478
700 0.183557
701 0.1863225
702 0.1788095
703 0.16822
704 0.178262
705 0.1777725
706 0.17405
707 0.171955
708 0.17714
709 0.174389
710 0.160955
711 0.163065
712 0.1750165
713 0.1811835
714 0.1661885
715 0.167634
716 0.17511
717 0.1748635
718 0.166097
719 0.1638045
720 0.1673455
721 0.169011
722 0.163546
723 0.1579325
724 0.1618815
725 0.159781
726 0.1600905
727 0.1672785
728 0.1654305
729 0.1656395
730 0.1648775
731 0.1605305
732 0.1699945
733 0.16503
734 0.1614305
735 0.166005
736 0.169615
737 0.1745785
738 0.1677835
739 0.165246
740 0.170953
741 0.1702365
742 0.170979
743 0.166099
744 0.1685255
745 0.165842
746 0.1664595
747 0.164727
748 0.1704165
749 0.1684485
750 0.1604465
751 0.161904
752 0.171812
753 0.165879
754 0.160151
755 0.1675235
756 0.163588
757 0.164757
758 0.159605
759 0.1582565
760 0.1671115
761 0.166429
762 0.1610595
763 0.1632135
764 0.1743215
765 0.166259
766 0.162891
767 0.1593815
768 0.1665035
769 0.1644265
770 0.1608985
771 0.159307
772 0.1627795
773 0.168458
774 0.162757
775 0.156754
776 0.1654265
777 0.1593655
778 0.157249
779 0.154457
780 0.159051
781 0.158665
782 0.160092
783 0.165057
784 0.163897
785 0.164125
786 0.1631975
787 0.158198
788 0.165509
789 0.168167
790 0.155995
791 0.1617505
792 0.168148
793 0.167861
794 0.1642545
795 0.1671935
796 0.1683045
797 0.1680865
798 0.1664535
799 0.1646985
800 0.1681715
801 0.1711295
802 0.1650355
803 0.1613285
804 0.172258
805 0.169499
806 0.1611425
807 0.1597525
808 0.167655
809 0.1714755
810 0.163999
811 0.161304
812 0.1700445
813 0.169842
814 0.1663745
815 0.1619825
816 0.168893
817 0.17678
818 0.1638055
819 0.164061
820 0.17442
821 0.1719875
822 0.165719
823 0.167343
824 0.1763055
825 0.176299
826 0.171032
827 0.168409
828 0.17637
829 0.174059
830 0.1822925
831 0.183188
832 0.180372
833 0.180965
834 0.173336
835 0.1738385
836 0.179371
837 0.186933
838 0.177843
839 0.1723365
840 0.1884375
841 0.187711
842 0.177967
843 0.180456
844 0.1939995
845 0.1995645
846 0.1937255
847 0.1959275
848 0.208058
849 0.2091965
850 0.20434
851 0.204555
852 0.2003845
853 0.201313
854 0.1986395
855 0.196316
856 0.1978945
857 0.19534
858 0.185877
859 0.182766
860 0.208212
861 0.2175295
862 0.218392
863 0.218436
864 0.2202315
865 0.221522
866 0.2176085
867 0.2167285
868 0.213314
869 0.219712
870 0.220042
871 0.2209165
872 0.23495
873 0.234132
874 0.2428285
875 0.2455005
876 0.269856
877 0.265101
878 0.270425
879 0.269488000000001
880 0.258485
881 0.2631445
882 0.26269
883 0.2614595
884 0.253222
885 0.24996
886 0.247052
887 0.249979
888 0.252276
889 0.253229
890 0.259045
891 0.2560905
892 0.277613
893 0.279116
894 0.2702595
895 0.2765835
896 0.2661735
897 0.260183
898 0.2619155
899 0.258239
900 0.2762805
901 0.2756505
902 0.281175
903 0.2838725
904 0.275903
905 0.27052
906 0.251444
907 0.2517015
908 0.254764999999999
909 0.252092499999999
910 0.26023
911 0.259111499999999
912 0.271283499999999
913 0.268139999999999
914 0.270595499999999
915 0.263036499999999
916 0.273306999999999
917 0.270019
918 0.259689
919 0.255607
920 0.257092
921 0.256525
922 0.256025
923 0.2600085
924 0.279078
925 0.274509
926 0.280106
927 0.2895725
928 0.2790115
929 0.2824045
930 0.288813
931 0.287941
932 0.2898965
933 0.2879755
934 0.2881475
935 0.278028
936 0.274891
937 0.27661
938 0.277467
939 0.2802655
940 0.303923
941 0.311877
942 0.3013265
943 0.3020465
944 0.296942
945 0.3017255
946 0.3027495
947 0.296908
948 0.31573
949 0.3107415
950 0.313295
951 0.311359
952 0.313096
953 0.3097845
954 0.3149675
955 0.3207315
956 0.330241500000001
957 0.332113000000001
958 0.3314255
959 0.329259
960 0.3302185
961 0.3194485
962 0.318763000000001
963 0.3212355
964 0.332215500000001
965 0.326439
966 0.316585000000001
967 0.324328500000001
968 0.315590500000001
969 0.320613500000001
970 0.338825500000001
971 0.337157500000001
972 0.368790000000001
973 0.371527000000001
974 0.376585500000001
975 0.368985000000001
976 0.349296000000001
977 0.351929000000001
978 0.338056500000001
979 0.343910500000001
980 0.374087000000001
981 0.389156000000001
982 0.403003500000001
983 0.4071805
984 0.4100345
985 0.405066
986 0.400877000000001
987 0.399287500000001
988 0.4196345
989 0.424336000000001
990 0.4138855
991 0.404683
992 0.372589000000001
993 0.362994000000001
994 0.360649000000001
995 0.344542000000001
996 0.374742
997 0.37375
998 0.373081
999 0.37313
1000 0.347788
1001 0.343573
1002 0.326327
1003 0.31747
1004 0.348824
1005 0.336933
1006 0.330825
1007 0.3273445
1008 0.3183105
1009 0.316972
1010 0.3250945
1011 0.3230065
1012 0.3294675
1013 0.322847
1014 0.3156015
1015 0.3101245
1016 0.3005945
1017 0.2936095
1018 0.290703
1019 0.2888065
1020 0.297044
1021 0.30113
1022 0.3169705
1023 0.310496
1024 0.3143765
1025 0.314645
1026 0.302143
1027 0.295576
1028 0.303809
1029 0.3051595
1030 0.2937875
1031 0.2878665
1032 0.291796
1033 0.294699
1034 0.3070085
1035 0.3020775
1036 0.2961845
1037 0.303399
1038 0.294711
1039 0.2934485
1040 0.320116
1041 0.3078545
1042 0.283184
1043 0.2905355
1044 0.302573500000001
1045 0.308335000000001
1046 0.292814500000001
1047 0.292247500000001
1048 0.299662500000001
1049 0.298739000000001
1050 0.289281
1051 0.289801
1052 0.299083
1053 0.299454
1054 0.289525
1055 0.3057275
1056 0.306639
1057 0.299582
1058 0.2905065
1059 0.2816035
1060 0.2927095
1061 0.2933115
1062 0.2869775
1063 0.2887385
1064 0.286993
1065 0.304601
1066 0.308128
1067 0.2954445
1068 0.293148
1069 0.2915505
1070 0.292647
1071 0.2789755
1072 0.282331
1073 0.2924755
1074 0.292025
1075 0.2888885
1076 0.2894775
1077 0.277845
1078 0.282616
1079 0.2842135
1080 0.278685
1081 0.2664125
1082 0.263107
1083 0.261637
1084 0.264256
1085 0.263665
1086 0.2600975
1087 0.2604605
1088 0.264024
1089 0.2628385
1090 0.2616405
1091 0.260792
1092 0.2632065
1093 0.2638425
1094 0.260651
1095 0.260403
1096 0.2612155
1097 0.2592045
1098 0.2552355
1099 0.2526345
1100 0.2547275
1101 0.2536675
1102 0.250565
1103 0.2502325
1104 0.2531985
1105 0.2524415
1106 0.2488795
1107 0.2487945
1108 0.2511205
1109 0.253555
1110 0.250487
1111 0.2495645
1112 0.2493015
1113 0.2489085
1114 0.2472105
1115 0.2460105
1116 0.2456975
1117 0.247577
1118 0.247649
1119 0.2472345
1120 0.2485915
1121 0.2478905
1122 0.2458545
1123 0.246859
1124 0.24926
1125 0.2495765
1126 0.2468115
1127 0.2452615
1128 0.246224
1129 0.2459665
1130 0.241243
1131 0.241306
1132 0.245838
1133 0.247759
1134 0.2419895
1135 0.2416565
1136 0.244069
1137 0.2442015
1138 0.2395005
1139 0.2407
1140 0.247341
1141 0.2465315
1142 0.2380845
1143 0.237349
1144 0.2428835
1145 0.240559
1146 0.232525
1147 0.2325975
1148 0.237628
1149 0.2366345
1150 0.2298355
1151 0.2297955
1152 0.2342525
1153 0.2334085
1154 0.2270035
1155 0.2254715
1156 0.22932
1157 0.228777
1158 0.223531
1159 0.2233125
1160 0.225134
1161 0.224937
1162 0.221304
1163 0.2208985
1164 0.2230385
1165 0.222935
1166 0.2201625
1167 0.2203665
1168 0.22154
1169 0.220496
1170 0.21894
1171 0.2186925
1172 0.217143
1173 0.2165555
1174 0.2170115
1175 0.2165395
1176 0.215947
1177 0.2148955
1178 0.2143775
1179 0.2128465
1180 0.212577
1181 0.2103895
1182 0.209383
1183 0.2077015
1184 0.2063615
1185 0.204251
1186 0.203564
1187 0.200909
1188 0.199214
1189 0.1975255
1190 0.1955475
1191 0.192559
1192 0.19026
1193 0.187323
1194 0.184071
1195 0.1792565
1196 0.176297
1197 0.1729755
1198 0.1688835
1199 0.165765
1200 0.1599905
1201 0.156086
1202 0.1534415
1203 0.146448
1204 0.142713
1205 0.137013
1206 0.1327515
1207 0.1302415
1208 0.125491
1209 0.1213615
1210 0.1171805
1211 0.1144245
1212 0.1121675
1213 0.1103765
1214 0.1076565
1215 0.1071885
1216 0.104502
1217 0.1027605
1218 0.1004295
1219 0.0998745000000001
1220 0.0996345000000002
1221 0.0991450000000002
1222 0.0978985000000001
1223 0.0972315000000001
1224 0.0967625000000002
1225 0.0966065000000002
1226 0.0962570000000001
1227 0.0956655000000001
1228 0.0947230000000001
1229 0.0950085000000001
1230 0.0951350000000001
1231 0.0957565000000001
1232 0.095771
1233 0.095422
1234 0.094605
1235 0.094627
1236 0.094716
1237 0.094677
1238 0.0950135
1239 0.0951115
1240 0.095393
1241 0.0960765000000001
1242 0.0961170000000001
1243 0.0957075000000001
1244 0.0950320000000001
1245 0.0950055000000001
1246 0.0952815000000001
1247 0.0958650000000001
1248 0.0957945000000001
1249 0.0963550000000001
1250 0.0962120000000002
1251 0.0962545000000002
1252 0.0958715000000002
1253 0.0959820000000001
1254 0.0956270000000002
1255 0.0963290000000002
1256 0.0948020000000001
1257 0.0949555000000001
1258 0.0943810000000001
1259 0.0945575000000001
1260 0.0938765000000001
1261 0.0937585000000001
1262 0.0939850000000002
1263 0.0931115000000002
1264 0.0926680000000002
1265 0.0933740000000002
1266 0.0933465000000002
1267 0.0935160000000001
1268 0.0934980000000002
1269 0.0930740000000001
1270 0.0930715000000002
1271 0.0924560000000002
1272 0.0925815000000001
1273 0.0925440000000002
1274 0.0923010000000002
1275 0.0930125000000002
1276 0.0932345000000002
1277 0.0934495000000002
1278 0.0939885000000002
1279 0.0938070000000002
1280 0.0937705000000002
1281 0.0938050000000002
1282 0.0934580000000002
1283 0.0939190000000001
1284 0.0944895000000001
1285 0.0950805
1286 0.0961555
1287 0.0962535
1288 0.0968825
1289 0.0966760000000001
1290 0.0971774999999999
1291 0.0967295
1292 0.097059
1293 0.0966305
1294 0.0964495
1295 0.0950280000000001
1296 0.095899
1297 0.0955345
1298 0.095755
1299 0.096006
1300 0.0958075
1301 0.0950010000000001
1302 0.0946045000000001
1303 0.0939740000000002
1304 0.0941090000000002
1305 0.0944655000000002
1306 0.0946835000000002
1307 0.0946490000000002
1308 0.0945600000000002
1309 0.0946425000000002
1310 0.0945495000000001
1311 0.0940265000000001
1312 0.0939620000000002
1313 0.0940720000000002
1314 0.0934725000000002
1315 0.0936710000000002
1316 0.0930215000000002
1317 0.0919305000000002
1318 0.0927230000000001
1319 0.0927210000000001
1320 0.0930840000000001
1321 0.0933220000000001
1322 0.0934870000000001
1323 0.0941165000000001
1324 0.0936220000000001
1325 0.0942310000000001
1326 0.0940985000000002
1327 0.0944440000000002
1328 0.0944130000000002
1329 0.0932160000000003
1330 0.0929610000000002
1331 0.0931845000000002
1332 0.0930735000000002
1333 0.0937675000000002
1334 0.0943900000000002
1335 0.0944960000000002
1336 0.0947440000000002
1337 0.0948585000000002
1338 0.0949215000000002
1339 0.0952910000000002
1340 0.0960800000000002
1341 0.0955125000000001
1342 0.0963400000000001
1343 0.0961375000000001
1344 0.096751
1345 0.0982225
1346 0.0976164999999999
1347 0.097159
1348 0.097133
1349 0.0967765
1350 0.096259
1351 0.096015
1352 0.095235
1353 0.0946290000000001
1354 0.0941020000000001
1355 0.09544
1356 0.0947990000000001
1357 0.0953410000000002
1358 0.0942090000000002
1359 0.0931830000000002
1360 0.0932670000000002
1361 0.0928935000000003
1362 0.0922145000000002
1363 0.0923340000000002
1364 0.0927700000000003
1365 0.0936060000000003
1366 0.0943130000000002
1367 0.0939975000000002
1368 0.0928070000000002
1369 0.0934255000000002
1370 0.0926150000000002
1371 0.0930710000000002
1372 0.0929770000000001
1373 0.0929890000000001
1374 0.0930315000000002
1375 0.0944235000000002
1376 0.0939005000000002
1377 0.0938595000000002
1378 0.0941375000000002
1379 0.0935850000000002
1380 0.0936930000000002
1381 0.0937950000000002
1382 0.0937235000000002
1383 0.0949150000000002
1384 0.0955405000000003
1385 0.0954820000000003
1386 0.0956645000000002
1387 0.0942085000000002
1388 0.0950100000000002
1389 0.0951635000000002
1390 0.0960540000000002
1391 0.0956275000000002
1392 0.0954485000000001
1393 0.0960410000000001
1394 0.0954445000000001
1395 0.0956010000000001
1396 0.0952045000000001
1397 0.0950965000000002
1398 0.0953100000000001
1399 0.095597
1400 0.0963415
1401 0.0962765000000001
1402 0.096939
1403 0.096468
1404 0.0969705000000001
1405 0.0957060000000001
1406 0.095441
1407 0.0951730000000001
1408 0.0945230000000001
1409 0.0947650000000001
1410 0.0949505000000001
1411 0.0936640000000001
1412 0.0941335000000001
1413 0.0933875000000002
1414 0.0930500000000001
1415 0.0930295000000001
1416 0.0921450000000001
1417 0.0920765000000001
1418 0.0922015000000002
1419 0.0925560000000002
1420 0.0928060000000002
1421 0.0934310000000002
1422 0.0937190000000002
1423 0.0939140000000002
1424 0.0937400000000002
1425 0.0930010000000002
1426 0.0927405000000002
1427 0.0928885000000002
1428 0.0934785000000003
1429 0.0941270000000002
1430 0.0942860000000003
1431 0.0944925000000003
1432 0.0953290000000003
1433 0.0949380000000003
1434 0.0947565000000003
1435 0.0955085000000002
1436 0.0952555000000002
1437 0.0955265000000002
1438 0.0957635000000003
1439 0.0955405000000002
};
\end{axis}

\end{tikzpicture}




==> figs2/network.tex <==


\begin{tikzpicture}[scale=1.00]
    \Vertex[label=10, opacity=0, y=-1.5]{J}
    \Vertex[label=1, opacity=0, x=3]{A}
    \Vertex[label=2, opacity=0, x=2, y=-1.5]{B}
    \Vertex[label=3, opacity=0, x=3, y=-1]{C}
    \Vertex[label=4, opacity=0, x=4, y=-1]{D}
    \Vertex[label=5, opacity=0, x=5, y=-1]{E}
    \Vertex[label=9, opacity=0, x=3, y=-2]{I}
    \Vertex[label=8, opacity=0, x=4, y=-2]{H}
    \Vertex[label=7, opacity=0, x=5, y=-2]{G}
    \Vertex[label=6, opacity=0, x=6, y=-1.5]{F}
    \Edge[label=4.4,fontcolor=blue,fontscale=0.8, bend=30](J)(A)
    \Edge[label=0.6,fontcolor=blue,fontscale=0.8,bend=-20](A)(B)
    \Edge[label=0.6,fontcolor=blue,fontscale=0.8](B)(C)
    \Edge[label=1.5,fontcolor=blue,fontscale=0.8](C)(D)
    \Edge[label=0.2,fontcolor=blue,fontscale=0.8](D)(E)
    \Edge[label=1.7,fontcolor=blue,fontscale=0.8](E)(F)
    \Edge[label=0.5,fontcolor=blue,fontscale=0.8](B)(I)
    \Edge[label=0.3,fontcolor=blue,fontscale=0.8](I)(H)
    \Edge[label=0.8,fontcolor=blue,fontscale=0.8](H)(G)
    \Edge[label=0.3,fontcolor=blue,fontscale=0.8](G)(F)
    \Edge[label=1.3,fontcolor=blue,fontscale=0.8, bend=45](A)(F)
    %\Edge[label=1.3,fontcolor=blue,fontscale=0.72,NotInBG,distance=0.8](A)(P)
    \Edge[path={J,{-0.75,-1.5}, {-0.75,-1.25}}](J)({-0.75,-1.25})
    \Edge[path={J,{-0.75,-1.5}, {-0.75,-1.75}}](J)({-0.75,-1.75})
%\Edge[path={A,{0,-1},C,B}](A)(B)
\end{tikzpicture}

==> figs2/noise_robust_tsg.tex <==
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}


% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0.14), font=\small}, anchor=east, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
width=8cm,
height=5cm,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=1e-05, xmax=0.001,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.01, ymax=1.22304407455456,
xtick={0.00001,0.00002,0.00005,0.0001,0.0002,0.0005,0.001},
xticklabels={$10^{-5}$,$2\!\cdot\! 10^{-5}$, $5\!\cdot\! 10^{-5}$, $10^{-4}$, $2\!\cdot\! 10^{-4}$, $5\!\cdot\! 10^{-4}$, $10^{-3}$},
ymode=log,
ytick style={color=black},
ytick={0.01,0.02,0.05,0.1,0.2,0.5,1},
yticklabels={1\%,2\%,5\%,10\%,20\%,50\%,100\%},
xlabel={noise to signal ratio},
ylabel={relative estimation error}]
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:1e-05,0.0489842193570679)
--(axis cs:1e-05,0.0474157806429321)
--(axis cs:2e-05,0.150257670780787)
--(axis cs:5e-05,0.471762255228189)
--(axis cs:0.0001,0.72848141447824)
--(axis cs:0.0002,0.884079015518638)
--(axis cs:0.0005,0.969093798079768)
--(axis cs:0.001,0.989841886116992)
--(axis cs:0.001,0.990158113883008)
--(axis cs:0.001,0.990158113883008)
--(axis cs:0.0005,0.969906201920232)
--(axis cs:0.0002,0.886720984481362)
--(axis cs:0.0001,0.734418585521759)
--(axis cs:5e-05,0.481337744771811)
--(axis cs:2e-05,0.156442329219213)
--(axis cs:1e-05,0.0489842193570679)
--cycle;

\path [draw=fillblue, fill=fillblue, opacity=1.0]
(axis cs:1e-05,0.0181138357147217)
--(axis cs:1e-05,0.0144861642852783)
--(axis cs:2e-05,0.0178133931252681)
--(axis cs:5e-05,0.0324907630408086)
--(axis cs:0.0001,0.0604252717712433)
--(axis cs:0.0002,0.119290537823628)
--(axis cs:0.0005,0.312522590272842)
--(axis cs:0.001,0.781395318220831)
--(axis cs:0.001,0.935454681779169)
--(axis cs:0.001,0.935454681779169)
--(axis cs:0.0005,0.331977409727158)
--(axis cs:0.0002,0.123659462176372)
--(axis cs:0.0001,0.0627247282287567)
--(axis cs:5e-05,0.0342592369591914)
--(axis cs:2e-05,0.0207866068747318)
--(axis cs:1e-05,0.0181138357147217)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1e-05,0.0585284677683639)
--(axis cs:1e-05,0.0558215322316361)
--(axis cs:2e-05,0.1560751000016)
--(axis cs:5e-05,0.469397341177589)
--(axis cs:0.0001,0.724730151519017)
--(axis cs:0.0002,0.881558992781175)
--(axis cs:0.0005,0.968255033785326)
--(axis cs:0.001,0.989496464289287)
--(axis cs:0.001,0.989853535710714)
--(axis cs:0.001,0.989853535710714)
--(axis cs:0.0005,0.968994966214674)
--(axis cs:0.0002,0.884191007218825)
--(axis cs:0.0001,0.730669848480983)
--(axis cs:5e-05,0.478802658822411)
--(axis cs:2e-05,0.1623248999984)
--(axis cs:1e-05,0.0585284677683639)
--cycle;

\path [draw=fillgreen, fill=fillgreen, opacity=1.0]
(axis cs:1e-05,0.0195454769981818)
--(axis cs:1e-05,0.0154045230018182)
--(axis cs:2e-05,0.0155048763060678)
--(axis cs:5e-05,0.0179358996070273)
--(axis cs:0.0001,0.0246114661349286)
--(axis cs:0.0002,0.0424619603388562)
--(axis cs:0.0005,0.154629095035332)
--(axis cs:0.001,0.493550858982598)
--(axis cs:0.001,0.660899141017402)
--(axis cs:0.001,0.660899141017402)
--(axis cs:0.0005,0.183470904964668)
--(axis cs:0.0002,0.0514380396611438)
--(axis cs:0.0001,0.0280885338650714)
--(axis cs:5e-05,0.0209641003929727)
--(axis cs:2e-05,0.0193451236939322)
--(axis cs:1e-05,0.0195454769981818)
--cycle;

\addplot [semithick, black]
table {%
1e-05 0.0482
2e-05 0.15335
5e-05 0.47655
0.0001 0.73145
0.0002 0.8854
0.0005 0.9695
0.001 0.99
};
\addlegendentry{OLS}
\addplot [semithick, blue]
table {%
1e-05 0.0163
2e-05 0.0193
5e-05 0.033375
0.0001 0.061575
0.0002 0.121475
0.0005 0.32225
0.001 0.858425
};
\addlegendentry{MLE}
\addplot [semithick, red]
table {%
1e-05 0.057175
2e-05 0.1592
5e-05 0.4741
0.0001 0.7277
0.0002 0.882875
0.0005 0.968625
0.001 0.989675
};
\addlegendentry{Lasso}
\addplot [semithick, green!50.1960784313725!black]
table {%
1e-05 0.017475
2e-05 0.017425
5e-05 0.01945
0.0001 0.02635
0.0002 0.04695
0.0005 0.16905
0.001 0.577225
};
\addlegendentry{MAP}
\end{axis}

\end{tikzpicture}


\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.3cm,0cm)        %% default is (0.3cm,0cm)
(0.6cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

==> figures/Lasso_bn_std.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,181); %set diagram left start at 0, and has height of 181

%Shape: Circle [id:dp19849068225170807] 
\draw   (60.2,69.6) .. controls (60.2,63.86) and (64.86,59.2) .. (70.6,59.2) .. controls (76.34,59.2) and (81,63.86) .. (81,69.6) .. controls (81,75.34) and (76.34,80) .. (70.6,80) .. controls (64.86,80) and (60.2,75.34) .. (60.2,69.6) -- cycle ;
%Shape: Circle [id:dp14643131756404615] 
\draw   (60.2,120.4) .. controls (60.2,114.66) and (64.86,110) .. (70.6,110) .. controls (76.34,110) and (81,114.66) .. (81,120.4) .. controls (81,126.14) and (76.34,130.8) .. (70.6,130.8) .. controls (64.86,130.8) and (60.2,126.14) .. (60.2,120.4) -- cycle ;
%Straight Lines [id:da41618688554870564] 
\draw    (70.6,80) -- (70.6,110) ;
%Straight Lines [id:da5124130086084018] 
\draw    (70.6,59.2) -- (70.6,50) ;
%Shape: Circle [id:dp3592910973207257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.5,50) .. controls (68.5,48.84) and (69.44,47.9) .. (70.6,47.9) .. controls (71.76,47.9) and (72.7,48.84) .. (72.7,50) .. controls (72.7,51.16) and (71.76,52.1) .. (70.6,52.1) .. controls (69.44,52.1) and (68.5,51.16) .. (68.5,50) -- cycle ;
%Shape: Circle [id:dp3635791820203018] 
\draw   (119.7,70.6) .. controls (119.7,64.86) and (124.36,60.2) .. (130.1,60.2) .. controls (135.84,60.2) and (140.5,64.86) .. (140.5,70.6) .. controls (140.5,76.34) and (135.84,81) .. (130.1,81) .. controls (124.36,81) and (119.7,76.34) .. (119.7,70.6) -- cycle ;
%Shape: Circle [id:dp6453141618472258] 
\draw   (119.7,121.4) .. controls (119.7,115.66) and (124.36,111) .. (130.1,111) .. controls (135.84,111) and (140.5,115.66) .. (140.5,121.4) .. controls (140.5,127.14) and (135.84,131.8) .. (130.1,131.8) .. controls (124.36,131.8) and (119.7,127.14) .. (119.7,121.4) -- cycle ;
%Straight Lines [id:da9859811087553065] 
\draw    (130.1,81) -- (130.1,111) ;
%Shape: Circle [id:dp9046466181268713] 
\draw   (120.2,20.1) .. controls (120.2,14.36) and (124.86,9.7) .. (130.6,9.7) .. controls (136.34,9.7) and (141,14.36) .. (141,20.1) .. controls (141,25.84) and (136.34,30.5) .. (130.6,30.5) .. controls (124.86,30.5) and (120.2,25.84) .. (120.2,20.1) -- cycle ;
%Straight Lines [id:da2123260009218788] 
\draw    (130.6,30.5) -- (130.6,60.5) ;
%Shape: Circle [id:dp4262057763564777] 
\draw   (209.7,70.6) .. controls (209.7,64.86) and (214.36,60.2) .. (220.1,60.2) .. controls (225.84,60.2) and (230.5,64.86) .. (230.5,70.6) .. controls (230.5,76.34) and (225.84,81) .. (220.1,81) .. controls (214.36,81) and (209.7,76.34) .. (209.7,70.6) -- cycle ;
%Shape: Circle [id:dp5092877189095597] 
\draw   (179.2,120.9) .. controls (179.2,115.16) and (183.86,110.5) .. (189.6,110.5) .. controls (195.34,110.5) and (200,115.16) .. (200,120.9) .. controls (200,126.64) and (195.34,131.3) .. (189.6,131.3) .. controls (183.86,131.3) and (179.2,126.64) .. (179.2,120.9) -- cycle ;
%Shape: Circle [id:dp5810553895701276] 
\draw   (240.2,20.1) .. controls (240.2,14.36) and (244.86,9.7) .. (250.6,9.7) .. controls (256.34,9.7) and (261,14.36) .. (261,20.1) .. controls (261,25.84) and (256.34,30.5) .. (250.6,30.5) .. controls (244.86,30.5) and (240.2,25.84) .. (240.2,20.1) -- cycle ;
%Straight Lines [id:da6667003386598411] 
\draw    (246.5,29.75) -- (228.09,59.21) ;
\draw [shift={(226.5,61.75)}, rotate = 302.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp41099383385631416] 
\draw   (239.2,120.9) .. controls (239.2,115.16) and (243.86,110.5) .. (249.6,110.5) .. controls (255.34,110.5) and (260,115.16) .. (260,120.9) .. controls (260,126.64) and (255.34,131.3) .. (249.6,131.3) .. controls (243.86,131.3) and (239.2,126.64) .. (239.2,120.9) -- cycle ;
%Shape: Circle [id:dp44019300768699354] 
\draw   (300.2,121.4) .. controls (300.2,115.66) and (304.86,111) .. (310.6,111) .. controls (316.34,111) and (321,115.66) .. (321,121.4) .. controls (321,127.14) and (316.34,131.8) .. (310.6,131.8) .. controls (304.86,131.8) and (300.2,127.14) .. (300.2,121.4) -- cycle ;
%Shape: Circle [id:dp24930129645604704] 
\draw   (270.2,70.6) .. controls (270.2,64.86) and (274.86,60.2) .. (280.6,60.2) .. controls (286.34,60.2) and (291,64.86) .. (291,70.6) .. controls (291,76.34) and (286.34,81) .. (280.6,81) .. controls (274.86,81) and (270.2,76.34) .. (270.2,70.6) -- cycle ;
%Straight Lines [id:da021228914564506596] 
\draw    (215,79.75) -- (196.59,109.21) ;
\draw [shift={(195,111.75)}, rotate = 302.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6643659767569485] 
\draw    (276,80.25) -- (257.59,109.71) ;
\draw [shift={(256,112.25)}, rotate = 302.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da15495772126243668] 
\draw    (225,79.75) -- (242.02,109.64) ;
\draw [shift={(243.5,112.25)}, rotate = 240.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da09409648287300909] 
\draw    (287,79.25) -- (304.02,109.14) ;
\draw [shift={(305.5,111.75)}, rotate = 240.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da1251636156232443] 
\draw    (257.5,28.75) -- (274.52,58.64) ;
\draw [shift={(276,61.25)}, rotate = 240.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da17445179175941528] 
\draw    (250.6,30.5) -- (249.64,107.5) ;
\draw [shift={(249.6,110.5)}, rotate = 270.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

% Text Node
\draw (66,66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle x$};
% Text Node
\draw (67,114.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \tilde{y}$};
% Text Node
\draw (64.8,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (125.5,67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle x$};
% Text Node
\draw (126.5,115.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \tilde{y}$};
% Text Node
\draw (125,14.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (212.5,67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle x_{1}$};
% Text Node
\draw (183,114.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \tilde{y}_{1}$};
% Text Node
\draw (245,14.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (239,115.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \Delta \hat{x}$};
% Text Node
\draw (304,115.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \tilde{y}_{2}$};
% Text Node
\draw (273,66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle x_{2}$};
% Text Node
\draw (63.2,146.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (122.8,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw (242.8,145.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {c)};


\end{tikzpicture}


==> figures/compare_robust.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.48]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel = \large{noise to signal ratio}, ylabel = \large{RRMS Error [\%]},
x grid style={darkgray176},
xmin=5.97233193468577e-06, xmax=0.502316353613363,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1},
xticklabels={
  \(\displaystyle {0.001\%}\),
  \(\displaystyle {0.01\%}\),
  \(\displaystyle {0.1\%}\),
  \(\displaystyle {1\%}\),
  \(\displaystyle {10\%}\)
},
y grid style={darkgray176},
ymin=3.94734507196118e-07, ymax=0.00425910609660482,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
%\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.12]
\path [draw=fillblue, fill=fillblue, opacity=1.0]
(axis cs:1e-05,2.10575078337223e-06)
--(axis cs:1e-05,6.02037970238719e-07)
--(axis cs:0.0001,7.71325803354904e-07)
--(axis cs:0.001,5.80936711855702e-06)
--(axis cs:0.003,1.73009688112779e-05)
--(axis cs:0.01,5.76454617234537e-05)
--(axis cs:0.03,0.000172645561546445)
--(axis cs:0.1,0.000564642525088084)
--(axis cs:0.3,0.00169247578810454)
--(axis cs:0.3,0.00279254171538824)
--(axis cs:0.3,0.00279254171538824)
--(axis cs:0.1,0.000937121834529868)
--(axis cs:0.03,0.000283655885766338)
--(axis cs:0.01,9.52269716473669e-05)
--(axis cs:0.003,2.9158835950251e-05)
--(axis cs:0.001,1.02718321096164e-05)
--(axis cs:0.0001,2.67875118522196e-06)
--(axis cs:1e-05,2.10575078337223e-06)
--cycle;

%\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.12]
\path [draw=fillorange, fill=fillorange, opacity=1.0]
(axis cs:1e-05,0.000134063693496562)
--(axis cs:1e-05,9.36917958998556e-05)
--(axis cs:0.0001,9.39012769906464e-05)
--(axis cs:0.001,9.59958974160049e-05)
--(axis cs:0.003,0.000100684619221205)
--(axis cs:0.01,0.000116631138456405)
--(axis cs:0.03,0.000176212613635398)
--(axis cs:0.1,0.000517125777113812)
--(axis cs:0.3,0.0016245028623861)
--(axis cs:0.3,0.00276907905864175)
--(axis cs:0.3,0.00276907905864175)
--(axis cs:0.1,0.000915269870371176)
--(axis cs:0.03,0.00031589593051753)
--(axis cs:0.01,0.000174643904935267)
--(axis cs:0.003,0.000146249915357473)
--(axis cs:0.001,0.000138100649973959)
--(axis cs:0.0001,0.000134430334831834)
--(axis cs:1e-05,0.000134063693496562)
--cycle;

\addplot [semithick, darkorange25512714, opacity=1.0]
table {%
1e-05 0.00011789386137594
0.0001 0.000118053838435102
0.001 0.00011965494906855
0.003 0.000123222773184733
0.01 0.000136107813397562
0.03 0.000242320850277456
0.1 0.000703868472576396
0.3 0.00211220616304635
};
\addlegendentry{ZOGD}
\addplot [semithick, steelblue31119180, opacity=1.0]
table {%
1e-05 1.12255363652647e-06
0.0001 1.40915495556433e-06
0.001 7.55592889559831e-06
0.003 2.20730170553992e-05
0.01 7.29069888314777e-05
0.03 0.000217858817854696
0.1 0.000717756433140042
0.3 0.00214091304872781
};
\addlegendentry{AIRLS}
\end{axis}

\end{tikzpicture}


==> figures/compare_scaling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.48]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
xlabel = \large{number of dimensions}, ylabel = \large{time [s]},
x grid style={darkgray176},
xmin=1.66313305803383, xmax=96.2039683037468,
%xmode=log,
xtick style={color=black},
xtick={20,50,80},
xticklabels={
  \(\displaystyle {20}\),
  \(\displaystyle {50}\),
  \(\displaystyle {80}\)
},
y grid style={darkgray176},
ymin=-3.0848003188769, ymax=65.2185263593992,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:2,0.0198963483174642)
--(axis cs:2,0.0198963483174642)
--(axis cs:4,0.0405352910359701)
--(axis cs:10,0.128075202306112)
--(axis cs:16,0.308940569559733)
--(axis cs:25,0.800132592519124)
--(axis cs:50,3.21003667513529)
--(axis cs:80,10.3569603761037)
--(axis cs:80,10.3569603761037)
--(axis cs:80,10.3569603761037)
--(axis cs:50,3.21003667513529)
--(axis cs:25,0.800132592519124)
--(axis cs:16,0.308940569559733)
--(axis cs:10,0.128075202306112)
--(axis cs:4,0.0405352910359701)
--(axis cs:2,0.0198963483174642)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:2,0.617422342300415)
--(axis cs:2,0.617422342300415)
--(axis cs:4,1.18291433652242)
--(axis cs:10,2.99285324414571)
--(axis cs:16,6.20538544654846)
--(axis cs:25,12.4825989405314)
--(axis cs:50,30.9461341698964)
--(axis cs:80,62.1138296922048)
--(axis cs:80,62.1138296922048)
--(axis cs:80,62.1138296922048)
--(axis cs:50,30.9461341698964)
--(axis cs:25,12.4825989405314)
--(axis cs:16,6.20538544654846)
--(axis cs:10,2.99285324414571)
--(axis cs:4,1.18291433652242)
--(axis cs:2,0.617422342300415)
--cycle;

\addplot [semithick, darkorange25512714, opacity=1.0]
table {%
2 0.617422342300415
4 1.18291433652242
10 2.99285324414571
16 6.20538544654846
25 12.4825989405314
50 30.9461341698964
80 62.1138296922048
};
\addlegendentry{ZOGD}
\addplot [semithick, steelblue31119180, opacity=1.0]
table {%
2 0.0198963483174642
4 0.0405352910359701
10 0.128075202306112
16 0.308940569559733
25 0.800132592519124
50 3.21003667513529
80 10.3569603761037
};
\addlegendentry{AIRLS}
\end{axis}

\end{tikzpicture}


==> figures/compare_speed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.48\textwidth,
height=0.38\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel = {time [s]}, ylabel = {RRMS Error [\%]},
xmin=0.000189595710160995, xmax=37.3316720014529,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {0.001}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {1}\),
  \(\displaystyle {10}\),
},
y grid style={darkgray176},
ymin=-0.00114963541554775, ymax=0.0241469091234503,
ytick style={color=black},
ytick={0, 0.005, 0.01, 0.015, 0.02},
yticklabels={0, 0.5, 1, 1.5, 2},
scaled y ticks = false
]
% \path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.12]
% (axis cs:0.000622669855753581,0.0229970661898595)
% --(axis cs:0.000622669855753581,0.0202689433646028)
% --(axis cs:0.000673929850260417,0.0202689433646028)
% --(axis cs:0.00269492467244466,0.000954104385413703)
% --(axis cs:0.00445111592610677,1.8301857315133e-06)
% --(axis cs:0.0062248706817627,2.07518043071157e-07)
% --(axis cs:0.00870633125305176,5.5704387451131e-06)
% --(axis cs:0.00981839497884115,2.06098688187304e-06)
% --(axis cs:0.0139118035634359,2.7685424471473e-06)
% --(axis cs:0.0180930296579997,2.95397530455098e-06)
% --(axis cs:0.0405442714691162,3.0089170345419e-06)
% --(axis cs:0.0939581394195557,3.00894685361675e-06)
% --(axis cs:0.197048505147298,3.00894685377151e-06)
% --(axis cs:0.380146821339925,3.00894685369908e-06)
% --(axis cs:0.941939274470011,3.00894685361675e-06)
% --(axis cs:2.02581763267517,3.00894685337305e-06)
% --(axis cs:2.02581763267517,8.14980847607919e-06)
% --(axis cs:2.02581763267517,8.14980847607919e-06)
% --(axis cs:0.941939274470011,8.14980847607919e-06)
% --(axis cs:0.380146821339925,8.14980847607919e-06)
% --(axis cs:0.197048505147298,8.14980847607919e-06)
% --(axis cs:0.0939581394195557,8.149808476162e-06)
% --(axis cs:0.0405442714691162,8.14491166277062e-06)
% --(axis cs:0.0180930296579997,6.82805908374913e-06)
% --(axis cs:0.0139118035634359,5.01554671545984e-06)
% --(axis cs:0.00981839497884115,2.18820548066651e-06)
% --(axis cs:0.00870633125305176,3.37002776348775e-05)
% --(axis cs:0.0062248706817627,6.0318146973203e-07)
% --(axis cs:0.00445111592610677,0.000160131526355323)
% --(axis cs:0.00269492467244466,0.00727642182482035)
% --(axis cs:0.000673929850260417,0.0229970661898595)
% --(axis cs:0.000622669855753581,0.0229970661898595)
% --cycle;

% \path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.12]
% (axis cs:0.000430186589558919,0.0229970661898595)
% --(axis cs:0.000430186589558919,0.0202689433646028)
% --(axis cs:0.0142727692921956,0.00473297862958562)
% --(axis cs:0.0234179496765137,0.010743135433551)
% --(axis cs:0.0394031206766764,0.00377357710862307)
% --(axis cs:0.0636346340179443,0.00837864537453219)
% --(axis cs:0.0714279015858968,0.00837864537453219)
% --(axis cs:0.0963486830393473,0.00328375745411582)
% --(axis cs:0.140576918919881,0.00222152022168947)
% --(axis cs:0.143637498219808,0.00222152022168947)
% --(axis cs:0.436659336090088,0.00376233029499554)
% --(axis cs:0.921056270599365,0.00241530129765391)
% --(axis cs:1.76323469479879,0.002228732949682)
% --(axis cs:3.75027044614156,0.00158368673475408)
% --(axis cs:8.81945586204529,0.000988102902180776)
% --(axis cs:18.3684936364492,0.000518750949865182)
% --(axis cs:18.3684936364492,0.00221064603242564)
% --(axis cs:18.3684936364492,0.00221064603242564)
% --(axis cs:8.81945586204529,0.002227831358683)
% --(axis cs:3.75027044614156,0.00192320948370969)
% --(axis cs:1.76323469479879,0.00456399422719872)
% --(axis cs:0.921056270599365,0.003772712544351)
% --(axis cs:0.436659336090088,0.00749173707099614)
% --(axis cs:0.143637498219808,0.00940406213594143)
% --(axis cs:0.140576918919881,0.00940406213594143)
% --(axis cs:0.0963486830393473,0.00811853011194605)
% --(axis cs:0.0714279015858968,0.00969591655685905)
% --(axis cs:0.0636346340179443,0.00969591655685905)
% --(axis cs:0.0394031206766764,0.00953182361477396)
% --(axis cs:0.0234179496765137,0.0207866885850403)
% --(axis cs:0.0142727692921956,0.00934018139652517)
% --(axis cs:0.000430186589558919,0.0229970661898595)
% --cycle;

% \path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.12]
% (axis cs:0.000329971313476562,0.0229970661898595)
% --(axis cs:0.000329971313476562,0.0202689433646028)
% --(axis cs:0.0258925755818685,0.00598170778137664)
% --(axis cs:0.0422290960947673,0.00355343894356252)
% --(axis cs:0.0608326594034831,0.00355343894356252)
% --(axis cs:0.0800380706787109,0.00195888048385495)
% --(axis cs:0.105565945307414,0.00181302801424571)
% --(axis cs:0.122397820154826,0.000788877516151495)
% --(axis cs:0.164687712987264,0.000788877516151495)
% --(axis cs:0.239615201950073,0.000788877516151495)
% --(axis cs:0.462688763936361,0.000788877516151495)
% --(axis cs:1.09161901473999,0.000788877516151495)
% --(axis cs:2.08446367581685,0.000257048403335672)
% --(axis cs:4.18839796384176,9.05439820747502e-05)
% --(axis cs:10.4794593652089,9.05439820747502e-05)
% --(axis cs:21.4501218001048,9.05439820747502e-05)
% --(axis cs:21.4501218001048,0.00017611947670048)
% --(axis cs:21.4501218001048,0.00017611947670048)
% --(axis cs:10.4794593652089,0.000620983170109685)
% --(axis cs:4.18839796384176,0.00127514504676796)
% --(axis cs:2.08446367581685,0.00127514504676796)
% --(axis cs:1.09161901473999,0.00397305022951469)
% --(axis cs:0.462688763936361,0.00397305022951469)
% --(axis cs:0.239615201950073,0.00397305022951469)
% --(axis cs:0.164687712987264,0.00397305022951469)
% --(axis cs:0.122397820154826,0.00397305022951469)
% --(axis cs:0.105565945307414,0.00423371540552563)
% --(axis cs:0.0800380706787109,0.0093186360012929)
% --(axis cs:0.0608326594034831,0.016462617433498)
% --(axis cs:0.0422290960947673,0.016462617433498)
% --(axis cs:0.0258925755818685,0.022926670225538)
% --(axis cs:0.000329971313476562,0.0229970661898595)
% --cycle;

% \path [draw=crimson2143940, fill=crimson2143940, opacity=0.12]
% (axis cs:0.000580708185831706,0.0229970661898595)
% --(axis cs:0.000580708185831706,0.0202689433646028)
% --(axis cs:0.0110583305358887,0.0191143987816801)
% --(axis cs:0.0237081050872803,0.0180565910082869)
% --(axis cs:0.0348369280497233,0.017343843269642)
% --(axis cs:0.0461311340332031,0.0163033224978307)
% --(axis cs:0.069142738978068,0.0156683474216184)
% --(axis cs:0.0694231192270915,0.0149790605303726)
% --(axis cs:0.101157585779826,0.013590364944)
% --(axis cs:0.120246410369873,0.0119429293036314)
% --(axis cs:0.242932001749674,0.00572763674011985)
% --(axis cs:0.664945999781291,2.06051779242335e-05)
% --(axis cs:1.21003802617391,0.000125249824594547)
% --(axis cs:2.37301127115885,9.72223266576136e-05)
% --(axis cs:5.98198660214742,1.8069138929262e-05)
% --(axis cs:12.3775783379873,0.000115363315447873)
% --(axis cs:12.3775783379873,0.00200473549430007)
% --(axis cs:12.3775783379873,0.00200473549430007)
% --(axis cs:5.98198660214742,0.00430198736837818)
% --(axis cs:2.37301127115885,0.00568363305795688)
% --(axis cs:1.21003802617391,0.00653372129170604)
% --(axis cs:0.664945999781291,0.00864615018704128)
% --(axis cs:0.242932001749674,0.0133116346323284)
% --(axis cs:0.120246410369873,0.0167842060508323)
% --(axis cs:0.101157585779826,0.0177309308069584)
% --(axis cs:0.0694231192270915,0.0185687544114543)
% --(axis cs:0.069142738978068,0.0189909936220561)
% --(axis cs:0.0461311340332031,0.0192593929603792)
% --(axis cs:0.0348369280497233,0.0195218759889861)
% --(axis cs:0.0237081050872803,0.0201731272082991)
% --(axis cs:0.0110583305358887,0.0219157471910599)
% --(axis cs:0.000580708185831706,0.0229970661898595)
% --cycle;

\path [draw=fillgreen, fill=fillgreen, opacity=1.0]
(axis cs:0.000329971313476562,0.0229970661898595)
--(axis cs:0.000329971313476562,0.0202689433646028)
--(axis cs:0.0258925755818685,0.00598170778137664)
--(axis cs:0.0422290960947673,0.00355343894356252)
--(axis cs:0.0608326594034831,0.00355343894356252)
--(axis cs:0.0800380706787109,0.00195888048385495)
--(axis cs:0.105565945307414,0.00181302801424571)
--(axis cs:0.122397820154826,0.000788877516151495)
--(axis cs:0.164687712987264,0.000788877516151495)
--(axis cs:0.239615201950073,0.000788877516151495)
--(axis cs:0.462688763936361,0.000788877516151495)
--(axis cs:1.09161901473999,0.000788877516151495)
--(axis cs:2.08446367581685,0.000257048403335672)
--(axis cs:4.18839796384176,9.05439820747502e-05)
--(axis cs:10.4794593652089,9.05439820747502e-05)
--(axis cs:21.4501218001048,9.05439820747502e-05)
--(axis cs:21.4501218001048,0.00017611947670048)
--(axis cs:21.4501218001048,0.00017611947670048)
--(axis cs:10.4794593652089,0.000620983170109685)
--(axis cs:4.18839796384176,0.00127514504676796)
--(axis cs:2.08446367581685,0.00127514504676796)
--(axis cs:1.09161901473999,0.00397305022951469)
--(axis cs:0.462688763936361,0.00397305022951469)
--(axis cs:0.239615201950073,0.00397305022951469)
--(axis cs:0.164687712987264,0.00397305022951469)
--(axis cs:0.122397820154826,0.00397305022951469)
--(axis cs:0.105565945307414,0.00423371540552563)
--(axis cs:0.0800380706787109,0.0093186360012929)
--(axis cs:0.0608326594034831,0.016462617433498)
--(axis cs:0.0422290960947673,0.016462617433498)
--(axis cs:0.0258925755818685,0.022926670225538)
--(axis cs:0.000329971313476562,0.0229970661898595)
--cycle;

\path [draw=fillorange, fill=fillorange, opacity=1.0]
(axis cs:0.000430186589558919,0.0229970661898595)
--(axis cs:0.000430186589558919,0.0202689433646028)
--(axis cs:0.0142727692921956,0.00473297862958562)
--(axis cs:0.0234179496765137,0.010743135433551)
--(axis cs:0.0394031206766764,0.00377357710862307)
--(axis cs:0.0636346340179443,0.00837864537453219)
--(axis cs:0.0714279015858968,0.00837864537453219)
--(axis cs:0.0963486830393473,0.00328375745411582)
--(axis cs:0.140576918919881,0.00222152022168947)
--(axis cs:0.143637498219808,0.00222152022168947)
--(axis cs:0.436659336090088,0.00376233029499554)
--(axis cs:0.921056270599365,0.00241530129765391)
--(axis cs:1.76323469479879,0.002228732949682)
--(axis cs:3.75027044614156,0.00158368673475408)
--(axis cs:8.81945586204529,0.000988102902180776)
--(axis cs:18.3684936364492,0.000518750949865182)
--(axis cs:18.3684936364492,0.00221064603242564)
--(axis cs:18.3684936364492,0.00221064603242564)
--(axis cs:8.81945586204529,0.002227831358683)
--(axis cs:3.75027044614156,0.00192320948370969)
--(axis cs:1.76323469479879,0.00456399422719872)
--(axis cs:0.921056270599365,0.003772712544351)
--(axis cs:0.436659336090088,0.00749173707099614)
--(axis cs:0.143637498219808,0.00940406213594143)
--(axis cs:0.140576918919881,0.00940406213594143)
--(axis cs:0.0963486830393473,0.00811853011194605)
--(axis cs:0.0714279015858968,0.00969591655685905)
--(axis cs:0.0636346340179443,0.00969591655685905)
--(axis cs:0.0394031206766764,0.00953182361477396)
--(axis cs:0.0234179496765137,0.0207866885850403)
--(axis cs:0.0142727692921956,0.00934018139652517)
--(axis cs:0.000430186589558919,0.0229970661898595)
--cycle;


\path [draw=fillred, fill=fillred, opacity=1.0]
(axis cs:0.000580708185831706,0.0229970661898595)
--(axis cs:0.000580708185831706,0.0202689433646028)
--(axis cs:0.0110583305358887,0.0191143987816801)
--(axis cs:0.0237081050872803,0.0180565910082869)
--(axis cs:0.0348369280497233,0.017343843269642)
--(axis cs:0.0461311340332031,0.0163033224978307)
--(axis cs:0.069142738978068,0.0156683474216184)
--(axis cs:0.0694231192270915,0.0149790605303726)
--(axis cs:0.101157585779826,0.013590364944)
--(axis cs:0.120246410369873,0.0119429293036314)
--(axis cs:0.242932001749674,0.00572763674011985)
--(axis cs:0.664945999781291,2.06051779242335e-05)
--(axis cs:1.21003802617391,0.000125249824594547)
--(axis cs:2.37301127115885,9.72223266576136e-05)
--(axis cs:5.98198660214742,1.8069138929262e-05)
--(axis cs:12.3775783379873,0.000115363315447873)
--(axis cs:12.3775783379873,0.00200473549430007)
--(axis cs:12.3775783379873,0.00200473549430007)
--(axis cs:5.98198660214742,0.00430198736837818)
--(axis cs:2.37301127115885,0.00568363305795688)
--(axis cs:1.21003802617391,0.00653372129170604)
--(axis cs:0.664945999781291,0.00864615018704128)
--(axis cs:0.242932001749674,0.0133116346323284)
--(axis cs:0.120246410369873,0.0167842060508323)
--(axis cs:0.101157585779826,0.0177309308069584)
--(axis cs:0.0694231192270915,0.0185687544114543)
--(axis cs:0.069142738978068,0.0189909936220561)
--(axis cs:0.0461311340332031,0.0192593929603792)
--(axis cs:0.0348369280497233,0.0195218759889861)
--(axis cs:0.0237081050872803,0.0201731272082991)
--(axis cs:0.0110583305358887,0.0219157471910599)
--(axis cs:0.000580708185831706,0.0229970661898595)
--cycle;
\path [draw=fillblue, fill=fillblue, opacity=1.0]
(axis cs:0.000622669855753581,0.0229970661898595)
--(axis cs:0.000622669855753581,0.0202689433646028)
--(axis cs:0.000673929850260417,0.0202689433646028)
--(axis cs:0.00269492467244466,0.000954104385413703)
--(axis cs:0.00445111592610677,1.8301857315133e-06)
--(axis cs:0.0062248706817627,2.07518043071157e-07)
--(axis cs:0.00870633125305176,5.5704387451131e-06)
--(axis cs:0.00981839497884115,2.06098688187304e-06)
--(axis cs:0.0139118035634359,2.7685424471473e-06)
--(axis cs:0.0180930296579997,2.95397530455098e-06)
--(axis cs:0.0405442714691162,3.0089170345419e-06)
--(axis cs:0.0939581394195557,3.00894685361675e-06)
--(axis cs:0.197048505147298,3.00894685377151e-06)
--(axis cs:0.380146821339925,3.00894685369908e-06)
--(axis cs:0.941939274470011,3.00894685361675e-06)
--(axis cs:2.02581763267517,3.00894685337305e-06)
--(axis cs:2.02581763267517,8.14980847607919e-06)
--(axis cs:2.02581763267517,8.14980847607919e-06)
--(axis cs:0.941939274470011,8.14980847607919e-06)
--(axis cs:0.380146821339925,8.14980847607919e-06)
--(axis cs:0.197048505147298,8.14980847607919e-06)
--(axis cs:0.0939581394195557,8.149808476162e-06)
--(axis cs:0.0405442714691162,8.14491166277062e-06)
--(axis cs:0.0180930296579997,6.82805908374913e-06)
--(axis cs:0.0139118035634359,5.01554671545984e-06)
--(axis cs:0.00981839497884115,2.18820548066651e-06)
--(axis cs:0.00870633125305176,3.37002776348775e-05)
--(axis cs:0.0062248706817627,6.0318146973203e-07)
--(axis cs:0.00445111592610677,0.000160131526355323)
--(axis cs:0.00269492467244466,0.00727642182482035)
--(axis cs:0.000673929850260417,0.0229970661898595)
--(axis cs:0.000622669855753581,0.0229970661898595)
--cycle;

\addplot [semithick, crimson2143940, opacity=1.0]
table {%
0.000580708185831706 0.0213508993798342
0.0110583305358887 0.020518197832772
0.0237081050872803 0.0194151486829754
0.0348369280497233 0.0186217493179068
0.0461311340332031 0.0178182625407311
0.069142738978068 0.0172421842448049
0.0694231192270915 0.0164900388225361
0.101157585779826 0.0151628147615329
0.120246410369873 0.0137215191745601
0.242932001749674 0.00858318347438949
0.664945999781291 0.00299862082456812
1.21003802617391 0.00226226504225037
2.37301127115885 0.00197089146382326
5.98198660214742 0.00146938901834928
12.3775783379873 0.00074845483111051
};
\addlegendentry{ZOGD}
\addplot [semithick, forestgreen4416044, opacity=1.0]
table {%
0.000329971313476562 0.0213508993798342
0.0258925755818685 0.0128211399353394
0.0422290960947673 0.00839466823097457
0.0608326594034831 0.00839466823097457
0.0800380706787109 0.00517041063022449
0.105565945307414 0.00333993121642868
0.122397820154826 0.00252150301127608
0.164687712987264 0.00252150301127608
0.239615201950073 0.00252150301127608
0.462688763936361 0.00252150301127608
1.09161901473999 0.00201235759747805
2.08446367581685 0.000705587208849648
4.18839796384176 0.000540912477392794
10.4794593652089 0.000295882209628305
21.4501218001048 0.000136114308285775
};
\addlegendentry{sampled}
\addplot [semithick, darkorange25512714, opacity=1.0]
table {%
0.000430186589558919 0.0213508993798342
0.0142727692921956 0.00630932279832687
0.0234179496765137 0.0156947116445854
0.0394031206766764 0.00597255144651968
0.0636346340179443 0.00911087031622225
0.0714279015858968 0.00911087031622225
0.0963486830393473 0.00647638084792974
0.140576918919881 0.00537507691095946
0.143637498219808 0.00537507691095946
0.436659336090088 0.00584216020284131
0.921056270599365 0.00289845581428754
1.76323469479879 0.00344476514671529
3.75027044614156 0.00179390425272011
8.81945586204529 0.0014143464019769
18.3684936364492 0.00136081638974047
};
\addlegendentry{discrete}
\addplot [semithick, steelblue31119180, opacity=1.0]
table {%
0.000622669855753581 0.0213508993798342
0.000673929850260417 0.0213508993798342
0.00269492467244466 0.00362507958304955
0.00445111592610677 5.80987621394879e-05
0.0062248706817627 3.45252298406437e-07
0.00870633125305176 1.52699204487297e-05
0.00981839497884115 2.1313004131105e-06
0.0139118035634359 3.58951951786145e-06
0.0180930296579997 4.33200638897676e-06
0.0405442714691162 4.81353060957946e-06
0.0939581394195557 4.81518988713885e-06
0.197048505147298 4.81518988719901e-06
0.380146821339925 4.81518988717487e-06
0.941939274470011 4.81518988714743e-06
2.02581763267517 4.81518988706619e-06
};
\addlegendentry{AIRLS}
\end{axis}

\end{tikzpicture}


==> figures/numerical_examples.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,181); %set diagram left start at 0, and has height of 181

%Shape: Circle [id:dp5876391002841792] 
\draw   (129.7,70.6) .. controls (129.7,64.86) and (134.36,60.2) .. (140.1,60.2) .. controls (145.84,60.2) and (150.5,64.86) .. (150.5,70.6) .. controls (150.5,76.34) and (145.84,81) .. (140.1,81) .. controls (134.36,81) and (129.7,76.34) .. (129.7,70.6) -- cycle ;
%Shape: Circle [id:dp9040852718762264] 
\draw   (187.7,70.4) .. controls (187.7,64.66) and (192.36,60) .. (198.1,60) .. controls (203.84,60) and (208.5,64.66) .. (208.5,70.4) .. controls (208.5,76.14) and (203.84,80.8) .. (198.1,80.8) .. controls (192.36,80.8) and (187.7,76.14) .. (187.7,70.4) -- cycle ;
%Straight Lines [id:da10047297582245274] 
\draw    (150.5,70.6) -- (184.7,70.42) ;
\draw [shift={(187.7,70.4)}, rotate = 179.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp3194191078941133] 
\draw   (104.87,20.77) .. controls (104.87,15.02) and (109.52,10.37) .. (115.27,10.37) .. controls (121.01,10.37) and (125.67,15.02) .. (125.67,20.77) .. controls (125.67,26.51) and (121.01,31.17) .. (115.27,31.17) .. controls (109.52,31.17) and (104.87,26.51) .. (104.87,20.77) -- cycle ;
%Straight Lines [id:da3624453641040726] 
\draw    (120.67,29.74) -- (135.29,58.07) ;
\draw [shift={(136.67,60.74)}, rotate = 242.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp9427119476492585] 
\draw   (156.2,20.77) .. controls (156.2,15.02) and (160.86,10.37) .. (166.6,10.37) .. controls (172.34,10.37) and (177,15.02) .. (177,20.77) .. controls (177,26.51) and (172.34,31.17) .. (166.6,31.17) .. controls (160.86,31.17) and (156.2,26.51) .. (156.2,20.77) -- cycle ;
%Straight Lines [id:da5811490087559243] 
\draw    (161.67,29.74) -- (145.79,58.45) ;
\draw [shift={(144.33,61.07)}, rotate = 298.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

% Text Node
\draw (134.5,65.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle P$};
% Text Node
\draw (191,65.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle D$};
% Text Node
\draw (110.33,14.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle S$};
% Text Node
\draw (161.67,17.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \tau $};


\end{tikzpicture}


==> figures/other_examples.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,181); %set diagram left start at 0, and has height of 181

%Shape: Circle [id:dp28407671312302174] 
\draw   (109.7,100.6) .. controls (109.7,94.86) and (114.36,90.2) .. (120.1,90.2) .. controls (125.84,90.2) and (130.5,94.86) .. (130.5,100.6) .. controls (130.5,106.34) and (125.84,111) .. (120.1,111) .. controls (114.36,111) and (109.7,106.34) .. (109.7,100.6) -- cycle ;
%Shape: Circle [id:dp7817150318930417] 
\draw   (84.87,50.77) .. controls (84.87,45.02) and (89.52,40.37) .. (95.27,40.37) .. controls (101.01,40.37) and (105.67,45.02) .. (105.67,50.77) .. controls (105.67,56.51) and (101.01,61.17) .. (95.27,61.17) .. controls (89.52,61.17) and (84.87,56.51) .. (84.87,50.77) -- cycle ;
%Straight Lines [id:da5663017567487849] 
\draw    (100.67,59.74) -- (115.29,88.07) ;
\draw [shift={(116.67,90.74)}, rotate = 242.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp9922591032877934] 
\draw   (136.2,50.77) .. controls (136.2,45.02) and (140.86,40.37) .. (146.6,40.37) .. controls (152.34,40.37) and (157,45.02) .. (157,50.77) .. controls (157,56.51) and (152.34,61.17) .. (146.6,61.17) .. controls (140.86,61.17) and (136.2,56.51) .. (136.2,50.77) -- cycle ;
%Straight Lines [id:da9381780171858041] 
\draw    (141.67,59.74) -- (125.79,88.45) ;
\draw [shift={(124.33,91.07)}, rotate = 298.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp7358216878312065] 
\draw   (306.03,100.9) .. controls (306.03,95.15) and (310.69,90.5) .. (316.43,90.5) .. controls (322.18,90.5) and (326.83,95.15) .. (326.83,100.9) .. controls (326.83,106.64) and (322.18,111.3) .. (316.43,111.3) .. controls (310.69,111.3) and (306.03,106.64) .. (306.03,100.9) -- cycle ;
%Shape: Circle [id:dp6512678024415868] 
\draw   (230.2,51.06) .. controls (230.2,45.32) and (234.86,40.66) .. (240.6,40.66) .. controls (246.34,40.66) and (251,45.32) .. (251,51.06) .. controls (251,56.81) and (246.34,61.46) .. (240.6,61.46) .. controls (234.86,61.46) and (230.2,56.81) .. (230.2,51.06) -- cycle ;
%Straight Lines [id:da05510208401888894] 
\draw    (297,60.04) -- (311.62,88.37) ;
\draw [shift={(313,91.04)}, rotate = 242.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp8216071701442307] 
\draw   (332.53,51.06) .. controls (332.53,45.32) and (337.19,40.66) .. (342.93,40.66) .. controls (348.68,40.66) and (353.33,45.32) .. (353.33,51.06) .. controls (353.33,56.81) and (348.68,61.46) .. (342.93,61.46) .. controls (337.19,61.46) and (332.53,56.81) .. (332.53,51.06) -- cycle ;
%Straight Lines [id:da6623951745517018] 
\draw    (338,60.04) -- (322.12,88.74) ;
\draw [shift={(320.67,91.37)}, rotate = 298.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8808577087327645] 
\draw    (302,51.06) -- (329.53,51.06) ;
\draw [shift={(332.53,51.06)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp6724540118948366] 
\draw   (160.7,100.6) .. controls (160.7,94.86) and (165.36,90.2) .. (171.1,90.2) .. controls (176.84,90.2) and (181.5,94.86) .. (181.5,100.6) .. controls (181.5,106.34) and (176.84,111) .. (171.1,111) .. controls (165.36,111) and (160.7,106.34) .. (160.7,100.6) -- cycle ;
%Straight Lines [id:da1358960100007507] 
\draw    (151.67,59.74) -- (166.29,88.07) ;
\draw [shift={(167.67,90.74)}, rotate = 242.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da3067281230882277] 
\draw    (326.83,100.9) -- (341.37,100.9) ;
%Straight Lines [id:da6139296196620796] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (341.37,100.9) -- (355.9,100.9) ;
%Straight Lines [id:da3592624107390754] 
\draw    (215.67,51.06) -- (227.2,51.06) ;
\draw [shift={(230.2,51.06)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da4034717484637862] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (201.13,51.06) -- (215.67,51.06) ;
%Shape: Circle [id:dp912730614803545] 
\draw   (281.53,51.06) .. controls (281.53,45.32) and (286.19,40.66) .. (291.93,40.66) .. controls (297.68,40.66) and (302.33,45.32) .. (302.33,51.06) .. controls (302.33,56.81) and (297.68,61.46) .. (291.93,61.46) .. controls (286.19,61.46) and (281.53,56.81) .. (281.53,51.06) -- cycle ;
%Straight Lines [id:da4062092213712636] 
\draw    (251,51.06) -- (278.53,51.06) ;
\draw [shift={(281.53,51.06)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da7359254403347693] 
\draw    (248,43.41) .. controls (276.13,24.4) and (304.26,26.27) .. (331.48,42.83) ;
\draw [shift={(334,44.41)}, rotate = 212.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

% Text Node
\draw (113,95.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle V$};
% Text Node
\draw (89.33,45.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle Y$};
% Text Node
\draw (129.8,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (279.8,125.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% Text Node
\draw (141.17,45.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle P$};
% Text Node
\draw (167.5,95.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle I$};
% Text Node
\draw (304.83,94.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {X\textsubscript{k+1}};
% Text Node
\draw (233.33,45.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {X\textsubscript{k}};
% Text Node
\draw (334.83,45.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\Sigma_{k}$};
% Text Node
\draw (283.83,45.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\,\Theta$};


\end{tikzpicture}


==> figures/speed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1]

\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=0.24\textwidth,
width=0.45\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel = {time [s]}, ylabel = {RRMS Error [\%]},
xmin=0.00358251397538636, xmax=217.631238261859,
%xmode=log,
xtick style={color=black},
xtick={0, 40, 80, 120, 160, 200},
scaled x ticks = false,
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {40}\),
  \(\displaystyle {80}\),
  \(\displaystyle {120}\),
  \(\displaystyle {160}\),
  \(\displaystyle {200}\)
},
y grid style={darkgray176},
ymin=5e-7, ymax=1.374948822,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-9,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\path [draw=fillblue, fill=fillblue, opacity=1.0]
(axis cs:17.301185409228,1.12438122599957)
--(axis cs:0.0,1.374948822)
--(axis cs:0.0,0.199756077)
--(axis cs:17.301185409228,0.0768535503802802)
--(axis cs:33.7429652134577,0.00933907241863748)
--(axis cs:49.8126209894816,9.645643789627e-05)
--(axis cs:66.6618298610051,6.29053049314692e-06)
--(axis cs:82.8589142004649,2.2760985464524e-06)
--(axis cs:99.4393343687057,9.61627264265052e-08)
--(axis cs:115.960547471046,1.10560475227911e-06)
--(axis cs:132.987022169431,1.09638250234049e-06)
--(axis cs:149.871592275302,1.09752452700365e-06)
--(axis cs:166.267604104678,1.09629009749308e-06)
--(axis cs:182.375651892026,5.21544305834064e-07)
--(axis cs:200.477185360591,1.09639740388139e-06)
--(axis cs:217.631238261859,1.09712618635062e-06)
--(axis cs:217.631238261859,0.000200476576951767)
--(axis cs:217.631238261859,0.000200476576951767)
--(axis cs:200.477185360591,0.000435436904811804)
--(axis cs:182.375651892026,0.000197567585223675)
--(axis cs:166.267604104678,0.000510533756035598)
--(axis cs:149.871592275302,0.00395285226328787)
--(axis cs:132.987022169431,0.0218682844156791)
--(axis cs:115.960547471046,0.0634467417038539)
--(axis cs:99.4393343687057,0.12479808321402)
--(axis cs:82.8589142004649,0.200376136711721)
--(axis cs:66.6618298610051,0.416561403072237)
--(axis cs:49.8126209894816,0.683049781925975)
--(axis cs:33.7429652134577,0.914595124259091)
--(axis cs:17.301185409228,1.12438122599957)
--cycle;

\addplot [semithick, steelblue31119180, opacity=1.0]
table {%
0.0 0.511889728
17.301185409228 0.365091114966686
33.7429652134577 0.24279908742194
49.8126209894816 0.146122577266035
66.6618298610051 0.0707564484505691
82.8589142004649 0.0245624904673306
99.4393343687057 0.00674056245046737
115.960547471046 0.00225173924544692
132.987022169431 0.000782697868670418
149.871592275302 0.000177305680236604
166.267604104678 6.07195744228754e-05
182.375651892026 4.5255309009857e-05
200.477185360591 5.18733656635976e-05
217.631238261859 4.55858279930138e-05
};
\addlegendentry{error of AIRLS}

 % c = 0.4 / iteration (e_i+1 = 0.4 * e_i)
\addplot [semithick, red, opacity=1.0]
table {%
0.0 0.5
217.631238261859 0.005
}; %0.0000005
\addlegendentry{$e_k = e_0 \cdot 0.7^k$}
%\addplot[] table {0.0317523002624512 3.51381821996222e-05};
\end{axis}

\end{tikzpicture}


==> figures/tensor_speed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
%log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel = {time [s]}, ylabel = {RRMS Error [\%]},
xmin=0.00358251397538636, xmax=0.0832553408427353,
%xmode=log,
xtick style={color=black},
xtick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
scaled x ticks = false,
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.06}\),
  \(\displaystyle {0.08}\),
  \(\displaystyle {0.1}\)
},
y grid style={darkgray176},
ymin=6.4559026316472e-07, ymax=2.63672397615073,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-9,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.12]
(axis cs:0.00413322448730469,1.31995696813099)
--(axis cs:0.00413322448730469,0.62587686605563)
--(axis cs:0.00646889209747314,0.241917118540599)
--(axis cs:0.00857013861338298,0.00236317536987207)
--(axis cs:0.0109923521677653,0.00151000184740727)
--(axis cs:0.0142959435780843,1.76433400745912e-05)
--(axis cs:0.0183554410934448,1.7268544372756e-05)
--(axis cs:0.0201041221618652,7.37770703906904e-06)
--(axis cs:0.0215150753657023,7.63062311393004e-06)
--(axis cs:0.0234261115392049,2.9805432750496e-06)
--(axis cs:0.0266134341557821,3.54627097870486e-06)
--(axis cs:0.0290339152018229,1.28962031850643e-06)
--(axis cs:0.0317523002624512,2.84169317893435e-06)
--(axis cs:0.0341241200764974,3.77677082141759e-06)
--(axis cs:0.0397658268610636,1.306819865321e-06)
--(axis cs:0.0421208620071411,5.47149399257596e-06)
--(axis cs:0.0444981813430786,5.47021631039368e-06)
--(axis cs:0.0471343199412028,5.47069700609915e-06)
--(axis cs:0.0496206283569336,5.47051588076219e-06)
--(axis cs:0.0520384629567464,5.47058408903456e-06)
--(axis cs:0.0561773061752319,5.47055839766886e-06)
--(axis cs:0.0588444073994954,5.47056807362334e-06)
--(axis cs:0.0650500774383545,5.47056442898319e-06)
--(axis cs:0.0651995261510213,5.4705658014409e-06)
--(axis cs:0.062184206644694,5.4705652847431e-06)
--(axis cs:0.0643049796422323,5.47056547900437e-06)
--(axis cs:0.0665731430053711,5.47056540642354e-06)
--(axis cs:0.0693390289942424,5.47056543401259e-06)
--(axis cs:0.072162405649821,5.47056542327118e-06)
--(axis cs:0.072162405649821,1.96687018448952e-05)
--(axis cs:0.072162405649821,1.96687018448952e-05)
--(axis cs:0.0693390289942424,1.96686803084142e-05)
--(axis cs:0.0665731430053711,1.96687235650833e-05)
--(axis cs:0.0643049796422323,1.966864024424e-05)
--(axis cs:0.062184206644694,1.96687978491761e-05)
--(axis cs:0.0651995261510213,1.96684870713837e-05)
--(axis cs:0.0650500774383545,1.9669089862201e-05)
--(axis cs:0.0588444073994954,1.96679360347923e-05)
--(axis cs:0.0561773061752319,1.96701335643326e-05)
--(axis cs:0.0520384629567464,1.9665774722899e-05)
--(axis cs:0.0496206283569336,1.96742982452175e-05)
--(axis cs:0.0471343199412028,1.96590117964926e-05)
--(axis cs:0.0444981813430786,3.32983762453276e-05)
--(axis cs:0.0421208620071411,4.6297221011779e-05)
--(axis cs:0.0397658268610636,0.000166870943245592)
--(axis cs:0.0341241200764974,0.000197665361846192)
--(axis cs:0.0317523002624512,0.000738887142292602)
--(axis cs:0.0290339152018229,0.000854519689692537)
--(axis cs:0.0266134341557821,0.00322849935694422)
--(axis cs:0.0234261115392049,0.0037395063344714)
--(axis cs:0.0215150753657023,0.0140178709747142)
--(axis cs:0.0201041221618652,0.0162653744259095)
--(axis cs:0.0183554410934448,0.0800566351073484)
--(axis cs:0.0142959435780843,0.101376881368591)
--(axis cs:0.0109923521677653,0.522163246845122)
--(axis cs:0.00857013861338298,0.609273964669909)
--(axis cs:0.00646889209747314,1.08186628594015)
--(axis cs:0.00413322448730469,1.31995696813099)
--cycle;

\addplot [semithick, steelblue31119180, opacity=1.0]
table {%
0.00413322448730469 0.956863995701414
0.00646889209747314 0.582772546618843
0.00857013861338298 0.109104735941378
0.0109923521677653 0.0770916285936729
0.0142959435780843 0.0126850667741892
0.0183554410934448 0.00699305355056433
0.0201041221618652 0.00139965257547507
0.0215150753657023 0.000756059782793813
0.0234261115392049 0.000190361566340978
0.0266134341557821 0.00014402882170755
0.0290339152018229 3.94749040449094e-05
0.0317523002624512 3.51381821996222e-05
0.0341241200764974 1.59727793698712e-05
0.0397658268610636 1.4853109529586e-05
0.0421208620071411 1.08241800061887e-05
0.0444981813430786 1.04861747037176e-05
0.0471343199412028 9.90324714229135e-06
0.0496206283569336 9.85040043836755e-06
0.0520384629567464 9.78271694546708e-06
0.0561773061752319 9.76794251730447e-06
0.0588444073994954 9.75290595540678e-06
0.0650500774383545 9.74818276544449e-06
0.0651995261510213 9.74249890101804e-06
0.062184206644694 9.74069453793825e-06
0.0643049796422323 9.73814743565037e-06
0.0665731430053711 9.73733404889404e-06
0.0693390289942424 9.73609764710487e-06
0.072162405649821 9.73569204103022e-06
};
\addlegendentry{error of \eqref{eq_abar_def_gen}}

 % c = 0.4 / iteration (e_i+1 = 0.4 * e_i)
\addplot [semithick, red, opacity=1.0]
table {%
0.004 1
0.0387 0.000001
};
\addlegendentry{$e_k = 0.4^k$}
%\addplot[] table {0.0317523002624512 3.51381821996222e-05};
\end{axis}

\end{tikzpicture}


==> figures/variance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.95]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.48\textwidth,
height=0.36\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel = {noise to signal ratio}, ylabel = {$\|\hat \Sigma\|$},
x grid style={darkgray176},
xmin=1.77827941003892e-05, xmax=5.62341325190349,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1},
xticklabels={
  \(\displaystyle {0.001\%}\),
  \(\displaystyle {0.01\%}\),
  \(\displaystyle {0.1\%}\),
  \(\displaystyle {1\%}\),
  \(\displaystyle {10\%}\)
},
y grid style={darkgray176},
ymin=8.33536156949238e-09, ymax=660.679186676286,
ymode=log,
ytick style={color=black},
ytick={1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000,100000},
yticklabels={
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\)
}
]
% \path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.12]
% (axis cs:3.16227766016838e-05,5.38586932646094e-05)
% --(axis cs:3.16227766016838e-05,2.60817388728525e-08)
% --(axis cs:0.0001,5.86437320641909e-08)
% --(axis cs:0.000316227766016838,6.60811500943376e-07)
% --(axis cs:0.001,7.35480700735254e-06)
% --(axis cs:0.00316227766016838,0.000130803617486447)
% --(axis cs:0.01,0.00072490775881202)
% --(axis cs:0.0316227766016838,0.00650425577316236)
% --(axis cs:0.1,0.0538952376172559)
% --(axis cs:0.316227766016838,0.0735696608635673)
% --(axis cs:1,0.751723540820732)
% --(axis cs:3.16227766016838,7.82844313909239)
% --(axis cs:3.16227766016838,98.7546292006754)
% --(axis cs:3.16227766016838,98.7546292006754)
% --(axis cs:1,10.0885677740287)
% --(axis cs:0.316227766016838,1.15003846603345)
% --(axis cs:0.1,0.37885506272048)
% --(axis cs:0.0316227766016838,0.0614505558773961)
% --(axis cs:0.01,0.0108053232524022)
% --(axis cs:0.00316227766016838,0.000768622488835567)
% --(axis cs:0.001,5.68223224239697e-05)
% --(axis cs:0.000316227766016838,5.66609305575139e-05)
% --(axis cs:0.0001,3.8293320025458e-05)
% --(axis cs:3.16227766016838e-05,5.38586932646094e-05)
% --cycle;

% \path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.12]
% (axis cs:3.16227766016838e-05,6.34059696108493e-05)
% --(axis cs:3.16227766016838e-05,1.00339927267525e-05)
% --(axis cs:0.0001,1.51940919089205e-05)
% --(axis cs:0.000316227766016838,2.0090279104511e-05)
% --(axis cs:0.001,4.89923641928694e-05)
% --(axis cs:0.00316227766016838,0.000268545408155243)
% --(axis cs:0.01,0.00207740296337449)
% --(axis cs:0.0316227766016838,0.0177705099074071)
% --(axis cs:0.1,0.19007360153697)
% --(axis cs:0.316227766016838,1.10740022823306)
% --(axis cs:1,7.03710979902715)
% --(axis cs:3.16227766016838,52.4584546232392)
% --(axis cs:3.16227766016838,95.6137544467895)
% --(axis cs:3.16227766016838,95.6137544467895)
% --(axis cs:1,11.5283688150863)
% --(axis cs:0.316227766016838,1.66370322592412)
% --(axis cs:0.1,0.304939791291457)
% --(axis cs:0.0316227766016838,0.0462294408605178)
% --(axis cs:0.01,0.00417448101507446)
% --(axis cs:0.00316227766016838,0.000492807709750962)
% --(axis cs:0.001,0.000100037756022182)
% --(axis cs:0.000316227766016838,7.77814438538919e-05)
% --(axis cs:0.0001,6.37942420849497e-05)
% --(axis cs:3.16227766016838e-05,6.34059696108493e-05)
% --cycle;

% \path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.12]
% (axis cs:3.16227766016838e-05,6.34060467741584e-05)
% --(axis cs:3.16227766016838e-05,1.00338832306178e-05)
% --(axis cs:0.0001,1.51962069411709e-05)
% --(axis cs:0.000316227766016838,2.01002665023178e-05)
% --(axis cs:0.001,4.88314350003201e-05)
% --(axis cs:0.00316227766016838,0.00026671917934671)
% --(axis cs:0.01,0.00209527459720252)
% --(axis cs:0.0316227766016838,0.0264888648720637)
% --(axis cs:0.1,1.8126999328808)
% --(axis cs:0.316227766016838,1.15828579545632)
% --(axis cs:1,8.79000578399766)
% --(axis cs:3.16227766016838,56.7176181392081)
% --(axis cs:3.16227766016838,142.662329563143)
% --(axis cs:3.16227766016838,142.662329563143)
% --(axis cs:1,211.143893788348)
% --(axis cs:0.316227766016838,9.26835189296117)
% --(axis cs:0.1,102.590528746099)
% --(axis cs:0.0316227766016838,0.98787998351204)
% --(axis cs:0.01,0.00416192880253018)
% --(axis cs:0.00316227766016838,0.000493973838414568)
% --(axis cs:0.001,0.000100134934548687)
% --(axis cs:0.000316227766016838,7.77870085998582e-05)
% --(axis cs:0.0001,6.37960513818699e-05)
% --(axis cs:3.16227766016838e-05,6.34060467741584e-05)
% --cycle;

\path [draw=fillblue, fill=fillblue, opacity=1.0]
(axis cs:3.16227766016838e-05,5.38586932646094e-05)
--(axis cs:3.16227766016838e-05,2.60817388728525e-08)
--(axis cs:0.0001,5.86437320641909e-08)
--(axis cs:0.000316227766016838,6.60811500943376e-07)
--(axis cs:0.001,7.35480700735254e-06)
--(axis cs:0.00316227766016838,0.000130803617486447)
--(axis cs:0.01,0.00072490775881202)
--(axis cs:0.0316227766016838,0.00650425577316236)
--(axis cs:0.1,0.0538952376172559)
--(axis cs:0.316227766016838,0.0735696608635673)
--(axis cs:1,0.751723540820732)
--(axis cs:3.16227766016838,7.82844313909239)
--(axis cs:3.16227766016838,98.7546292006754)
--(axis cs:3.16227766016838,98.7546292006754)
--(axis cs:1,10.0885677740287)
--(axis cs:0.316227766016838,1.15003846603345)
--(axis cs:0.1,0.37885506272048)
--(axis cs:0.0316227766016838,0.0614505558773961)
--(axis cs:0.01,0.0108053232524022)
--(axis cs:0.00316227766016838,0.000768622488835567)
--(axis cs:0.001,5.68223224239697e-05)
--(axis cs:0.000316227766016838,5.66609305575139e-05)
--(axis cs:0.0001,3.8293320025458e-05)
--(axis cs:3.16227766016838e-05,5.38586932646094e-05)
--cycle;

\path [draw=fillgreen, fill=fillgreen, opacity=1.0]
(axis cs:3.16227766016838e-05,6.34060467741584e-05)
--(axis cs:3.16227766016838e-05,1.00338832306178e-05)
--(axis cs:0.0001,1.51962069411709e-05)
--(axis cs:0.000316227766016838,2.01002665023178e-05)
--(axis cs:0.001,4.88314350003201e-05)
--(axis cs:0.00316227766016838,0.00026671917934671)
--(axis cs:0.01,0.00209527459720252)
--(axis cs:0.0316227766016838,0.0264888648720637)
--(axis cs:0.1,1.8126999328808)
--(axis cs:0.316227766016838,1.15828579545632)
--(axis cs:1,8.79000578399766)
--(axis cs:3.16227766016838,56.7176181392081)
--(axis cs:3.16227766016838,142.662329563143)
--(axis cs:3.16227766016838,142.662329563143)
--(axis cs:1,211.143893788348)
--(axis cs:0.316227766016838,9.26835189296117)
--(axis cs:0.1,102.590528746099)
--(axis cs:0.0316227766016838,0.98787998351204)
--(axis cs:0.01,0.00416192880253018)
--(axis cs:0.00316227766016838,0.000493973838414568)
--(axis cs:0.001,0.000100134934548687)
--(axis cs:0.000316227766016838,7.77870085998582e-05)
--(axis cs:0.0001,6.37960513818699e-05)
--(axis cs:3.16227766016838e-05,6.34060467741584e-05)
--cycle;

\path [draw=fillorange, fill=fillorange, opacity=1.0]
(axis cs:3.16227766016838e-05,6.34059696108493e-05)
--(axis cs:3.16227766016838e-05,1.00339927267525e-05)
--(axis cs:0.0001,1.51940919089205e-05)
--(axis cs:0.000316227766016838,2.0090279104511e-05)
--(axis cs:0.001,4.89923641928694e-05)
--(axis cs:0.00316227766016838,0.000268545408155243)
--(axis cs:0.01,0.00207740296337449)
--(axis cs:0.0316227766016838,0.0177705099074071)
--(axis cs:0.1,0.19007360153697)
--(axis cs:0.316227766016838,1.10740022823306)
--(axis cs:1,7.03710979902715)
--(axis cs:3.16227766016838,52.4584546232392)
--(axis cs:3.16227766016838,95.6137544467895)
--(axis cs:3.16227766016838,95.6137544467895)
--(axis cs:1,11.5283688150863)
--(axis cs:0.316227766016838,1.66370322592412)
--(axis cs:0.1,0.304939791291457)
--(axis cs:0.0316227766016838,0.0462294408605178)
--(axis cs:0.01,0.00417448101507446)
--(axis cs:0.00316227766016838,0.000492807709750962)
--(axis cs:0.001,0.000100037756022182)
--(axis cs:0.000316227766016838,7.77814438538919e-05)
--(axis cs:0.0001,6.37942420849497e-05)
--(axis cs:3.16227766016838e-05,6.34059696108493e-05)
--cycle;

\addplot [semithick, darkorange25512714, opacity=1.0]
table {%
3.16227766016838e-05 2.38364541625326e-05
0.0001 3.14064773800997e-05
0.000316227766016838 4.46961791664447e-05
0.001 6.9913922726716e-05
0.00316227766016838 0.00035397475226012
0.01 0.0031481304822715
0.0316227766016838 0.029597693952082
0.1 0.231166845175033
0.316227766016838 1.34674931244671
1 8.61824695589504
3.16227766016838 72.475355320404
};
\addlegendentry{estimated \eqref{eq_var_upd}}
\addplot [semithick, steelblue31119180, opacity=1.0]
table {%
3.16227766016838e-05 5.09481533145416e-06
0.0001 4.95983465041788e-06
0.000316227766016838 7.10465382415429e-06
0.001 2.9206572938293e-05
0.00316227766016838 0.000370944848984312
0.01 0.00348990914705655
0.0316227766016838 0.0300144912214484
0.1 0.172031048405898
0.316227766016838 0.377198143006394
1 3.45056852830625
3.16227766016838 33.7844929528147
};
\addlegendentry{resampling \eqref{def_empirical_var}}
\addplot [semithick, forestgreen4416044, opacity=1.0]
table {%
3.16227766016838e-05 2.38365477611277e-05
0.0001 3.14070856361856e-05
0.000316227766016838 4.47005102420103e-05
0.001 6.9917905571774e-05
0.00316227766016838 0.000353987268159566
0.01 0.00314219018288634
0.0316227766016838 0.191465663857074
0.1 26.8252202522034
0.316227766016838 2.60679414660856
1 44.3765932842854
3.16227766016838 91.2305233481847
};
\addlegendentry{fast \eqref{eq_inverse_approx}}
\end{axis}

\end{tikzpicture}


==> figures/water_example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,181); %set diagram left start at 0, and has height of 181

%Shape: Circle [id:dp8931857216724666] 
\draw   (226.03,70.9) .. controls (226.03,65.15) and (230.69,60.5) .. (236.43,60.5) .. controls (242.18,60.5) and (246.83,65.15) .. (246.83,70.9) .. controls (246.83,76.64) and (242.18,81.3) .. (236.43,81.3) .. controls (230.69,81.3) and (226.03,76.64) .. (226.03,70.9) -- cycle ;
%Shape: Circle [id:dp16355845989897055] 
\draw   (226.03,121.7) .. controls (226.03,115.95) and (230.69,111.3) .. (236.43,111.3) .. controls (242.18,111.3) and (246.83,115.95) .. (246.83,121.7) .. controls (246.83,127.44) and (242.18,132.1) .. (236.43,132.1) .. controls (230.69,132.1) and (226.03,127.44) .. (226.03,121.7) -- cycle ;
%Straight Lines [id:da25507408527587194] 
\draw    (236.43,81.3) -- (236.43,108.3) ;
\draw [shift={(236.43,111.3)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp915409029829716] 
\draw   (201.2,21.06) .. controls (201.2,15.32) and (205.86,10.66) .. (211.6,10.66) .. controls (217.34,10.66) and (222,15.32) .. (222,21.06) .. controls (222,26.81) and (217.34,31.46) .. (211.6,31.46) .. controls (205.86,31.46) and (201.2,26.81) .. (201.2,21.06) -- cycle ;
%Straight Lines [id:da4754400042048421] 
\draw    (217,30.04) -- (231.62,58.37) ;
\draw [shift={(233,61.04)}, rotate = 242.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp07498163025575111] 
\draw   (252.53,21.06) .. controls (252.53,15.32) and (257.19,10.66) .. (262.93,10.66) .. controls (268.68,10.66) and (273.33,15.32) .. (273.33,21.06) .. controls (273.33,26.81) and (268.68,31.46) .. (262.93,31.46) .. controls (257.19,31.46) and (252.53,26.81) .. (252.53,21.06) -- cycle ;
%Straight Lines [id:da22193960209311037] 
\draw    (258,30.04) -- (242.12,58.74) ;
\draw [shift={(240.67,61.37)}, rotate = 298.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp1841720545627521] 
\draw   (278.03,70.9) .. controls (278.03,65.15) and (282.69,60.5) .. (288.43,60.5) .. controls (294.18,60.5) and (298.83,65.15) .. (298.83,70.9) .. controls (298.83,76.64) and (294.18,81.3) .. (288.43,81.3) .. controls (282.69,81.3) and (278.03,76.64) .. (278.03,70.9) -- cycle ;
%Straight Lines [id:da7362172397920492] 
\draw    (269,29.37) -- (283.62,57.7) ;
\draw [shift={(285,60.37)}, rotate = 242.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp3082380900306876] 
\draw   (278.37,122.36) .. controls (278.37,116.62) and (283.02,111.96) .. (288.77,111.96) .. controls (294.51,111.96) and (299.17,116.62) .. (299.17,122.36) .. controls (299.17,128.11) and (294.51,132.76) .. (288.77,132.76) .. controls (283.02,132.76) and (278.37,128.11) .. (278.37,122.36) -- cycle ;
%Straight Lines [id:da11841286950033925] 
\draw    (288.77,81.96) -- (288.77,108.96) ;
\draw [shift={(288.77,111.96)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da32845281926618175] 
\draw    (278.37,122.36) -- (249.83,121.76) ;
\draw [shift={(246.83,121.7)}, rotate = 1.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;


\draw (230.33,65.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle R$};
% Text Node
\draw (205.67,15.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle P$};
% Text Node
\draw (256,14.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle D$};
% Text Node
\draw (284,65.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle I$};
% Text Node
\draw (283.17,116.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {H};
% Text Node
\draw (229.83,116.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {W};


\end{tikzpicture}


==> figures/water_robust.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.48]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel = \large{noise to signal ratio [\%]}, ylabel = \large{RRMS Error [\%]},
x grid style={darkgray176},
xmin=4.63533893804407e-14, xmax=4.31467909193264,
xmode=log,
xtick style={color=black},
xtick={1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
xticklabels={
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={darkgray176},
ymin=7.4255046050952e-15, ymax=1.25407352109709,
ymode=log,
ytick style={color=black},
ytick={1e-19,1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10},
yticklabels={
  \(\displaystyle {10^{-17}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\)
}
]
\path [draw=fillblue, fill=fillblue, opacity=1.0]
(axis cs:2e-13,8.2918112679827e-14)
--(axis cs:5e-13,8.201217482713e-14)
--(axis cs:1e-12,1.66255897929896e-13)
--(axis cs:1e-11,1.66093805298809e-12)
--(axis cs:1e-10,1.66138879658691e-11)
--(axis cs:1e-09,1.66144246189106e-10)
--(axis cs:1e-08,1.66145012712357e-09)
--(axis cs:1e-07,1.66144249118863e-08)
--(axis cs:1e-06,1.66137098145649e-07)
--(axis cs:1e-05,1.66070409669202e-06)
--(axis cs:0.0001,1.65499391200231e-05)
--(axis cs:0.001,0.000165834188211538)
--(axis cs:0.01,0.00165839367931608)
--(axis cs:0.1,0.0193958597702849)
--(axis cs:1,0.136231923021226)
--(axis cs:1,0.282887685469923)
--(axis cs:1,0.282887685469923)
--(axis cs:0.1,0.110900142874366)
--(axis cs:0.01,0.0131027262403131)
--(axis cs:0.001,0.0258045482732686)
--(axis cs:0.0001,4.03092295270828e-05)
--(axis cs:1e-05,1.09492523193982e-05)
--(axis cs:1e-06,4.03126365625136e-07)
--(axis cs:1e-07,4.03126753727557e-08)
--(axis cs:1e-08,4.03126711465997e-09)
--(axis cs:1e-09,4.03129696236776e-10)
--(axis cs:1e-10,4.03134414733806e-11)
--(axis cs:1e-11,4.03218014532478e-12)
--(axis cs:1e-12,4.04215549920595e-13)
--(axis cs:5e-13,2.02582395303339e-13)
--(axis cs:2e-13,2.88163382044973e-13)
--cycle;

\addplot [semithick, steelblue31119180, opacity=1.0]
table {%
2e-13 1.52376999221722e-13
5e-13 1.43861404870139e-13
1e-12 2.87244741854088e-13
1e-11 2.87108830652282e-12
1e-10 2.87055504437714e-11
1e-09 2.870491491584e-10
1e-08 2.87048310001036e-09
1e-07 2.8704600319065e-08
1e-06 2.87015185524964e-07
1e-05 3.24196600745932e-06
0.0001 2.97305782565266e-05
0.001 0.00113496534016512
0.01 0.00335949456776592
0.1 0.0540913602606923
1 0.201898685854633
};
\end{axis}

\end{tikzpicture}


==> figures/water_speed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.48]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
xlabel = {\large{number of dimensions}}, ylabel = {\large{time [s]}},
x grid style={darkgray176},
xmin=0, xmax=96.2039683037468,
%xmode=log,
xtick style={color=black},
% xtick={1,2,5,10,20,50,100},
% xticklabels={
%   \(\displaystyle {1}\),
%   \(\displaystyle {2}\),
%   \(\displaystyle {5}\),
%   \(\displaystyle {10}\),
%   \(\displaystyle {20}\),
%   \(\displaystyle {50}\),
%   \(\displaystyle {100}\)
% },
xtick={20,50,80},
xticklabels={
  \(\displaystyle {20}\),
  \(\displaystyle {50}\),
  \(\displaystyle {80}\)
},
y grid style={darkgray176},
ymin=0.00915356318155924, ymax=0.564226239522298,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:2,0.0343841393788656)
--(axis cs:2,0.0343841393788656)
--(axis cs:4,0.0387824853261312)
--(axis cs:10,0.055606468518575)
--(axis cs:16,0.0711291948954264)
--(axis cs:25,0.102320432662964)
--(axis cs:50,0.2447420835495)
--(axis cs:80,0.538995663324992)
--(axis cs:80,0.538995663324992)
--(axis cs:80,0.538995663324992)
--(axis cs:50,0.2447420835495)
--(axis cs:25,0.102320432662964)
--(axis cs:16,0.0711291948954264)
--(axis cs:10,0.055606468518575)
--(axis cs:4,0.0387824853261312)
--(axis cs:2,0.0343841393788656)
--cycle;

\addplot [semithick, steelblue31119180, opacity=1.0]
table {%
2 0.0343841393788656
4 0.0387824853261312
10 0.055606468518575
16 0.0711291948954264
25 0.102320432662964
50 0.2447420835495
80 0.538995663324992
};
\end{axis}

\end{tikzpicture}

